Efficient 6D Vlasov simulation using the dynamical low-rank framework Ensign

Running kinetic simulations using grid-based methods is extremely expensive due to the up to six-dimensional phase space. Recently, it has been shown that dynamical low-rank algorithms can drastically reduce the required computational effort, while still accurately resolving important physical features such as filamentation and Landau damping. In this paper, we propose a new second order projector-splitting dynamical low-rank algorithm for the full six-dimensional Vlasov--Poisson equations. An exponential integrator based Fourier spectral method is employed to obtain a numerical scheme that is CFL condition free but still fully explicit. The resulting method is implemented with the aid of Ensign, a software framework which facilitates the efficient implementation of dynamical low-rank algorithms on modern multi-core CPU as well as GPU based systems. Its usage and features are briefly described in the paper as well. The presented numerical results demonstrate that 6D simulations can be run on a single workstation and highlight the significant speedup that can be obtained using GPUs.

==> diffrank_ll.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.2in,
height=2.0in,
at={(0.872in,9.01in)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymode=log,
ymin=1e-10,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Electric energy},
axis background/.style={fill=white},
every axis plot/.append style={thick},
]
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.00999999999999801	0.595320505023899\\
0.0799999999999983	0.593506749490583\\
0.149999999999999	0.588060780217298\\
0.219999999999999	0.579061141645297\\
0.289999999999999	0.566622165042695\\
0.359999999999999	0.550901648941202\\
0.43	0.532098639857476\\
0.5	0.510450646055381\\
0.57	0.486230331863782\\
0.640000000000001	0.459741747958252\\
0.710000000000001	0.431316159400671\\
0.780000000000001	0.401307538050467\\
0.840000000000003	0.374607426116748\\
0.899999999999999	0.347259291938484\\
0.960000000000001	0.319509779663543\\
1.02	0.291607802614105\\
1.08	0.263802163796501\\
1.14	0.236339197935444\\
1.19	0.213889620637435\\
1.24	0.191982031182629\\
1.29	0.170748311672988\\
1.34	0.150315231890371\\
1.39	0.130803643983877\\
1.44	0.112327718773358\\
1.48	0.0983646721181472\\
1.52	0.0851839165473701\\
1.56	0.0728329206771955\\
1.6	0.0613554544286229\\
1.64	0.0507914150973643\\
1.67	0.0434895536007361\\
1.7	0.0367353521101322\\
1.73	0.0305410566380575\\
1.76	0.0249175352272315\\
1.79	0.0198742539315027\\
1.82	0.0154192559671001\\
1.85	0.0115591440851659\\
1.88	0.00829906621223219\\
1.9	0.00646091206750068\\
1.92	0.00489183385069936\\
1.95	0.00304360681870892\\
2	0.00131060973016164\\
2.01	0.00116562190595164\\
2.02	0.00108760324862116\\
2.03	0.00107641687423334\\
2.04	0.00113190781338573\\
2.05	0.00125390305478379\\
2.06	0.0014422115935727\\
2.09	0.00240283819035166\\
2.12	0.00395169298696468\\
2.15	0.00608074069156492\\
2.18	0.00878053422170718\\
2.21	0.0120402379710972\\
2.24	0.0158476544970231\\
2.27	0.0201892545980223\\
2.3	0.0250502107432061\\
2.33	0.03041443380608\\
2.36	0.0362646130468601\\
2.39	0.0425822592781099\\
2.43	0.0516988880404641\\
2.47	0.0615620815050887\\
2.51	0.0721191599925471\\
2.55	0.0833144823588563\\
2.59	0.0950896984831306\\
2.63	0.10738401554618\\
2.68	0.123385804613848\\
2.73	0.13997318655377\\
2.78	0.157015515957403\\
2.83	0.174379451059953\\
2.88	0.191929932855153\\
2.93	0.209531182379719\\
2.99	0.230529003618127\\
3.05	0.251173421012591\\
3.11	0.27123814914913\\
3.17	0.290504535530875\\
3.23	0.308763931480445\\
3.29	0.325819956541285\\
3.35	0.341490627067204\\
3.41	0.355610320309895\\
3.48	0.369927347782982\\
3.55	0.381733237295241\\
3.62	0.390867107129781\\
3.69	0.397209527641121\\
3.76	0.400684106855299\\
3.83	0.401258637057704\\
3.9	0.398946220643822\\
3.97	0.393804578280036\\
4.04	0.385930811129176\\
4.11	0.375461060945197\\
4.18	0.362570898475763\\
4.25	0.347471653884448\\
4.32	0.330406184113483\\
4.39	0.311644382207767\\
4.46	0.291478153571557\\
4.52	0.273308383315876\\
4.58	0.25453352306762\\
4.64	0.235356472808982\\
4.7	0.215979568351233\\
4.76	0.196601630643689\\
4.82	0.177415321770889\\
4.88	0.158604986998997\\
4.94	0.140345098054886\\
4.99	0.125667407442485\\
5.04	0.111574559008474\\
5.09	0.0981498109605715\\
5.14	0.0854709465954419\\
5.19	0.0736102858702125\\
5.24	0.0626346634755728\\
5.29	0.0526053514342814\\
5.34	0.0435779176841729\\
5.39	0.0356020221433876\\
5.45	0.0274797651050432\\
5.57	0.0162017306218628\\
5.6	0.0144482126324528\\
5.62	0.0135197938796342\\
5.64	0.0127845230255111\\
5.66	0.0122427472876989\\
5.68	0.0118946063186473\\
5.69	0.0117931350863558\\
5.7	0.0117400294951095\\
5.71	0.0117352474518257\\
5.72	0.0117787334219387\\
5.73	0.0118704183646758\\
5.75	0.0121980411151402\\
5.77	0.0127172910633676\\
5.79	0.0134271240639392\\
5.81	0.0143262751984831\\
5.84	0.0160266606135071\\
5.88	0.0189407146342535\\
6.03	0.0361281569509724\\
6.08	0.0438928434223445\\
6.13	0.0525718124197812\\
6.18	0.0620915286717561\\
6.23	0.0723715566838249\\
6.28	0.083325211946558\\
6.33	0.0948603013817649\\
6.38	0.106879943451431\\
6.43	0.119283456551487\\
6.48	0.13196730282433\\
6.53	0.144826073379438\\
6.59	0.160337872648268\\
6.65	0.175765420109735\\
6.71	0.190928459778428\\
6.77	0.205652069661054\\
6.83	0.219769009747299\\
6.89	0.233121906036847\\
6.95	0.245565228888932\\
7.01	0.256967031952127\\
7.08	0.268797724838271\\
7.15	0.278894856128172\\
7.22	0.287132935804284\\
7.29	0.29341970433489\\
7.36	0.297696639331946\\
7.43	0.29993878718765\\
7.5	0.300153972888647\\
7.57	0.2983814583419\\
7.64	0.294690134109568\\
7.71	0.289176376087181\\
7.78	0.281961886182225\\
7.85	0.273191462457359\\
7.92	0.263028361030851\\
8	0.249937304187367\\
8.08	0.235548684320623\\
8.16	0.220168572192541\\
8.24	0.204114420656733\\
8.32	0.187709393514572\\
8.4	0.171276953959085\\
8.48	0.155135629888945\\
8.57	0.137708243679431\\
8.68	0.118043140742115\\
8.88	0.0889804644688921\\
8.95	0.0813578246081059\\
9	0.076831353998631\\
9.05	0.0731067196337664\\
9.09	0.0707218126971192\\
9.13	0.0688769408501621\\
9.17	0.0675797796963901\\
9.21	0.0668353395963728\\
9.25	0.0666459289471217\\
9.29	0.0670111305596367\\
9.33	0.0679277921168571\\
9.37	0.0693900316331942\\
9.41	0.0713892587376566\\
9.46	0.0746260260176109\\
9.51	0.0786563272211342\\
9.57	0.0844920371451571\\
9.65	0.0938521665818921\\
9.8	0.115600944418989\\
9.92	0.136055854553589\\
10.01	0.152585090723139\\
10.1	0.16968199522829\\
10.18	0.185024364502848\\
10.26	0.200208952510013\\
10.34	0.214964895111888\\
10.42	0.229037934468011\\
10.5	0.242194450889102\\
10.58	0.254224594114525\\
10.66	0.264944868602223\\
10.74	0.274200319690044\\
10.82	0.281866131394487\\
10.9	0.287848432750637\\
10.98	0.292084334164843\\
11.07	0.294722967546853\\
11.16	0.295109344959732\\
11.25	0.293286867982582\\
11.34	0.289341707016255\\
11.43	0.283400331998245\\
11.52	0.275626942856811\\
11.61	0.266220880518416\\
11.7	0.255414807821928\\
11.8	0.242086450244114\\
11.9	0.227740199844655\\
12.01	0.211272845074617\\
12.13	0.193134916627863\\
12.29	0.169890155717324\\
12.52	0.141189279795454\\
12.62	0.131220846078551\\
12.71	0.123767978914516\\
12.79	0.11839993265202\\
12.86	0.114677849751466\\
12.93	0.111849034564001\\
13	0.10988139109878\\
13.07	0.108729917208267\\
13.14	0.108339675259859\\
13.21	0.10864891299808\\
13.29	0.109774771189156\\
13.38	0.111908182482897\\
13.48	0.115196918872608\\
13.6	0.120191942622652\\
13.75	0.127697535612819\\
14.01	0.143041208670078\\
14.29	0.161296384449371\\
14.46	0.172245996941911\\
14.6	0.180561611385501\\
14.73	0.187289027007299\\
14.85	0.192335937720335\\
14.96	0.195772232385288\\
15.07	0.197930377165621\\
15.18	0.19873311845536\\
15.29	0.19816654975118\\
15.4	0.196280269802015\\
15.52	0.192846130700291\\
15.64	0.188182542713716\\
15.78	0.181557501856492\\
15.94	0.172980337207009\\
16.18	0.15954547295199\\
16.48	0.144398973852105\\
16.66	0.137024190157954\\
16.82	0.13167647209001\\
16.98	0.12741958305326\\
17.14	0.124186067187837\\
17.29	0.122051358604777\\
17.44	0.120792061464043\\
17.58	0.120430554440937\\
17.72	0.120867902461973\\
17.87	0.122206100682298\\
18.03	0.124560692089563\\
18.21	0.128212777797071\\
18.43	0.133827599629377\\
18.77	0.144169558759388\\
19.28	0.16116106677085\\
19.52	0.168571911450242\\
19.72	0.173776832744581\\
19.89	0.177138255263921\\
20.05	0.179121195977379\\
20.2	0.179744032632758\\
20.34	0.17910233315573\\
20.48	0.177168524791305\\
20.61	0.174151634299674\\
20.74	0.169943634309897\\
20.87	0.164590991066955\\
21	0.158213823580284\\
21.13	0.151008818170761\\
21.27	0.142626060349184\\
21.45	0.131519388774887\\
21.78	0.11317347709308\\
21.89	0.108479116293238\\
21.99	0.105119658683811\\
22.08	0.102942587326256\\
22.16	0.101741415782439\\
22.24	0.10126944500686\\
22.32	0.101549077950744\\
22.4	0.102588086016948\\
22.48	0.10437949419095\\
22.56	0.1069019910184\\
22.65	0.110569988214722\\
22.75	0.115596405244858\\
22.88	0.123441238192017\\
23.08	0.137769306813317\\
23.54	0.178749945292827\\
23.66	0.191862047382958\\
23.75	0.200822096687016\\
23.84	0.208674104341478\\
23.93	0.215188380915024\\
24.01	0.219640895950124\\
24.09	0.222650705375737\\
24.17	0.22407280821035\\
24.25	0.223802385783722\\
24.33	0.221780053896702\\
24.4	0.218563209781596\\
24.47	0.214018081004634\\
24.54	0.208194096949133\\
24.61	0.201165320385662\\
24.68	0.193027522658691\\
24.75	0.18389522813243\\
24.82	0.173899200127714\\
24.89	0.163184407540031\\
24.96	0.151908131190347\\
25.03	0.140237815632506\\
25.1	0.128348483914893\\
25.17	0.116419777703924\\
25.24	0.104632819355799\\
25.31	0.093167112181757\\
25.38	0.0821976540715555\\
25.45	0.07189238264511\\
25.53	0.0611313348783933\\
25.75	0.0387919906043592\\
25.8	0.0354755053994855\\
25.84	0.0333467691841299\\
25.87	0.0320664365918856\\
25.9	0.0310638250388542\\
25.93	0.0303444167117357\\
25.96	0.0299132082989625\\
25.99	0.0297747109654414\\
26.02	0.0299329500845295\\
26.05	0.0303914645004227\\
26.08	0.0311533050896715\\
26.11	0.0322210323857634\\
26.14	0.0335967130249505\\
26.17	0.0352819147655201\\
26.21	0.038012089763581\\
26.26	0.0422026872696107\\
26.32	0.0483696782004072\\
26.45	0.0659270521898215\\
26.55	0.0831932183494696\\
26.63	0.0992005952839346\\
26.7	0.114668867089968\\
26.77	0.1313514963717\\
26.84	0.149068989899338\\
26.91	0.167602701072957\\
26.98	0.186691711502798\\
27.05	0.206031431187569\\
27.12	0.225274928614715\\
27.18	0.24140237945889\\
27.24	0.256918715908207\\
27.3	0.271556924756589\\
27.36	0.285050061338844\\
27.42	0.297141156992871\\
27.48	0.307593884730815\\
27.54	0.316203074407917\\
27.6	0.32280408016302\\
27.66	0.327280091034829\\
27.72	0.329566740732253\\
27.78	0.32965375861885\\
27.84	0.327583809775667\\
27.9	0.323448987875849\\
27.96	0.317385581602691\\
28.03	0.308108202018621\\
28.1	0.296772808206788\\
28.17	0.283749947374979\\
28.24	0.269436618312022\\
28.32	0.252021969872283\\
28.41	0.231799943402668\\
28.51	0.209473988287857\\
28.64	0.182090723680861\\
29.03	0.118991550736789\\
29.58	0.0661567344824593\\
29.74	0.0558412660803182\\
29.84	0.0506171785242421\\
29.92	0.0471684421401657\\
29.99	0.0447082475040012\\
30.05	0.0430255771201888\\
30.11	0.0417430017708456\\
30.16	0.0409823066558494\\
30.21	0.040502058530877\\
30.26	0.040300932400669\\
30.31	0.0403760268658098\\
30.36	0.0407228747215851\\
30.41	0.0413354703852788\\
30.47	0.0424107062680748\\
30.53	0.0438420411766457\\
30.6	0.045937127037092\\
30.68	0.0488502077180166\\
30.78	0.0531839797417823\\
31.2	0.0767967843807061\\
31.31	0.0835027503821932\\
31.41	0.0894501320559899\\
31.51	0.095109035476509\\
31.61	0.100350565282628\\
31.71	0.105062074956821\\
31.81	0.109150201363553\\
31.91	0.112543496314515\\
32.01	0.115194839351252\\
32.11	0.117083931786659\\
32.21	0.118220099573419\\
32.32	0.118650844753234\\
32.44	0.118258066402646\\
32.57	0.117009907866532\\
32.72	0.114747390392447\\
32.86	0.111932670002965\\
32.99	0.108669608469997\\
33.11	0.10505109157616\\
33.23	0.100834820333303\\
33.34	0.0964647360652924\\
33.45	0.0916564610537002\\
33.56	0.086474982305716\\
33.67	0.0810031360000016\\
33.78	0.0753392856685438\\
33.9	0.0690731023345237\\
34.03	0.0623624753185723\\
34.19	0.0545284956614997\\
34.44	0.0441665831529284\\
34.53	0.041249628644273\\
34.61	0.0391058074419594\\
34.68	0.0376114917004066\\
34.74	0.0366348709121805\\
34.8	0.0359549082514718\\
34.85	0.035624716204268\\
34.9	0.0355170641723778\\
34.95	0.0356383098300662\\
35	0.035994068225933\\
35.05	0.0365891970975633\\
35.1	0.037427785908641\\
35.16	0.038760070190117\\
35.22	0.0404519084234716\\
35.28	0.0425059164259278\\
35.35	0.0453612248409261\\
35.43	0.0492278557282335\\
35.53	0.0549555403401078\\
35.7	0.0668963145718433\\
35.91	0.0851475769150967\\
36.04	0.0980641214752671\\
36.15	0.109695025794286\\
36.25	0.120598529267649\\
36.35	0.131562311007233\\
36.44	0.141238175858309\\
36.53	0.150482035110158\\
36.61	0.15812855683729\\
36.69	0.165049507825601\\
36.77	0.171071956382926\\
36.85	0.176039612529419\\
36.93	0.179819910698045\\
37.01	0.18230940205843\\
37.09	0.183437340031574\\
37.17	0.183167593030595\\
37.25	0.181499123202881\\
37.33	0.178465265868231\\
37.41	0.174131992631819\\
37.49	0.168595291010222\\
37.57	0.161977768380468\\
37.65	0.154424589859796\\
37.73	0.146098878388004\\
37.81	0.137176727994125\\
37.89	0.127841997516243\\
37.97	0.118281056025103\\
38.06	0.107483119147065\\
38.15	0.0968810281647529\\
38.25	0.0856091653761773\\
38.37	0.0731597387724419\\
38.65	0.050466176753138\\
38.73	0.0458518761564172\\
38.8	0.0425071672188734\\
38.86	0.0401387655512709\\
38.92	0.0382087559735362\\
38.97	0.0369159655991316\\
39.02	0.0358904551009787\\
39.07	0.035111559332315\\
39.13	0.0344707027253177\\
39.19	0.034111228839305\\
39.25	0.0339899596434784\\
39.32	0.0340908307375706\\
39.41	0.0344972780411284\\
39.56	0.0355109495182632\\
39.7	0.036406626622443\\
39.8	0.0368108812394405\\
39.89	0.0369222118652594\\
39.98	0.0367560966622618\\
40.06	0.0363657517426378\\
40.15	0.0356636432995216\\
40.24	0.0347142801805351\\
40.34	0.033432197664375\\
40.46	0.0317066842573204\\
40.72	0.0281718403246079\\
40.8	0.0273887102675889\\
40.87	0.0268996661923903\\
40.93	0.0266507925754651\\
40.99	0.0265759008853323\\
41.05	0.026687086898973\\
41.11	0.0269924272629942\\
41.17	0.0274957129635947\\
41.23	0.0281962831678272\\
41.3	0.0292558086116714\\
41.38	0.0307659129406575\\
41.48	0.0330474190436122\\
41.85	0.0434802119178274\\
41.94	0.04594942494615\\
42.02	0.0479397663895782\\
42.1	0.0496639599226307\\
42.18	0.0510588234970502\\
42.25	0.0519667297871677\\
42.32	0.052552359208342\\
42.39	0.0527941834535677\\
42.46	0.0526785376834605\\
42.53	0.0521999074345493\\
42.6	0.0513609967305361\\
42.67	0.0501725821423134\\
42.74	0.0486531634507601\\
42.81	0.0468284267553311\\
42.88	0.0447305402023886\\
42.95	0.0423973059216723\\
43.02	0.0398711942754289\\
43.09	0.0371982882180344\\
43.16	0.0344271665307956\\
43.23	0.0316077550290323\\
43.3	0.0287901746016103\\
43.37	0.0260236141720982\\
43.45	0.0229846984594198\\
43.54	0.0198004329626549\\
43.67	0.0157981280362631\\
43.78	0.0130921637712798\\
43.84	0.011912500156986\\
43.89	0.0110978401264875\\
43.93	0.0105586250309438\\
43.97	0.0101203174854487\\
44.01	0.00978303850768168\\
44.05	0.00954626121680511\\
44.08	0.00943396133961968\\
44.11	0.00937684716915823\\
44.14	0.00937402563308245\\
44.17	0.00942442827383118\\
44.21	0.00957226687050087\\
44.25	0.00980915175374094\\
44.29	0.0101312656324218\\
44.33	0.0105343780338462\\
44.38	0.0111451379156519\\
44.44	0.0120219410192148\\
44.53	0.0135939007295978\\
44.72	0.0176575582312042\\
44.81	0.0197969241411413\\
44.89	0.0217451591551988\\
44.97	0.0236965781234025\\
45.05	0.0256166977619399\\
45.13	0.0274760925977397\\
45.21	0.0292507710386026\\
45.29	0.0309223019726273\\
45.38	0.0326635256149553\\
45.47	0.0342471760253259\\
45.57	0.0358180255283992\\
45.67	0.0371943359107016\\
45.78	0.0384969633742916\\
45.9	0.0396894785423273\\
46.04	0.0408181277315067\\
46.19	0.0417580317531306\\
46.35	0.0424845922875432\\
46.51	0.0429187143666877\\
46.65	0.0430161450245553\\
46.78	0.042813554351883\\
46.9	0.042321642375361\\
47.01	0.0415708705509227\\
47.11	0.0406119164367344\\
47.2	0.0395100434624855\\
47.29	0.0381776188117749\\
47.38	0.0366193286623042\\
47.47	0.0348495945189648\\
47.55	0.0331187727764073\\
47.63	0.0312646062063941\\
47.71	0.0293176193346751\\
47.8	0.0270615588895692\\
47.89	0.0247926739999617\\
48	0.0220964910614556\\
48.26	0.0167458819527567\\
48.33	0.0157020120291554\\
48.39	0.0149809615927152\\
48.44	0.014512958742879\\
48.49	0.0141727455006941\\
48.53	0.0139961367639314\\
48.57	0.013906720968146\\
48.61	0.0139059446857676\\
48.65	0.0139946375707118\\
48.69	0.0141729944616764\\
48.73	0.014440562969298\\
48.78	0.014898729666088\\
48.83	0.0154909149272823\\
48.89	0.0163710441203043\\
48.96	0.0176162648990908\\
49.05	0.0195250764297865\\
49.29	0.0258129669976767\\
49.38	0.0283889413443583\\
49.46	0.0306660392618408\\
49.54	0.0328660522259069\\
49.61	0.0346805165485138\\
49.68	0.0363523211060668\\
49.75	0.0378472663169648\\
49.82	0.0391352947830391\\
49.89	0.0401911176158082\\
49.96	0.0409947045944912\\
50.03	0.0415316304387028\\
50.1	0.0417932739253173\\
50.17	0.0417768706427947\\
50.24	0.0414854238135047\\
50.31	0.0409274808187319\\
50.38	0.0401167858670047\\
50.45	0.0390718216896925\\
50.52	0.0378152552559949\\
50.6	0.0361538431452758\\
50.68	0.0342940111921988\\
50.76	0.0322828107430309\\
50.84	0.0301692446351981\\
50.93	0.0277307072437556\\
51.02	0.0252941214384735\\
51.12	0.0226680356058325\\
51.26	0.0192814195296299\\
51.43	0.0158525269572571\\
51.52	0.0144114823364241\\
51.59	0.0134866124680274\\
51.65	0.0128338680727243\\
51.71	0.0123108600095586\\
51.76	0.0119731990688403\\
51.81	0.0117230818211592\\
51.86	0.0115581580385694\\
51.91	0.011475442350653\\
51.96	0.0114713933132536\\
52.01	0.0115419965328256\\
52.07	0.0117190417739131\\
52.13	0.0119890715501203\\
52.2	0.0124101832158422\\
52.28	0.0130142719531789\\
52.38	0.0139234100587323\\
52.55	0.0157607864475812\\
52.76	0.0183352498124591\\
52.91	0.0202676190044745\\
53.05	0.0220886793513351\\
53.19	0.0238976917772855\\
53.33	0.025671243779286\\
53.47	0.0273836019078285\\
53.61	0.0290014507640462\\
53.74	0.0303813183536745\\
53.87	0.0316001533431963\\
53.99	0.0325416900555445\\
54.11	0.0332680938850363\\
54.22	0.0337145088482778\\
54.33	0.0339268067250406\\
54.44	0.0338875085533504\\
54.54	0.03362499207507\\
54.64	0.0331452388935605\\
54.74	0.0324537950749041\\
54.84	0.0315629912083802\\
54.94	0.0304918099467069\\
55.05	0.0291354081409436\\
55.16	0.0276324657691419\\
55.28	0.0258817578588943\\
55.41	0.023930916811098\\
55.6	0.0211608415018978\\
55.8	0.0186171793372428\\
55.91	0.0174816489338321\\
56	0.016726890014888\\
56.08	0.0162024128635211\\
56.15	0.0158642014626016\\
56.22	0.015643574418669\\
56.29	0.0155437660260223\\
56.36	0.0155666068538375\\
56.43	0.015712554972687\\
56.5	0.015980741918959\\
56.57	0.0163690297598819\\
56.65	0.0169555088650808\\
56.73	0.0176876517104848\\
56.83	0.0187944072842012\\
56.95	0.0203760213661304\\
57.17	0.0238543593563013\\
57.36	0.0272526072859571\\
57.5	0.0298437986891473\\
57.62	0.032034885584767\\
57.73	0.0339570879446598\\
57.84	0.0357414919089286\\
57.95	0.0373351771763846\\
58.05	0.0385757719864412\\
58.15	0.0395815530659698\\
58.25	0.040321179288176\\
58.35	0.0407684942666062\\
58.44	0.0409047064445566\\
58.53	0.0407789548191078\\
58.62	0.040387727261501\\
58.71	0.0397335986914962\\
58.8	0.0388255247464451\\
58.89	0.0376789184518161\\
58.98	0.0363154834158406\\
59.07	0.0347627925006765\\
59.16	0.0330536189063303\\
59.26	0.0310162270225932\\
59.36	0.028886966257179\\
59.47	0.0265083550594418\\
59.6	0.023752366123821\\
59.97	0.0172540938860558\\
60	0.0168630291415725\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.00999999999999801	0.595320505023899\\
0.0600000000000023	0.593463313033735\\
0.109999999999999	0.587914024109238\\
0.159999999999997	0.578749827889922\\
0.210000000000001	0.56609619969792\\
0.259999999999998	0.550125908635313\\
0.310000000000002	0.531056183868379\\
0.359999999999999	0.509145159505171\\
0.409999999999997	0.484687661901335\\
0.460000000000001	0.458010414876061\\
0.509999999999998	0.429466748525876\\
0.560000000000002	0.399430905897867\\
0.609999999999999	0.368292048564717\\
0.659999999999997	0.336448067013485\\
0.710000000000001	0.304299304629272\\
0.759999999999998	0.272242304884999\\
0.810000000000002	0.240663690129574\\
0.850000000000001	0.215995099177785\\
0.890000000000001	0.192050668011662\\
0.93	0.169000204984704\\
0.969999999999999	0.147001503339898\\
1.01	0.126198924546081\\
1.05	0.10672214310931\\
1.09	0.0886850652794189\\
1.12	0.0761612064780674\\
1.15	0.0645368727883508\\
1.18	0.0538410744292123\\
1.21	0.0440971041687059\\
1.24	0.0353224828214102\\
1.27	0.0275289407829609\\
1.3	0.0207224353782069\\
1.32	0.0167334688083645\\
1.34	0.0131820812303225\\
1.36	0.0100658493149459\\
1.38	0.00738126980358274\\
1.4	0.00512378047965182\\
1.42	0.00328778389162676\\
1.44	0.00186667374004064\\
1.45	0.00130936782738628\\
1.46	0.000852863833905136\\
1.47	0.000496065533534847\\
1.48	0.000237819514952285\\
1.49	7.69162908715121e-05\\
1.5	1.20914414929288e-05\\
1.52	0.000165351617412466\\
1.53	0.000380643890902523\\
1.54	0.000686431546049098\\
1.55	0.00108119378052463\\
1.56	0.00156336238305421\\
1.58	0.00278341695750201\\
1.6	0.00433315352566704\\
1.62	0.00619846111786015\\
1.64	0.00836460633487818\\
1.66	0.0108162814473692\\
1.68	0.0135376536485681\\
1.7	0.0165124153085606\\
1.73	0.0214129600766988\\
1.76	0.026787916228942\\
1.79	0.0325778171851982\\
1.82	0.0387221133168706\\
1.85	0.0451595740711643\\
1.88	0.0518286882292353\\
1.91	0.0586680597014914\\
1.94	0.0656167963235302\\
1.97	0.072614889193038\\
2.01	0.0819211232985384\\
2.05	0.0910761415936667\\
2.09	0.0999517285507987\\
2.13	0.108427441061581\\
2.17	0.116391790972446\\
2.21	0.123743296911215\\
2.25	0.130391395533072\\
2.29	0.13625720417123\\
2.33	0.141274128802836\\
2.37	0.145388313210865\\
2.41	0.148558927211866\\
2.45	0.150758293804543\\
2.49	0.151971857050369\\
2.53	0.152197994401493\\
2.57	0.151447679019545\\
2.61	0.149743999359205\\
2.65	0.147121544898365\\
2.69	0.143625668362554\\
2.73	0.139311636093669\\
2.77	0.134243679337358\\
2.81	0.128493960157492\\
2.85	0.122141466426615\\
2.89	0.115270850887101\\
2.93	0.107971229633605\\
2.97	0.10033495553714\\
3.01	0.0924563821184639\\
3.05	0.0844306331851078\\
3.09	0.0763523931728416\\
3.13	0.0683147325830555\\
3.17	0.0604079821863066\\
3.21	0.0527186687802892\\
3.25	0.0453285242604156\\
3.29	0.0383135785997928\\
3.32	0.0333406764710812\\
3.35	0.0286447612296094\\
3.38	0.0242500836441006\\
3.41	0.0201783309561749\\
3.44	0.0164485202890936\\
3.47	0.0130769128864072\\
3.5	0.0100769494175835\\
3.52	0.00828878429591773\\
3.54	0.00667297575140029\\
3.56	0.00523137391479036\\
3.58	0.00396525884252627\\
3.6	0.00287534346083438\\
3.62	0.00196177826852946\\
3.64	0.00122415776276306\\
3.65	0.000921049977554662\\
3.66	0.000661528547092485\\
3.67	0.000445390287345721\\
3.68	0.0002723990762096\\
3.69	0.00014228624395957\\
3.7	5.47509872095015e-05\\
3.71	9.46080588852856e-06\\
3.72	6.05196276166798e-06\\
3.73	4.41299650074689e-05\\
3.74	0.000123270067319242\\
3.75	0.000243017796015972\\
3.76	0.000402889493616018\\
3.77	0.000602372883331256\\
3.79	0.00111798605715446\\
3.81	0.00178520936703384\\
3.83	0.00259897621822041\\
3.85	0.0035538225932733\\
3.87	0.00464390927884591\\
3.89	0.00586304501530803\\
3.91	0.00720471048491858\\
3.94	0.00943195072635626\\
3.97	0.0118952953668833\\
4	0.0145693647777438\\
4.03	0.0174277742871223\\
4.06	0.020443340841488\\
4.09	0.0235882916360911\\
4.12	0.0268344731924691\\
4.15	0.0301535593836697\\
4.18	0.0335172569415244\\
4.22	0.0380231440630913\\
4.26	0.0424932763507867\\
4.3	0.046864574158228\\
4.34	0.0510768562614236\\
4.38	0.0550735320487132\\
4.42	0.0588022315734348\\
4.46	0.062215366949306\\
4.5	0.0652706195928978\\
4.54	0.067931348888784\\
4.58	0.070166918955308\\
4.62	0.071952941308303\\
4.66	0.0732714323407491\\
4.7	0.0741108856442096\\
4.74	0.0744662602789958\\
4.78	0.0743388871410414\\
4.82	0.0737362965624869\\
4.86	0.0726719712085433\\
4.9	0.0711650291858942\\
4.94	0.0692398430480722\\
4.98	0.066925601064316\\
5.02	0.0642558177031079\\
5.06	0.0612678007652741\\
5.1	0.0580020829801438\\
5.14	0.0545018261489842\\
5.18	0.0508122060818611\\
5.22	0.046979786627014\\
5.26	0.0430518910373345\\
5.3	0.0390759787597285\\
5.34	0.0350990354738789\\
5.38	0.0311669838534344\\
5.42	0.0273241220806531\\
5.46	0.0236125966238823\\
5.5	0.0200719151938545\\
5.53	0.0175505610076489\\
5.56	0.0151599706752179\\
5.59	0.0129130649025822\\
5.62	0.0108215108609145\\
5.65	0.00889566066576874\\
5.68	0.00714450045696031\\
5.71	0.00557561025435866\\
5.74	0.00419513468382671\\
5.76	0.00338186902455068\\
5.78	0.00265548715903452\\
5.8	0.00201672945239142\\
5.82	0.00146604869731014\\
5.84	0.00100361213162363\\
5.86	0.000629304349885138\\
5.87	0.000475086317520158\\
5.88	0.000342731088745931\\
5.89	0.000232146569833019\\
5.9	0.00014322386335578\\
5.91	7.5837457822482e-05\\
5.92	2.98454295547713e-05\\
5.93	5.08965657784094e-06\\
5.94	1.39604427839525e-06\\
5.95	1.85747625718834e-05\\
5.96	5.64204943364811e-05\\
5.97	0.000114712694817274\\
5.98	0.000193215861738439\\
5.99	0.000291679815843899\\
6.01	0.000547417737550504\\
6.03	0.000879642775400488\\
6.05	0.0012858560126917\\
6.07	0.0017633539351474\\
6.09	0.00230923959473194\\
6.11	0.00292043426038078\\
6.13	0.00359368951230315\\
6.16	0.00471244637903522\\
6.19	0.0059510540570987\\
6.22	0.00729679342404934\\
6.25	0.0087364183495229\\
6.28	0.0102562607060153\\
6.31	0.011842336522188\\
6.34	0.0134804524923438\\
6.37	0.0151563120673249\\
6.4	0.0168556203689804\\
6.44	0.0191333419387072\\
6.48	0.02139452262984\\
6.52	0.0236071911281095\\
6.56	0.0257408117868214\\
6.6	0.0277666399029889\\
6.64	0.0296580455355647\\
6.68	0.0313908024800406\\
6.72	0.0329433395408045\\
6.76	0.0342969517937383\\
6.8	0.0354359700991755\\
6.84	0.0363478877016286\\
6.88	0.0370234433300443\\
6.92	0.0374566607834773\\
6.96	0.0376448455444391\\
7	0.0375885394991548\\
7.04	0.0372914353543684\\
7.08	0.036760252817507\\
7.12	0.0360045790467095\\
7.16	0.0350366762737649\\
7.2	0.0338712598530777\\
7.24	0.0325252502894813\\
7.28	0.0310175030451233\\
7.32	0.0293685201181626\\
7.36	0.0276001475231297\\
7.4	0.0257352628835719\\
7.44	0.0237974573730014\\
7.48	0.0218107162103138\\
7.52	0.0197991018333907\\
7.56	0.0177864437410377\\
7.6	0.0157960388121943\\
7.64	0.0138503656855671\\
7.68	0.0119708165166583\\
7.72	0.0101774491269054\\
7.75	0.00890017290568273\\
7.78	0.00768897886523092\\
7.81	0.00655043155765442\\
7.84	0.00549046019832021\\
7.87	0.00451432731324221\\
7.9	0.00362660277509578\\
7.93	0.00283114331762709\\
7.96	0.00213107757686562\\
7.98	0.00171857489503448\\
8	0.00135007281203471\\
8.02	0.00102595025685405\\
8.04	0.000746440235619194\\
8.06	0.000511630848111324\\
8.08	0.000321466758957558\\
8.09	0.000243070650890589\\
8.1	0.000175751113209055\\
8.11	0.000119461811932252\\
8.12	7.41478847293296e-05\\
8.13	3.97460370624237e-05\\
8.14	1.61846445526851e-05\\
8.15	3.38386146198709e-06\\
8.16	1.25573515440301e-06\\
8.17	9.70432640834527e-06\\
8.18	2.86258354638422e-05\\
8.19	5.79087336410972e-05\\
8.2	9.74339004071278e-05\\
8.21	0.000147074765739671\\
8.23	0.000276160954691065\\
8.25	0.000444011480064104\\
8.27	0.000649361277288373\\
8.29	0.000890841435778662\\
8.31	0.00116698486598489\\
8.33	0.00147623221380424\\
8.35	0.0018169380002742\\
8.38	0.00238318702945333\\
8.41	0.00301019375590539\\
8.44	0.00369151362692201\\
8.47	0.0044204346392108\\
8.5	0.00519003064073281\\
8.53	0.00599321520822068\\
8.56	0.00682279570042913\\
8.59	0.00767152709321048\\
8.62	0.0085321652113009\\
8.66	0.00968578928902379\\
8.7	0.0108310736583361\\
8.74	0.011951817248051\\
8.78	0.0130325471307559\\
8.82	0.0140586986174502\\
8.86	0.0150167793603207\\
8.9	0.0158945157514231\\
8.94	0.0166809801734219\\
8.98	0.017366697938702\\
9.02	0.0179437330415001\\
9.06	0.0184057521400787\\
9.1	0.018748066478754\\
9.14	0.0189676517489045\\
9.18	0.0190631461703263\\
9.22	0.0190348273461308\\
9.26	0.0188845687025272\\
9.3	0.0186157765662338\\
9.34	0.018233309154531\\
9.38	0.0177433789533659\\
9.42	0.0171534401357721\\
9.46	0.0164720628242099\\
9.5	0.0157087961250881\\
9.54	0.0148740219607555\\
9.58	0.0139788017929428\\
9.62	0.013034718371947\\
9.66	0.0120537146578047\\
9.7	0.0110479320439087\\
9.74	0.0100295499708521\\
9.78	0.00901062894978479\\
9.82	0.00800295892203852\\
9.86	0.00701791476653872\\
9.9	0.00606632063115076\\
9.94	0.00515832461026089\\
9.97	0.00451160114113582\\
10	0.0038983075797228\\
10.03	0.0033217643703217\\
10.06	0.00278497034906261\\
10.09	0.00229058691821139\\
10.12	0.00184092494790793\\
10.15	0.00143793445008753\\
10.18	0.00108319704847715\\
10.2	0.000874124947592974\\
10.22	0.000687308969140928\\
10.24	0.000522940485953248\\
10.26	0.000381137063317376\\
10.28	0.000261942977437253\\
10.3	0.000165329963686483\\
10.31	0.000125462925676441\\
10.32	9.11981894428636e-05\\
10.33	6.25122889131281e-05\\
10.34	3.93774456146354e-05\\
10.35	2.17616174059515e-05\\
10.36	9.62855035246286e-06\\
10.37	2.93783369182162e-06\\
10.38	1.64495781944792e-06\\
10.39	5.70137522936192e-06\\
10.4	1.50545643469771e-05\\
10.41	2.96480961804187e-05\\
10.42	4.94217037225417e-05\\
10.43	7.43113540271017e-05\\
10.45	0.000139164272040303\\
10.47	0.00022362216816472\\
10.49	0.000327045140457455\\
10.51	0.00044874079884152\\
10.53	0.000587967132584614\\
10.55	0.000743935502610019\\
10.57	0.000915813747468447\\
10.6	0.00120154337653947\\
10.63	0.00151800127727244\\
10.66	0.00186192870662152\\
10.69	0.00222993183831352\\
10.72	0.00261850871509464\\
10.75	0.00302407648988424\\
10.78	0.00344299875380613\\
10.81	0.00387161275210202\\
10.84	0.00430625629340684\\
10.88	0.00488888432766827\\
10.92	0.00546731549700202\\
10.96	0.00603336061621311\\
11	0.00657919895225473\\
11.04	0.00709746923450078\\
11.08	0.00758135257640504\\
11.12	0.00802464644361289\\
11.16	0.00842182893920378\\
11.2	0.0087681128182255\\
11.24	0.00905948878944257\\
11.28	0.0092927578100349\\
11.32	0.00946555222685936\\
11.36	0.0095763457643786\\
11.4	0.009624452501879\\
11.44	0.00961001512022891\\
11.48	0.00953398282883723\\
11.52	0.00939807950570217\\
11.56	0.00920476269575285\\
11.6	0.00895717421402534\\
11.64	0.00865908318961582\\
11.68	0.00831482246288721\\
11.72	0.00792921931136809\\
11.76	0.00750752152868881\\
11.8	0.00705531991574291\\
11.84	0.0065784682634037\\
11.88	0.00608300191211959\\
11.92	0.00557505596578484\\
11.96	0.00506078421543421\\
12	0.0045462797937854\\
12.04	0.00403749853472998\\
12.08	0.00354018595356906\\
12.12	0.00305980869529176\\
12.16	0.00260149122039983\\
12.19	0.00227508865782432\\
12.22	0.00196559086114162\\
12.25	0.00167467364363543\\
12.28	0.00140385016453853\\
12.31	0.00115446294494409\\
12.34	0.000927677263443185\\
12.37	0.000724475954058189\\
12.4	0.000545655618418852\\
12.42	0.000440295092261529\\
12.44	0.000346178017722326\\
12.46	0.000263400287793761\\
12.48	0.000192020496479634\\
12.5	0.000132060203603833\\
12.52	8.35043157941684e-05\\
12.54	4.63015809840111e-05\\
12.55	3.19318892252548e-05\\
12.56	2.03651934648553e-05\\
12.57	1.15852046022633e-05\\
12.58	5.573506166605e-06\\
12.59	2.30958218442036e-06\\
12.6	1.77084657148827e-06\\
12.62	8.7684323550882e-06\\
12.63	1.624951628602e-05\\
12.64	2.63453825870944e-05\\
12.65	3.90235865990282e-05\\
12.67	7.19879501888483e-05\\
12.69	0.000114846490079412\\
12.71	0.000167275216324998\\
12.73	0.000228923649103662\\
12.75	0.000299416270299306\\
12.77	0.000378354038057398\\
12.79	0.000465315958665434\\
12.82	0.000609833585336904\\
12.85	0.000769841828399045\\
12.88	0.000943692921240484\\
12.91	0.00112967109269154\\
12.94	0.00132600619707187\\
12.97	0.00153088748808888\\
13	0.00174247743437132\\
13.03	0.00195892547601626\\
13.06	0.00217838162378343\\
13.1	0.00247249927220764\\
13.14	0.00276443172004501\\
13.18	0.00305004451879235\\
13.22	0.00332539022915267\\
13.26	0.00358675435835885\\
13.3	0.00383069719846109\\
13.34	0.00405409112952055\\
13.38	0.00425415302031121\\
13.42	0.00442847143085598\\
13.46	0.00457502839486965\\
13.5	0.00469221563493879\\
13.54	0.00477884513812462\\
13.58	0.00483415409367624\\
13.62	0.0048578042665787\\
13.66	0.00484987595029105\\
13.7	0.00481085670771251\\
13.74	0.00474162517130654\\
13.78	0.00464343022980737\\
13.82	0.00451786598019047\\
13.86	0.00436684286849378\\
13.9	0.00419255548171225\\
13.94	0.00399744748457711\\
13.98	0.00378417421956498\\
14.02	0.00355556350597621\\
14.06	0.00331457518374869\\
14.1	0.00306425995068468\\
14.14	0.00280771803737033\\
14.18	0.00254805825299199\\
14.22	0.00228835791744904\\
14.26	0.00203162417139118\\
14.3	0.00178075712608773\\
14.34	0.0015385152803176\\
14.38	0.00130748359196809\\
14.41	0.00114300806232196\\
14.44	0.000987105053341238\\
14.47	0.000840618927346285\\
14.5	0.000704311742278346\\
14.53	0.000578859237453734\\
14.56	0.000464847516673907\\
14.59	0.000362770439926307\\
14.62	0.00027302772951517\\
14.64	0.000220205946849772\\
14.66	0.00017306991089372\\
14.68	0.000131667245960141\\
14.7	9.60267349425867e-05\\
14.72	6.61584554420043e-05\\
14.74	4.20539745076191e-05\\
14.76	2.3686600648233e-05\\
14.77	1.6641069833822e-05\\
14.78	1.10116916019649e-05\\
14.81	2.531860257463e-06\\
14.82	2.47316843148899e-06\\
14.83	3.77840759606591e-06\\
14.85	1.04254999070522e-05\\
14.87	2.23529306143598e-05\\
14.89	3.94251494663286e-05\\
14.91	6.14918854324404e-05\\
14.93	8.83888094073295e-05\\
14.95	0.000119938234109895\\
14.97	0.00015594984845297\\
14.99	0.000196221483609546\\
15.01	0.000240539907908193\\
15.04	0.000314113831940475\\
15.07	0.000395495051056757\\
15.1	0.000483849633205067\\
15.13	0.000578309438673043\\
15.16	0.000677979006254598\\
15.19	0.000781942510831917\\
15.22	0.000889270740844112\\
15.25	0.000999028044866185\\
15.28	0.00111027919771628\\
15.32	0.00125933563020877\\
15.36	0.0014072405312788\\
15.4	0.00155190476657897\\
15.44	0.00169133402144596\\
15.48	0.00182365197585484\\
15.52	0.00194712140746939\\
15.56	0.00206016300336427\\
15.6	0.00216137169557375\\
15.64	0.00224953037191185\\
15.68	0.00232362085051854\\
15.72	0.00238283204436552\\
15.76	0.00242656527964263\\
15.8	0.00245443676917364\\
15.84	0.00246627727834905\\
15.88	0.00246212905601001\\
15.92	0.00244224013588212\\
15.96	0.00240705614527485\\
16	0.00235720978617784\\
16.04	0.00229350817970007\\
16.08	0.00221691828749847\\
16.12	0.0021285506431456\\
16.16	0.00202964164247159\\
16.2	0.00192153465428212\\
16.24	0.00180566022155893\\
16.28	0.00168351562847369\\
16.32	0.00155664410986307\\
16.36	0.00142661397791566\\
16.4	0.00129499793500562\\
16.44	0.00116335283289229\\
16.48	0.00103320012642633\\
16.52	0.000906007255059531\\
16.56	0.000783170167810791\\
16.6	0.000665997187593209\\
16.63	0.000582564271807214\\
16.66	0.000503465021744321\\
16.69	0.000429127058153261\\
16.72	0.000359936425905851\\
16.75	0.000296235562896632\\
16.78	0.000238321620934001\\
16.81	0.000186445144349964\\
16.84	0.000140809109284984\\
16.86	0.000113930438244458\\
16.88	8.99290129781964e-05\\
16.9	6.8829187625845e-05\\
16.92	5.06457927854882e-05\\
16.94	3.53842036478658e-05\\
16.96	2.30404377319515e-05\\
16.98	1.3601281537946e-05\\
17	7.04444536436079e-06\\
17.02	3.33874543865868e-06\\
17.03	2.54294545657282e-06\\
17.04	2.44431243509009e-06\\
17.05	3.0365439715885e-06\\
17.09	1.2170321825622e-05\\
17.11	2.06817245054143e-05\\
17.13	3.1724327793862e-05\\
17.15	4.52152983063108e-05\\
17.17	6.10650408318911e-05\\
17.19	7.91775686897761e-05\\
17.21	9.94508901049675e-05\\
17.23	0.000121777409174715\\
17.26	0.00015886889950928\\
17.29	0.000199924906887886\\
17.32	0.000244524353789415\\
17.35	0.000292228790510294\\
17.38	0.000342585870770827\\
17.41	0.000395132863854614\\
17.44	0.000449400177285326\\
17.47	0.000504914864433073\\
17.5	0.000561204092030399\\
17.54	0.000636650993231332\\
17.58	0.000711549221922269\\
17.62	0.000784841651823414\\
17.66	0.000855518744888464\\
17.7	0.00092263026956286\\
17.74	0.000985295975877307\\
17.78	0.00104271511659188\\
17.82	0.00109417472074339\\
17.86	0.00113905654443953\\
17.9	0.00117684264238151\\
17.94	0.00120711952248205\\
17.98	0.00122958086518288\\
18.02	0.0012440288077433\\
18.06	0.001250373812064\\
18.1	0.00124863315236962\\
18.14	0.00123892807575714\\
18.18	0.00122147970424793\\
18.22	0.00119660376149194\\
18.26	0.0011647042201705\\
18.3	0.00112626597757253\\
18.34	0.001081846676742\\
18.38	0.00103206779846102\\
18.42	0.000977605155738167\\
18.46	0.000919178926820584\\
18.5	0.000857543365277507\\
18.54	0.000793476326521818\\
18.58	0.000727768748996675\\
18.62	0.00066121422552386\\
18.66	0.00059459879575035\\
18.7	0.000528691084669629\\
18.74	0.00046423290468234\\
18.78	0.000401930429892478\\
18.82	0.000342446041311266\\
18.85	0.000300051903785673\\
18.88	0.000259824722047568\\
18.91	0.000221981630555456\\
18.94	0.000186718892261387\\
18.97	0.000154210865703305\\
19	0.00012460914902286\\
19.03	9.80419037513205e-05\\
19.06	7.46133599744537e-05\\
19.08	6.07785557307105e-05\\
19.1	4.83924614201257e-05\\
19.12	3.7467941031443e-05\\
19.14	2.80130597540801e-05\\
19.16	2.00311167844151e-05\\
19.18	1.35206930555671e-05\\
19.2	8.47571354288847e-06\\
19.22	4.88552376852274e-06\\
19.24	2.73498008100296e-06\\
19.25	2.19364085216479e-06\\
19.26	2.0045532613602e-06\\
19.27	2.16461001262157e-06\\
19.28	2.67044494137244e-06\\
19.33	1.02509125058029e-05\\
19.35	1.55580264441197e-05\\
19.37	2.21052546055891e-05\\
19.39	2.9847919096379e-05\\
19.41	3.87381024685917e-05\\
19.43	4.87248412923481e-05\\
19.45	5.97543271273237e-05\\
19.48	7.81295626472334e-05\\
19.51	9.85229085622337e-05\\
19.54	0.000120723269117073\\
19.57	0.000144510666091892\\
19.6	0.000169657985381045\\
19.63	0.000195932742895642\\
19.66	0.000223098856678893\\
19.69	0.000250918412377959\\
19.72	0.00027915340945588\\
19.76	0.000317038214142974\\
19.8	0.000354691328917534\\
19.84	0.000391579508851625\\
19.88	0.000427193059759639\\
19.92	0.000461051761159621\\
19.96	0.000492710268222169\\
20	0.000521762936559823\\
20.04	0.000547848022365102\\
20.08	0.000570651219489408\\
20.12	0.000589908504617499\\
20.16	0.000605408271023513\\
20.2	0.00061699274115902\\
20.24	0.000624558657581491\\
20.28	0.000628057261107518\\
20.32	0.000627493573806501\\
20.36	0.000622925013065945\\
20.4	0.000614459370657898\\
20.44	0.000602252198220612\\
20.48	0.000586503646927165\\
20.52	0.000567454815080352\\
20.56	0.000545383662230882\\
20.6	0.000520600552577154\\
20.64	0.000493443493568435\\
20.68	0.000464273137918185\\
20.72	0.000433467618642058\\
20.76	0.000401417287026765\\
20.8	0.000368519423154118\\
20.84	0.000335172987089774\\
20.88	0.000301773476789309\\
20.92	0.000268707955691525\\
20.96	0.000236350309360857\\
21	0.000205056786097058\\
21.04	0.00017516187152173\\
21.08	0.000146974541632916\\
21.11	0.000127124334544405\\
21.14	0.0001084994623132\\
21.17	9.11958820144341e-05\\
21.2	7.52984194845658e-05\\
21.23	6.08803604533033e-05\\
21.26	4.8003132317181e-05\\
21.29	3.67160772217446e-05\\
21.32	2.70563163784105e-05\\
21.35	1.90487049584813e-05\\
21.38	1.2705876193206e-05\\
21.41	8.02837274818707e-06\\
21.44	5.00486281330136e-06\\
21.45	4.36094745027729e-06\\
21.46	3.8972275081635e-06\\
21.47	3.61243781367219e-06\\
21.48	3.50517838027857e-06\\
21.49	3.57391635928657e-06\\
21.5	3.81698808474809e-06\\
21.51	4.23260121398465e-06\\
21.53	5.573652384685e-06\\
21.58	1.17965430799137e-05\\
21.61	1.73969088951662e-05\\
21.64	2.43019678300464e-05\\
21.67	3.24245227848876e-05\\
21.7	4.16703238459625e-05\\
21.73	5.19388752130582e-05\\
21.76	6.31242723575349e-05\\
21.79	7.51160628384213e-05\\
21.82	8.78001241231817e-05\\
21.85	0.000101059551796455\\
21.88	0.000114775551551625\\
21.91	0.000128828328484927\\
21.94	0.000143097967309445\\
21.98	0.000162255732043603\\
22.02	0.000181309644595163\\
22.06	0.000199990423034406\\
22.1	0.000218040439193655\\
22.14	0.000235216718438325\\
22.18	0.000251293679469138\\
22.22	0.000266065585501744\\
22.26	0.000279348682586538\\
22.3	0.000290983005396393\\
22.34	0.000300833835495698\\
22.38	0.000308792801980329\\
22.42	0.000314778619162451\\
22.46	0.000318737460664304\\
22.5	0.000320642974083084\\
22.54	0.000320495944710671\\
22.58	0.000318323621225642\\
22.62	0.000314178720138966\\
22.66	0.000308138129558715\\
22.7	0.000300301336124206\\
22.74	0.000290788601932145\\
22.78	0.000279738920830253\\
22.82	0.000267307785492247\\
22.86	0.000253664798433448\\
22.9	0.000238991161202955\\
22.94	0.000223477076795948\\
22.98	0.000207319100551873\\
23.02	0.000190717474569652\\
23.06	0.000173873480082756\\
23.1	0.000156986841126281\\
23.14	0.000140253211395844\\
23.18	0.000123861774301929\\
23.22	0.000107992984136451\\
23.26	9.28164736827595e-05\\
23.3	7.84891509464916e-05\\
23.34	6.51535046527841e-05\\
23.37	5.58793490797057e-05\\
23.4	4.72817141893832e-05\\
23.43	3.94020753291901e-05\\
23.46	3.22760493266097e-05\\
23.49	2.59332447761032e-05\\
23.52	2.03971583462409e-05\\
23.55	1.56851170169915e-05\\
23.59	1.07026191987901e-05\\
23.64	6.57404245946089e-06\\
23.66	5.57194258349512e-06\\
23.67	5.20855990606947e-06\\
23.68	4.93625077991099e-06\\
23.69	4.75440005503503e-06\\
23.7	4.66232432714145e-06\\
23.71	4.65927290516609e-06\\
23.72	4.74442882684472e-06\\
23.73	4.91690992116975e-06\\
23.74	5.17576991933829e-06\\
23.76	5.94852802061479e-06\\
23.78	7.05389592223591e-06\\
23.87	1.58618723429807e-05\\
23.9	2.00639375632295e-05\\
23.93	2.48215915092257e-05\\
23.96	3.00835393387405e-05\\
23.99	3.57958564006867e-05\\
24.02	4.19024240807618e-05\\
24.05	4.83453734378957e-05\\
24.08	5.50655333097889e-05\\
24.11	6.20028795551551e-05\\
24.15	7.14860699498982e-05\\
24.19	8.11050008604176e-05\\
24.23	9.07186585186189e-05\\
24.27	0.00010018970576443\\
24.31	0.00010938614112526\\
24.35	0.000118182849377236\\
24.39	0.000126463026473396\\
24.43	0.000134119463725116\\
24.47	0.000141055678333694\\
24.51	0.000147186879581747\\
24.55	0.000152440762419627\\
24.59	0.000156758122529973\\
24.63	0.000160093289408773\\
24.67	0.00016241437637908\\
24.71	0.000163703348854952\\
24.75	0.000163955914412842\\
24.79	0.0001631812404371\\
24.83	0.000161401507174399\\
24.87	0.000158651305891665\\
24.91	0.000154976893628691\\
24.95	0.000150435317551373\\
24.99	0.00014509342322125\\
25.03	0.000139026762319264\\
25.07	0.000132318416157452\\
25.11	0.000125057752051392\\
25.15	0.000117339130036652\\
25.19	0.000109260577627322\\
25.23	0.000100922450285611\\
25.27	9.24260950095145e-05\\
25.31	8.3872533990652e-05\\
25.35	7.53611846122131e-05\\
25.39	6.69886312177425e-05\\
25.43	5.88474630057273e-05\\
25.47	5.10251912425063e-05\\
25.51	4.3603257634931e-05\\
25.55	3.66561442592364e-05\\
25.59	3.02505938880693e-05\\
25.63	2.44449479491602e-05\\
25.66	2.05144671840824e-05\\
25.69	1.6966816356422e-05\\
25.73	1.2856523128849e-05\\
25.77	9.47754003706124e-06\\
25.87	4.30866868375849e-06\\
25.89	3.83687437368859e-06\\
25.9	3.67019671548758e-06\\
25.91	3.5492872478283e-06\\
25.92	3.47381906655874e-06\\
25.93	3.4434311914808e-06\\
25.94	3.45772906721368e-06\\
25.95	3.51628508410451e-06\\
25.96	3.61863912502903e-06\\
25.97	3.76429913322462e-06\\
25.99	4.18341269840536e-06\\
26.01	4.76907353632232e-06\\
26.05	6.41949477794274e-06\\
26.1	9.32061816582469e-06\\
26.14	1.22479027943064e-05\\
26.17	1.47589547692797e-05\\
26.2	1.75112055086668e-05\\
26.23	2.04769482794457e-05\\
26.26	2.36274825733023e-05\\
26.29	2.69333381406777e-05\\
26.33	3.15308291573269e-05\\
26.37	3.62791258584283e-05\\
26.41	4.11062320214378e-05\\
26.45	4.59409963529214e-05\\
26.49	5.0713995431403e-05\\
26.53	5.53583730742483e-05\\
26.57	5.98106265223833e-05\\
26.61	6.40113307651755e-05\\
26.65	6.79057933028781e-05\\
26.69	7.14446327213551e-05\\
26.73	7.45842756184779e-05\\
26.77	7.72873675379297e-05\\
26.81	7.95230948233335e-05\\
26.85	8.12674154657203e-05\\
26.89	8.25031982635056e-05\\
26.93	8.32202707593855e-05\\
26.97	8.34153775915128e-05\\
27.01	8.30920519907564e-05\\
27.05	8.2260404182957e-05\\
27.09	8.09368314216098e-05\\
27.13	7.91436552682815e-05\\
27.17	7.69086925046126e-05\\
27.21	7.42647667641152e-05\\
27.25	7.12491685307371e-05\\
27.29	6.79030716524039e-05\\
27.33	6.42709148295037e-05\\
27.37	6.0399756800352e-05\\
27.41	5.63386140579444e-05\\
27.45	5.21377899459826e-05\\
27.49	4.7848203854353e-05\\
27.53	4.35207290312706e-05\\
27.57	3.92055472276275e-05\\
27.61	3.49515279371207e-05\\
27.65	3.08056395080919e-05\\
27.69	2.68123988253972e-05\\
27.73	2.30133656348712e-05\\
27.77	1.94466867719174e-05\\
27.81	1.61466949113599e-05\\
27.85	1.31435655708818e-05\\
27.89	1.04630352986685e-05\\
27.93	8.12618310493536e-06\\
27.97	6.14927638734216e-06\\
28.01	4.54368171086263e-06\\
28.08	2.64397488007254e-06\\
28.1	2.31416167558144e-06\\
28.12	2.07805331221749e-06\\
28.13	1.99484147877858e-06\\
28.14	1.93466420953422e-06\\
28.15	1.89735458768013e-06\\
28.16	1.88272864914183e-06\\
28.17	1.89058563469374e-06\\
28.18	1.92070825425657e-06\\
28.19	1.97286296243273e-06\\
28.2	2.04680024574055e-06\\
28.22	2.25894644225457e-06\\
28.24	2.55484296520712e-06\\
28.27	3.15010344693815e-06\\
28.34	5.19410347255062e-06\\
28.38	6.73107069323826e-06\\
28.42	8.49925891688459e-06\\
28.45	9.95776895608312e-06\\
28.48	1.15139289272429e-05\\
28.52	1.37152737635079e-05\\
28.56	1.60284576732506e-05\\
28.6	1.84173793538109e-05\\
28.64	2.0845917150153e-05\\
28.68	2.32783874377853e-05\\
28.72	2.56799862085961e-05\\
28.76	2.80172086975751e-05\\
28.8	3.02582422481577e-05\\
28.84	3.23733280795751e-05\\
28.88	3.43350881621128e-05\\
28.92	3.61188138510407e-05\\
28.96	3.77027136077186e-05\\
29	3.90681176344463e-05\\
29.04	4.01996378738545e-05\\
29.08	4.10852824661187e-05\\
29.12	4.17165242912282e-05\\
29.16	4.20883238755031e-05\\
29.2	4.21991074701892e-05\\
29.24	4.20507016712784e-05\\
29.28	4.16482264975584e-05\\
29.32	4.0999949275293e-05\\
29.36	4.0117102142051e-05\\
29.4	3.90136663838915e-05\\
29.44	3.77061271472404e-05\\
29.48	3.6213202361626e-05\\
29.52	3.45555499369102e-05\\
29.56	3.27554574882436e-05\\
29.6	3.08365189509122e-05\\
29.64	2.88233024972997e-05\\
29.68	2.67410142024147e-05\\
29.72	2.4615161805412e-05\\
29.76	2.24712228505442e-05\\
29.8	2.03343212979945e-05\\
29.84	1.8228916520083e-05\\
29.88	1.61785082948395e-05\\
29.92	1.42053611887763e-05\\
29.96	1.23302513256854e-05\\
30	1.05722382208394e-05\\
30.04	8.94846396473806e-06\\
30.08	7.47398163635781e-06\\
30.13	5.86013432907964e-06\\
30.19	4.28523448989902e-06\\
30.26	2.97443813348985e-06\\
30.29	2.59038336338359e-06\\
30.31	2.39375134712635e-06\\
30.33	2.24441297585562e-06\\
30.35	2.14200573534045e-06\\
30.36	2.10824858188528e-06\\
30.37	2.08602326696408e-06\\
30.38	2.07524457093516e-06\\
30.39	2.07581872660416e-06\\
30.4	2.08764354543217e-06\\
30.41	2.11060855149804e-06\\
30.42	2.1445951191762e-06\\
30.44	2.24511856424418e-06\\
30.46	2.38810752150995e-06\\
30.48	2.57233505364807e-06\\
30.51	2.92303264514979e-06\\
30.56	3.6931813653668e-06\\
30.63	5.11619363991049e-06\\
30.67	6.08196517463433e-06\\
30.71	7.1380369271573e-06\\
30.75	8.26695711119551e-06\\
30.79	9.45079488103958e-06\\
30.83	1.06713790232715e-05\\
30.87	1.19105339160715e-05\\
30.91	1.31503098158107e-05\\
30.95	1.43732046796996e-05\\
30.99	1.55623749291568e-05\\
31.03	1.67018327496904e-05\\
31.07	1.7776627732302e-05\\
31.11	1.87730109470584e-05\\
31.15	1.96785797978365e-05\\
31.19	2.04824022708259e-05\\
31.23	2.11751195159263e-05\\
31.27	2.17490259717062e-05\\
31.31	2.21981265831473e-05\\
31.35	2.25181709121821e-05\\
31.39	2.27066643083902e-05\\
31.43	2.27628565119504e-05\\
31.47	2.26877084213124e-05\\
31.51	2.24838379439617e-05\\
31.55	2.21554461531357e-05\\
31.6	2.15786531865819e-05\\
31.65	2.08304116582868e-05\\
31.7	1.99278313188819e-05\\
31.75	1.88905813209593e-05\\
31.8	1.77404230743026e-05\\
31.85	1.6500715915366e-05\\
31.9	1.51959061798255e-05\\
31.95	1.38510102651757e-05\\
32	1.24911020785309e-05\\
32.05	1.11408148685716e-05\\
32.1	9.82386683826346e-06\\
32.15	8.56261920123631e-06\\
32.2	7.37767442959175e-06\\
32.25	6.2875214162635e-06\\
32.31	5.12690863637551e-06\\
32.45	3.15531665042918e-06\\
32.48	2.87907042616237e-06\\
32.51	2.65626302712359e-06\\
32.53	2.53746383983843e-06\\
32.55	2.44238064716765e-06\\
32.57	2.37086489521959e-06\\
32.59	2.3226948272409e-06\\
32.61	2.2975770795051e-06\\
32.63	2.2951484897678e-06\\
32.65	2.31497810370722e-06\\
32.67	2.35656937748504e-06\\
32.69	2.41936255969015e-06\\
32.71	2.50273725055266e-06\\
32.74	2.66489063517075e-06\\
32.77	2.8692948208606e-06\\
32.81	3.20272906833968e-06\\
32.91	4.29448033620897e-06\\
32.97	5.08536152770238e-06\\
33.02	5.79573094718627e-06\\
33.07	6.53373115894767e-06\\
33.12	7.28153358313164e-06\\
33.17	8.02166840360688e-06\\
33.21	8.59695103419416e-06\\
33.25	9.14843197369621e-06\\
33.29	9.66847916872076e-06\\
33.33	1.01500524039328e-05\\
33.37	1.05867789243324e-05\\
33.41	1.09730187851983e-05\\
33.45	1.13039193702667e-05\\
33.49	1.15754586269933e-05\\
33.53	1.17844767397607e-05\\
33.57	1.19286961251134e-05\\
33.62	1.20158187772836e-05\\
33.67	1.1998828484168e-05\\
33.72	1.18790787304841e-05\\
33.77	1.16599512139813e-05\\
33.82	1.13467303534116e-05\\
33.87	1.09464439604522e-05\\
33.92	1.04676742091398e-05\\
33.97	9.92034350012006e-06\\
34.02	9.31548018482757e-06\\
34.07	8.66496934861445e-06\\
34.12	7.98129400784194e-06\\
34.17	7.27727208451869e-06\\
34.22	6.56579447027263e-06\\
34.27	5.8595692895548e-06\\
34.32	5.1708772083874e-06\\
34.37	4.51134228607954e-06\\
34.42	3.89172240566048e-06\\
34.47	3.32172281753008e-06\\
34.53	2.71508580506467e-06\\
34.66	1.74096599141221e-06\\
34.7	1.54393839781366e-06\\
34.73	1.42918084146625e-06\\
34.75	1.36846822621014e-06\\
34.77	1.32037103194193e-06\\
34.79	1.28482973854067e-06\\
34.81	1.2617467172558e-06\\
34.83	1.25098698141264e-06\\
34.85	1.25237904581957e-06\\
34.87	1.26571589232622e-06\\
34.89	1.29075603567396e-06\\
34.91	1.32722468620142e-06\\
34.93	1.37481500442592e-06\\
34.96	1.46630717254094e-06\\
34.99	1.58079554185144e-06\\
35.03	1.76678430375969e-06\\
35.22	3.05337747138361e-06\\
35.27	3.46388366883893e-06\\
35.32	3.88658237680334e-06\\
35.37	4.31220373893489e-06\\
35.42	4.73171658985988e-06\\
35.47	5.13649681268145e-06\\
35.52	5.5184826968851e-06\\
35.57	5.87031461892102e-06\\
35.62	6.18545679050999e-06\\
35.67	6.45829920679482e-06\\
35.72	6.68423838515535e-06\\
35.77	6.85973594570823e-06\\
35.82	6.98235454364717e-06\\
35.87	7.05077112433348e-06\\
35.92	7.06476792500551e-06\\
35.97	7.02520206261379e-06\\
36.02	6.93395494597453e-06\\
36.07	6.79386312140651e-06\\
36.12	6.60863246390818e-06\\
36.17	6.38273790727549e-06\\
36.22	6.12131111448523e-06\\
36.27	5.83001868091829e-06\\
36.32	5.51493353475411e-06\\
36.38	5.11437234457632e-06\\
36.44	4.69990337035394e-06\\
36.5	4.28269509862663e-06\\
36.57	3.80688382741553e-06\\
36.65	3.29699798378899e-06\\
36.82	2.42132841281083e-06\\
36.87	2.23368338510211e-06\\
36.91	2.10947408679467e-06\\
36.95	2.00899615962256e-06\\
36.98	1.94940870617535e-06\\
37.01	1.9033625955816e-06\\
37.04	1.87077195648928e-06\\
37.07	1.85145485908109e-06\\
37.1	1.84513644421548e-06\\
37.13	1.85145266599606e-06\\
37.16	1.8699546095848e-06\\
37.19	1.90011334406868e-06\\
37.23	1.95740447008915e-06\\
37.27	2.03271933106902e-06\\
37.32	2.14943580090557e-06\\
37.38	2.31742800198046e-06\\
37.59	3.04023903318871e-06\\
37.65	3.25325200001656e-06\\
37.71	3.45543423937777e-06\\
37.77	3.64010014928685e-06\\
37.83	3.80132812919238e-06\\
37.88	3.91413440857518e-06\\
37.93	4.00480328621375e-06\\
37.98	4.07150057060869e-06\\
38.03	4.11294195183522e-06\\
38.08	4.12840348012442e-06\\
38.13	4.11772055375819e-06\\
38.18	4.08127576952273e-06\\
38.23	4.01997619310564e-06\\
38.28	3.93522081116875e-06\\
38.33	3.8288590798685e-06\\
38.39	3.6758985423557e-06\\
38.45	3.49961805778334e-06\\
38.51	3.3051137405503e-06\\
38.57	3.09787973790195e-06\\
38.64	2.84765652459948e-06\\
38.71	2.59705832819321e-06\\
38.81	2.25595326675755e-06\\
38.95	1.85177937972564e-06\\
39.01	1.71616953188844e-06\\
39.06	1.62366215737727e-06\\
39.1	1.56395497017528e-06\\
39.14	1.5174209672304e-06\\
39.18	1.48430773131532e-06\\
39.22	1.46469370048446e-06\\
39.26	1.45849063553075e-06\\
39.3	1.46544813268709e-06\\
39.34	1.48516007087797e-06\\
39.38	1.51707287572228e-06\\
39.42	1.56049544958453e-06\\
39.47	1.62970336115967e-06\\
39.53	1.73218584217448e-06\\
39.61	1.89578336592285e-06\\
39.79	2.32877878907954e-06\\
39.86	2.50216577423988e-06\\
39.93	2.66815901012115e-06\\
39.99	2.79994121679483e-06\\
40.05	2.91842858974519e-06\\
40.11	3.02069676424102e-06\\
40.17	3.10435810857726e-06\\
40.23	3.16760781573013e-06\\
40.29	3.20925219249737e-06\\
40.35	3.22871897733815e-06\\
40.41	3.22605005976399e-06\\
40.47	3.20187742024474e-06\\
40.53	3.15738360468922e-06\\
40.59	3.09424838260362e-06\\
40.66	2.99986798650674e-06\\
40.73	2.88696039041672e-06\\
40.81	2.74094832394193e-06\\
40.89	2.58362807247984e-06\\
40.99	2.38205202856741e-06\\
41.25	1.92028889117332e-06\\
41.32	1.82833972624292e-06\\
41.38	1.76395989734079e-06\\
41.44	1.71366924326443e-06\\
41.5	1.67775189133841e-06\\
41.56	1.65607958060383e-06\\
41.62	1.64813420853552e-06\\
41.68	1.65304062229543e-06\\
41.74	1.66960831668144e-06\\
41.81	1.70172005003002e-06\\
41.89	1.75197924834419e-06\\
42.01	1.84514137552024e-06\\
42.19	1.99455755400287e-06\\
42.29	2.06740866056568e-06\\
42.38	2.11990444963159e-06\\
42.46	2.15345908474963e-06\\
42.54	2.17330898246058e-06\\
42.62	2.17907279798419e-06\\
42.71	2.16936861549599e-06\\
42.8	2.14439860766701e-06\\
42.9	2.10242011803911e-06\\
43.03	2.03397568008088e-06\\
43.29	1.89982457114815e-06\\
43.39	1.86565841114358e-06\\
43.48	1.84863122704942e-06\\
43.56	1.84586062609045e-06\\
43.64	1.85521158953528e-06\\
43.73	1.87986944417165e-06\\
43.82	1.91812376561318e-06\\
43.93	1.97980319679138e-06\\
44.34	2.24515436854887e-06\\
44.44	2.28877508806757e-06\\
44.53	2.31241694720707e-06\\
44.62	2.31870847221155e-06\\
44.7	2.30845423584562e-06\\
44.78	2.2827842432561e-06\\
44.86	2.24184234560167e-06\\
44.94	2.18636041439468e-06\\
45.02	2.11761473498042e-06\\
45.1	2.03736005722868e-06\\
45.19	1.93600461874937e-06\\
45.28	1.82630909975142e-06\\
45.38	1.69924521194069e-06\\
45.5	1.5467822007505e-06\\
45.8	1.21792406090145e-06\\
45.89	1.14504328234099e-06\\
45.96	1.09869049558423e-06\\
46.03	1.06180351020726e-06\\
46.09	1.03782787365963e-06\\
46.15	1.02086232565025e-06\\
46.21	1.01074935419837e-06\\
46.27	1.00723185229669e-06\\
46.33	1.00996620536261e-06\\
46.4	1.02049988181408e-06\\
46.47	1.03821834626547e-06\\
46.55	1.06620006572562e-06\\
46.65	1.11086934216655e-06\\
46.78	1.18112726091815e-06\\
47.21	1.45531058705615e-06\\
47.37	1.55738174141247e-06\\
47.53	1.6548279983978e-06\\
47.7	1.75202782663637e-06\\
47.87	1.8413984079806e-06\\
48.03	1.91631653104324e-06\\
48.18	1.97563180134485e-06\\
48.32	2.01832926377754e-06\\
48.45	2.04413570237351e-06\\
48.57	2.05384402308674e-06\\
48.68	2.04930537230101e-06\\
48.79	2.03091867716789e-06\\
48.9	1.99823253449212e-06\\
49.01	1.95140480281553e-06\\
49.12	1.89126421568853e-06\\
49.23	1.81932196549571e-06\\
49.34	1.73773081393412e-06\\
49.46	1.64090614553356e-06\\
49.6	1.5229497258335e-06\\
49.84	1.32758958619712e-06\\
50	1.21623350375244e-06\\
50.11	1.15363957600198e-06\\
50.2	1.11250563380123e-06\\
50.28	1.08418258181017e-06\\
50.36	1.06389951949869e-06\\
50.44	1.05171417039658e-06\\
50.52	1.04748036252497e-06\\
50.6	1.05085920863049e-06\\
50.68	1.06133601308556e-06\\
50.77	1.08076885581205e-06\\
50.87	1.11050334760217e-06\\
51	1.15909335219663e-06\\
51.48	1.36882000501991e-06\\
51.61	1.41666837520222e-06\\
51.73	1.45260618501058e-06\\
51.85	1.47928046342477e-06\\
51.97	1.49594341634322e-06\\
52.09	1.50236862508581e-06\\
52.21	1.49878206266723e-06\\
52.34	1.48429702223365e-06\\
52.47	1.45989595475644e-06\\
52.61	1.42414140541552e-06\\
52.76	1.37712353263905e-06\\
52.93	1.3161449114221e-06\\
53.14	1.2350917518417e-06\\
53.64	1.05761472736492e-06\\
53.78	1.02142141639867e-06\\
53.9	9.97758176410772e-07\\
54.01	9.82855708804752e-07\\
54.12	9.7499359810192e-07\\
54.23	9.74507191443761e-07\\
54.34	9.81511529531288e-07\\
54.45	9.95879511689664e-07\\
54.57	1.01949669974668e-06\\
54.7	1.05346935808908e-06\\
54.86	1.10501526981961e-06\\
55.4	1.30688850051788e-06\\
55.55	1.35455345101043e-06\\
55.68	1.38789376985166e-06\\
55.81	1.4121270106488e-06\\
55.94	1.42613667787422e-06\\
56.06	1.42949078796953e-06\\
56.19	1.42272172076897e-06\\
56.32	1.40563399061898e-06\\
56.45	1.37924054710711e-06\\
56.59	1.34208519850851e-06\\
56.75	1.29139776132513e-06\\
56.95	1.22141607762334e-06\\
57.38	1.08102531646635e-06\\
57.53	1.04510440284012e-06\\
57.66	1.02222350153011e-06\\
57.78	1.00865771049934e-06\\
57.9	1.00267660377501e-06\\
58.02	1.00428784324653e-06\\
58.14	1.01319783507398e-06\\
58.27	1.03041106885768e-06\\
58.42	1.05865368709399e-06\\
58.61	1.10404813882967e-06\\
59.08	1.22926795287994e-06\\
59.25	1.26649162328969e-06\\
59.4	1.29094938625912e-06\\
59.54	1.30484476185131e-06\\
59.67	1.30897483119126e-06\\
59.8	1.30409141211585e-06\\
59.93	1.29005063854627e-06\\
60	1.27877538779904e-06\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
0.00999999999999801	0.595320505023899\\
0.0600000000000023	0.593462246636617\\
0.109999999999999	0.587912971407815\\
0.159999999999997	0.578748805579756\\
0.210000000000001	0.566095235616568\\
0.259999999999998	0.550125045331205\\
0.310000000000002	0.531055480608611\\
0.359999999999999	0.509144692392146\\
0.409999999999997	0.484687521949501\\
0.460000000000001	0.458010704058658\\
0.509999999999998	0.429467573969995\\
0.560000000000002	0.39943237255983\\
0.609999999999999	0.368294250850839\\
0.659999999999997	0.336451079913096\\
0.710000000000001	0.304303174995762\\
0.759999999999998	0.272247043526371\\
0.810000000000002	0.240669265347744\\
0.850000000000001	0.216001289379151\\
0.890000000000001	0.192057397856558\\
0.93	0.169007374210173\\
0.969999999999999	0.147008987867722\\
1.01	0.126206578589019\\
1.05	0.10672980225548\\
1.09	0.0886925504938349\\
1.12	0.0761684376540505\\
1.15	0.0645437414641443\\
1.18	0.053847471892744\\
1.21	0.0441029234325499\\
1.24	0.0353276206603828\\
1.27	0.0275332997966822\\
1.3	0.0207259260397485\\
1.32	0.0167363356251622\\
1.34	0.0131842921583067\\
1.36	0.0100673760689067\\
1.38	0.00738208819739519\\
1.4	0.00512387074366455\\
1.42	0.00328713096399083\\
1.44	0.00186526752933057\\
1.45	0.00130758280822075\\
1.46	0.000850699450239485\\
1.47	0.000493521910069694\\
1.48	0.00023489746724161\\
1.49	7.36173342222986e-05\\
1.5	8.41779868943e-06\\
1.52	0.000160938131765173\\
1.53	0.000375866690949616\\
1.54	0.000681295736790764\\
1.55	0.00107570519417896\\
1.56	0.00155752757914158\\
1.58	0.00277691229843594\\
1.6	0.00432601391963212\\
1.62	0.00619072715678151\\
1.64	0.00835632416639096\\
1.66	0.0108075026038841\\
1.68	0.0135284348340327\\
1.7	0.0165028181438027\\
1.73	0.0214029209460879\\
1.76	0.0267775982535828\\
1.79	0.0325673956758916\\
1.82	0.0387117735589267\\
1.85	0.0451495088866569\\
1.88	0.0518190953481379\\
1.91	0.0586591389770836\\
1.94	0.0656087468292791\\
1.97	0.0726079062395928\\
2.01	0.0819158540515375\\
2.05	0.0910728964316772\\
2.09	0.0999507840791468\\
2.13	0.108429031176944\\
2.17	0.116396098544702\\
2.21	0.123750446284478\\
2.25	0.13040144604596\\
2.29	0.136270144908677\\
2.33	0.141289874821945\\
2.37	0.145406703531086\\
2.41	0.148579724919058\\
2.45	0.150781188657714\\
2.49	0.15199647095826\\
2.53	0.15222388999261\\
2.57	0.151474371240503\\
2.61	0.149770969649818\\
2.65	0.147148257153353\\
2.69	0.143651585744617\\
2.73	0.139336237835548\\
2.77	0.13426647681224\\
2.81	0.128514511594362\\
2.85	0.12215938970329\\
2.89	0.115285833956707\\
2.93	0.10798303837677\\
2.97	0.100343439108211\\
3.01	0.0924614760386316\\
3.05	0.0844323604656407\\
3.09	0.0763508636709323\\
3.13	0.0683101407000368\\
3.17	0.0604006029760252\\
3.21	0.0527088525462529\\
3.25	0.0453166897534369\\
3.29	0.0383002049610835\\
3.32	0.0333264941172907\\
3.35	0.028630086651913\\
3.38	0.0242352479134754\\
3.41	0.0201636762185917\\
3.44	0.0164343961546176\\
3.47	0.0130636727494933\\
3.5	0.0100649467471893\\
3.52	0.00827780133540628\\
3.54	0.00666316608295773\\
3.56	0.00522288843087606\\
3.58	0.00395824504957674\\
3.6	0.00286994480091611\\
3.62	0.00195813346231878\\
3.64	0.00122240017710903\\
3.65	0.000920284175470853\\
3.66	0.0006617855901735\\
3.67	0.000446700402874236\\
3.68	0.00027479162330725\\
3.69	0.000145789680867177\\
3.7	5.93928396865807e-05\\
3.71	1.5267636782139e-05\\
3.72	1.30493428003753e-05\\
3.73	5.23424448050325e-05\\
3.74	0.000132721150668143\\
3.75	0.000253729914445422\\
3.76	0.000414883982294039\\
3.77	0.000615669958287034\\
3.79	0.00113394437054773\\
3.81	0.00180389584443844\\
3.83	0.00262044815334595\\
3.85	0.00357812741805733\\
3.87	0.0046710843795937\\
3.89	0.00589311759518005\\
3.91	0.0072376974726872\\
3.94	0.00946931849187451\\
3.97	0.0119370239992777\\
4	0.0146153999217953\\
4.03	0.0174780278049253\\
4.06	0.0204976917829323\\
4.09	0.0236465874990827\\
4.12	0.0268965314506363\\
4.15	0.0302191692565887\\
4.18	0.0335861813794142\\
4.22	0.0380960778555359\\
4.26	0.0425697048609611\\
4.3	0.0469439399461282\\
4.34	0.0511585672702403\\
4.38	0.0551569700154632\\
4.42	0.058886760570819\\
4.46	0.0623003419930199\\
4.5	0.0653553952599774\\
4.54	0.0680152878899866\\
4.58	0.0702494005849444\\
4.62	0.0720333696737204\\
4.66	0.0733492442517037\\
4.7	0.0741855580291074\\
4.74	0.0745373169905218\\
4.78	0.0744059050191307\\
4.82	0.0737989106356608\\
4.86	0.0727298789337208\\
4.9	0.0712179936512692\\
4.94	0.0692876950888567\\
4.98	0.066968240268649\\
5.02	0.0642932123101152\\
5.06	0.0612999864844341\\
5.1	0.0580291607807306\\
5.14	0.0545239590920486\\
5.18	0.0508296152814871\\
5.22	0.0469927464415007\\
5.26	0.0430607235983014\\
5.3	0.0390810479496212\\
5.34	0.0351007404610831\\
5.38	0.0311657522895605\\
5.42	0.0273204030584236\\
5.46	0.0236068534876341\\
5.5	0.0200646182885008\\
5.53	0.0175424075706564\\
5.56	0.0151512225568913\\
5.59	0.0129039790004782\\
5.62	0.0108123369586501\\
5.65	0.00888663934252879\\
5.68	0.00713586108376954\\
5.71	0.00556756909300989\\
5.74	0.00418789310520638\\
5.76	0.00337526427067093\\
5.78	0.00264959613348907\\
5.8	0.00201162350922259\\
5.82	0.00146179338978151\\
5.84	0.00100026698482597\\
5.86	0.000626922658158554\\
5.87	0.000473204342480044\\
5.88	0.000341359738661495\\
5.89	0.000231295928647411\\
5.9	0.000142903182941229\\
5.91	7.6055151069224e-05\\
5.92	3.06090643048778e-05\\
5.93	6.40595041688472e-06\\
5.94	3.27086018545344e-06\\
5.95	2.10131054241635e-05\\
5.96	5.94265082551286e-05\\
5.97	0.000118289661364103\\
5.98	0.000197366198966531\\
5.99	0.000296405078193215\\
6.01	0.00055329406351706\\
6.03	0.000886666053555662\\
6.05	0.00129401530379943\\
6.07	0.00177263154948565\\
6.09	0.00231961119476277\\
6.11	0.00293186898810264\\
6.13	0.00360615014069831\\
6.16	0.00472636256116414\\
6.19	0.00596630809135332\\
6.22	0.0073132487214462\\
6.25	0.00875392075145413\\
6.28	0.0102746399471895\\
6.31	0.0118614078284249\\
6.34	0.01350001830176\\
6.37	0.0151761638626837\\
6.4	0.0168755406076645\\
6.44	0.0191530032139263\\
6.48	0.0214135151268442\\
6.52	0.0236251009531827\\
6.56	0.0257572278320474\\
6.6	0.0277811607033801\\
6.64	0.0296702860113548\\
6.68	0.03140040045674\\
6.72	0.0329499619435326\\
6.76	0.0343003004165864\\
6.8	0.0354357868574256\\
6.84	0.036343959282881\\
6.88	0.0370156051699449\\
6.92	0.0374448003016941\\
6.96	0.037628904588178\\
7	0.0375685159534487\\
7.04	0.0372673838910965\\
7.08	0.0367322847684846\\
7.12	0.0359728613998623\\
7.16	0.0350014298052611\\
7.2	0.0338327564226118\\
7.24	0.0324838093393069\\
7.28	0.0309734873573182\\
7.32	0.0293223308964421\\
7.36	0.0275522188775895\\
7.4	0.0256860558059128\\
7.44	0.0237474532987615\\
7.48	0.0217604102709973\\
7.52	0.0197489959057703\\
7.56	0.0177370394035529\\
7.6	0.0157478303190276\\
7.64	0.0138038330675991\\
7.68	0.0119264189150439\\
7.72	0.0101356184602287\\
7.75	0.00886053116640039\\
7.78	0.00765173449157597\\
7.81	0.00651577542595788\\
7.84	0.00545856420388166\\
7.87	0.00448534311215107\\
7.9	0.00360066069617475\\
7.93	0.00280835145174302\\
7.96	0.00211152104923668\\
7.98	0.00170121095976533\\
8	0.00133492180284905\\
8.02	0.00101302540325043\\
8.04	0.000735747643151502\\
8.06	0.000503169503300535\\
8.08	0.000315228558647269\\
8.09	0.000237938782580838\\
8.1	0.000171720917974973\\
8.11	0.000116527763533794\\
8.12	7.23035958666174e-05\\
8.13	3.89842663372315e-05\\
8.14	1.64973041356697e-05\\
8.15	4.76202543682424e-06\\
8.16	3.68964854367887e-06\\
8.17	1.31834148645495e-05\\
8.18	3.31387155968792e-05\\
8.19	6.34432239963849e-05\\
8.2	0.000103977033068235\\
8.21	0.000154612798528228\\
8.23	0.000285644528805232\\
8.25	0.000455376666912109\\
8.27	0.000662538452843356\\
8.29	0.000905755529617949\\
8.31	0.00118355562623926\\
8.33	0.00149437448701294\\
8.35	0.00183656202503082\\
8.38	0.00240485605586468\\
8.41	0.00303368305152696\\
8.44	0.00371658698007898\\
8.47	0.00444684610960032\\
8.5	0.00521752636161999\\
8.53	0.00602153522746467\\
8.56	0.00685167584729139\\
8.59	0.00770070085848854\\
8.62	0.00856136562819898\\
8.66	0.00971461266631794\\
8.7	0.0108590565455979\\
8.74	0.0119785103013232\\
8.78	0.0130575205635526\\
8.82	0.0140815473700046\\
8.86	0.0150371279288737\\
8.9	0.0159120226228483\\
8.94	0.0166953418152871\\
8.98	0.0173776522984294\\
9.02	0.0179510625146949\\
9.06	0.018409285973954\\
9.1	0.0187476825827706\\
9.14	0.0189632778924017\\
9.18	0.0190547605542493\\
9.22	0.0190224585442207\\
9.26	0.0188682949745915\\
9.3	0.0185957245550522\\
9.34	0.0182096519852232\\
9.38	0.0177163337622629\\
9.42	0.0171232650622356\\
9.46	0.0164390535068013\\
9.5	0.0156732817493743\\
9.54	0.0148363609114312\\
9.58	0.0139393769688452\\
9.62	0.0129939322260727\\
9.66	0.0120119840289061\\
9.7	0.0110056828478628\\
9.74	0.00998721182218174\\
9.78	0.00896862978455138\\
9.82	0.00796171969228179\\
9.86	0.00697784427544335\\
9.9	0.00602781057548813\\
9.94	0.00512174489304349\\
9.97	0.00447669634804212\\
10	0.00386525863295833\\
10.03	0.0032907385147785\\
10.06	0.0027561201033405\\
10.09	0.00226404914122915\\
10.12	0.0018168200270435\\
10.15	0.00141636561573009\\
10.18	0.00106424981887276\\
10.2	0.000856964022789152\\
10.22	0.000671958853977563\\
10.24	0.00050942019684242\\
10.26	0.000369460107245667\\
10.28	0.000252117348744552\\
10.3	0.000157358158493144\\
10.31	0.000118417258332597\\
10.32	8.50772375439717e-05\\
10.33	5.7313954568108e-05\\
10.34	3.50989595738566e-05\\
10.35	1.83995437038996e-05\\
10.36	7.17879146706766e-06\\
10.37	1.39563620858103e-06\\
10.38	1.00491859348834e-06\\
10.39	5.95744804009786e-06\\
10.4	1.62000670342724e-05\\
10.41	3.16757182574461e-05\\
10.42	5.232351445065e-05\\
10.43	7.8078810954549e-05\\
10.45	0.000144634992497746\\
10.47	0.000230754874554049\\
10.49	0.000335794013037222\\
10.51	0.000459055652678628\\
10.53	0.0005997936066122\\
10.55	0.000757215260013217\\
10.57	0.000930484686647647\\
10.6	0.00121817695780764\\
10.63	0.0015364388679874\\
10.66	0.00188200191215994\\
10.69	0.00225146377415888\\
10.72	0.00264131531936939\\
10.75	0.00304796786665576\\
10.78	0.00346778053723321\\
10.81	0.00389708748195722\\
10.84	0.00433222479238178\\
10.88	0.00491520094935679\\
10.92	0.00549362859555044\\
10.96	0.00605932561629031\\
11	0.00660448235290053\\
11.04	0.00712175241130809\\
11.08	0.0076043353412318\\
11.12	0.00804605032493289\\
11.16	0.0084414001494909\\
11.2	0.00878562487868909\\
11.24	0.00907474478671055\\
11.28	0.00930559226351359\\
11.32	0.00947583255059103\\
11.36	0.00958397331125838\\
11.4	0.00962936318373435\\
11.44	0.00961217960194539\\
11.48	0.00953340629994556\\
11.52	0.00939480103798823\\
11.56	0.00919885420042009\\
11.6	0.00894873901668147\\
11.64	0.00864825424636394\\
11.68	0.00830176024492303\\
11.72	0.00791410938919513\\
11.76	0.00749057189131299\\
11.8	0.00703675806238289\\
11.84	0.00655853810823989\\
11.88	0.00606196054433287\\
11.92	0.00555317030841536\\
11.96	0.00503832762692221\\
12	0.00452352865645188\\
12.04	0.00401472887331991\\
12.08	0.00351767012611638\\
12.12	0.00303781219647865\\
12.16	0.00258026963532889\\
12.19	0.00225460840530253\\
12.22	0.00194598220461364\\
12.25	0.00165605969297205\\
12.28	0.00138634615883212\\
12.31	0.00113817560150021\\
12.34	0.000912704196366148\\
12.37	0.000710905165352848\\
12.4	0.000533565063887353\\
12.42	0.000429229543990006\\
12.44	0.000336164349632941\\
12.46	0.000254462173844695\\
12.48	0.000184178375954518\\
12.5	0.000125331256686423\\
12.52	7.79024493765466e-05\\
12.53	5.84542687854602e-05\\
12.54	4.18374245869092e-05\\
12.55	2.80395510963455e-05\\
12.56	1.70461052194363e-05\\
12.57	8.84039148033927e-06\\
12.58	3.4035886303347e-06\\
12.59	7.14777811033666e-07\\
12.6	7.50972241139926e-07\\
12.61	3.48714839725189e-06\\
12.62	8.89627864823483e-06\\
12.63	1.69493653032485e-05\\
12.64	2.76154760552392e-05\\
12.65	4.08617807698905e-05\\
12.67	7.49543921951518e-05\\
12.69	0.000118928080850422\\
12.71	0.000172455929286897\\
12.73	0.000235184612280081\\
12.75	0.000306735855876934\\
12.77	0.000386707959026229\\
12.79	0.000474677372146064\\
12.82	0.00062065058731833\\
12.85	0.000782040781577422\\
12.88	0.000957193048332532\\
12.91	0.00114438513493803\\
12.94	0.00134184110224809\\
12.97	0.00154774512263288\\
13	0.00176025531420433\\
13.03	0.00197751751078113\\
13.06	0.00219767886911515\\
13.1	0.00249256381022981\\
13.14	0.00278506333140645\\
13.18	0.00307104243260996\\
13.22	0.00334655540786987\\
13.26	0.00360789169867525\\
13.3	0.00385161762540016\\
13.34	0.00407461356287982\\
13.38	0.004274106194836\\
13.42	0.00444769555338573\\
13.46	0.00459337662442489\\
13.5	0.00470955537353379\\
13.54	0.00479505912278459\\
13.58	0.00484914128239772\\
13.62	0.00487148051342844\\
13.66	0.00486217446713819\\
13.7	0.00482172831268606\\
13.74	0.00475103832620113\\
13.78	0.00465137087111396\\
13.82	0.00452433715079797\\
13.86	0.00437186415889937\\
13.9	0.00419616229203018\\
13.94	0.00399969012016865\\
13.98	0.00378511683509421\\
14.02	0.00355528291399293\\
14.06	0.00331315954534408\\
14.1	0.00306180736675963\\
14.14	0.00280433505983198\\
14.18	0.00254385833576021\\
14.22	0.00228345982737825\\
14.26	0.00202615037929262\\
14.3	0.0017748321976198\\
14.34	0.00153226428615708\\
14.38	0.00130103055576386\\
14.41	0.00113648340928321\\
14.44	0.000980575542363799\\
14.47	0.00083414928353967\\
14.5	0.00069796424883253\\
14.53	0.000572693352503141\\
14.56	0.00045891951732023\\
14.59	0.000357133095208341\\
14.62	0.000267730004016474\\
14.64	0.000215159837284396\\
14.66	0.000168294111614821\\
14.68	0.000127179146031452\\
14.7	9.18423814718076e-05\\
14.72	6.22925215090158e-05\\
14.74	3.85197317282787e-05\\
14.75	2.8791657936398e-05\\
14.76	2.04958964061321e-05\\
14.77	1.36261274823039e-05\\
14.78	8.17493095644871e-06\\
14.79	4.13379876135444e-06\\
14.8	1.49314846302692e-06\\
14.81	2.42337545226873e-07\\
14.82	3.69678455051759e-07\\
14.83	1.86245440851701e-06\\
14.84	4.70693592529998e-06\\
14.85	8.8883980867919e-06\\
14.86	1.4391138486247e-05\\
14.87	2.11984958599567e-05\\
14.89	3.86557386250253e-05\\
14.91	6.11084082499172e-05\\
14.93	8.83907446433803e-05\\
14.95	0.000120323649935201\\
14.97	0.000156715427025162\\
14.99	0.00019736254970714\\
15.01	0.000242050461496215\\
15.04	0.000316164559103453\\
15.07	0.000398065386266592\\
15.1	0.000486915063888276\\
15.13	0.000581841758449434\\
15.16	0.000681946590563579\\
15.19	0.000786310612786528\\
15.22	0.000894001805023393\\
15.25	0.00100408203675069\\
15.28	0.00111561394623084\\
15.32	0.00126497609090207\\
15.36	0.0014131053785656\\
15.4	0.00155791061043243\\
15.44	0.00169739657490869\\
15.48	0.00182968721388239\\
15.52	0.00195304670236121\\
15.56	0.00206589822249159\\
15.6	0.00216684024783764\\
15.64	0.00225466018972629\\
15.68	0.0023283452953098\\
15.72	0.00238709072455576\\
15.76	0.00243030477132073\\
15.8	0.00245761123092037\\
15.84	0.002468848953364\\
15.88	0.0024640686560919\\
15.92	0.00244352710364808\\
15.96	0.00240767879260274\\
16	0.00235716530882771\\
16.04	0.00229280254952225\\
16.08	0.00221556602564352\\
16.12	0.0021265744791939\\
16.16	0.00202707206598082\\
16.2	0.00191840936667456\\
16.24	0.00180202349759874\\
16.28	0.00167941759754928\\
16.32	0.00155213996837984\\
16.36	0.00142176314464169\\
16.4	0.00128986316182923\\
16.44	0.00115799928373502\\
16.48	0.00102769443714922\\
16.52	0.000900416587085241\\
16.56	0.000777561268099017\\
16.6	0.000660435467015381\\
16.63	0.000577079553864356\\
16.66	0.00049809160853485\\
16.69	0.000423897738394262\\
16.72	0.000354882231144799\\
16.75	0.000291385538934323\\
16.78	0.000233702615978278\\
16.81	0.000182081615231568\\
16.84	0.000136722946957549\\
16.86	0.0001100400112539\\
16.88	8.62420048730767e-05\\
16.9	6.53524189884148e-05\\
16.92	4.73852008460028e-05\\
16.94	3.23448248976177e-05\\
16.96	2.02263936009718e-05\\
16.97	1.52588454069155e-05\\
16.98	1.10157671587292e-05\\
16.99	7.49397319192656e-06\\
17	4.68972144557595e-06\\
17.01	2.59871987411637e-06\\
17.03	5.36590484819409e-07\\
17.04	5.5419202774384e-07\\
17.06	2.65463674878503e-06\\
17.07	4.72311298843389e-06\\
17.08	7.46001747302179e-06\\
17.09	1.08569361132162e-05\\
17.11	1.95947944303499e-05\\
17.13	3.08600581335643e-05\\
17.15	4.45689977441596e-05\\
17.17	6.06311399735447e-05\\
17.19	7.89496409687681e-05\\
17.21	9.94216755023292e-05\\
17.23	0.000121938840667754\\
17.26	0.000159299481369272\\
17.29	0.000200602256003394\\
17.32	0.000245423775984117\\
17.35	0.000293323475891728\\
17.38	0.000343847104612836\\
17.41	0.000396530251466111\\
17.44	0.000450901881228677\\
17.47	0.000506487852329009\\
17.5	0.000562814393143773\\
17.54	0.000638257074181175\\
17.58	0.000713088665937616\\
17.62	0.000786252045746105\\
17.66	0.000856738538722959\\
17.7	0.000923599625223672\\
17.74	0.000985957594324155\\
17.78	0.00104301503257978\\
17.82	0.0010940630551419\\
17.86	0.00113848820442101\\
17.9	0.00117577796057997\\
17.94	0.00120552482700124\\
17.98	0.00122742897324875\\
18.02	0.00124129943673174\\
18.06	0.00124705390276494\\
18.1	0.00124471710047965\\
18.14	0.00123441786868701\\
18.18	0.0012163849615861\\
18.22	0.00119094167872411\\
18.26	0.00115849941630625\\
18.3	0.00111955024875473\\
18.34	0.00107465865887781\\
18.38	0.0010244525431593\\
18.42	0.000969613624850052\\
18.46	0.000910867411872687\\
18.5	0.000848972839005086\\
18.54	0.000784711734581702\\
18.58	0.000718878250580591\\
18.62	0.000652268392255648\\
18.66	0.000585669778747786\\
18.7	0.00051985176001948\\
18.74	0.000455556007835088\\
18.78	0.000393487689640456\\
18.82	0.000334307323925145\\
18.85	0.000292185461075406\\
18.88	0.000252266916186676\\
18.91	0.000214767141780049\\
18.94	0.000179880484722542\\
18.97	0.000147779166059766\\
19	0.00011861243929428\\
19.03	9.25059298635052e-05\\
19.06	6.95611573328239e-05\\
19.08	5.60602548961588e-05\\
19.1	4.40161450506954e-05\\
19.12	3.34407833642594e-05\\
19.14	2.43413049187219e-05\\
19.16	1.67200599158169e-05\\
19.18	1.05746642567461e-05\\
19.2	5.89806474732176e-06\\
19.21	4.10710198512722e-06\\
19.22	2.6786185437594e-06\\
19.25	5.45103586658148e-07\\
19.26	5.42239297919619e-07\\
19.27	8.88361101132177e-07\\
19.29	2.61334382682974e-06\\
19.3	3.98446384214104e-06\\
19.32	7.7227641543969e-06\\
19.34	1.27581047982286e-05\\
19.36	1.90500362161667e-05\\
19.38	2.65546080794772e-05\\
19.4	3.52245532804953e-05\\
19.42	4.50094803690821e-05\\
19.44	5.58560736745647e-05\\
19.47	7.39933255395661e-05\\
19.5	9.41932231548593e-05\\
19.53	0.000116245323671951\\
19.56	0.000139929902293441\\
19.59	0.000165019706228198\\
19.62	0.000191281730952541\\
19.65	0.000218479005602028\\
19.68	0.000246372374360236\\
19.71	0.000274722261131278\\
19.74	0.000303290405013839\\
19.78	0.000341314806391863\\
19.82	0.000378765490550192\\
19.86	0.000415119683656177\\
19.9	0.000449882041502233\\
19.94	0.000482590310997893\\
19.98	0.000512820430858641\\
20.02	0.000540191019943169\\
20.06	0.000564367210663048\\
20.1	0.000585063794313728\\
20.14	0.000602047654843817\\
20.18	0.000615139477171428\\
20.22	0.000624214725825919\\
20.26	0.000629203899205821\\
20.3	0.000630092073690359\\
20.34	0.000626917760773011\\
20.38	0.000619771108589348\\
20.42	0.000608791486700296\\
20.46	0.000594164500046472\\
20.5	0.000576118484272348\\
20.54	0.000554920539725681\\
20.58	0.000530872166185757\\
20.62	0.000504304563895548\\
20.66	0.000475573669037069\\
20.7	0.000445054993711606\\
20.74	0.000413138341158939\\
20.78	0.000380222466812655\\
20.82	0.000346709754858922\\
20.86	0.000313000977949947\\
20.9	0.000279490205086371\\
20.94	0.000246559919190901\\
20.98	0.000214576401683575\\
21.02	0.000183885436583636\\
21.06	0.000154808381277785\\
21.09	0.000134237362534131\\
21.12	0.000114852303309\\
21.15	9.67551975270577e-05\\
21.18	8.00370317656679e-05\\
21.21	6.47773284236244e-05\\
21.24	5.1043780029059e-05\\
21.27	3.88919755972092e-05\\
21.29	3.16914129497199e-05\\
21.31	2.52231252943302e-05\\
21.33	1.94944414763815e-05\\
21.35	1.45102488204341e-05\\
21.37	1.02730070764599e-05\\
21.39	6.78276999298664e-06\\
21.41	4.03721437950713e-06\\
21.42	2.94232498162306e-06\\
21.43	2.03167645605474e-06\\
21.44	1.30432724156538e-06\\
21.45	7.59195296409839e-07\\
21.47	2.10563124876617e-07\\
21.48	2.04212482955976e-07\\
21.51	1.23712825809465e-06\\
21.52	1.9258079294509e-06\\
21.54	3.80710610992902e-06\\
21.56	6.34468527411622e-06\\
21.58	9.51816086721845e-06\\
21.6	1.330537705902e-05\\
21.62	1.7682499509995e-05\\
21.64	2.26241124103687e-05\\
21.66	2.81033194042783e-05\\
21.68	3.40918480660335e-05\\
21.71	4.39646787687043e-05\\
21.74	5.48122775711703e-05\\
21.77	6.65251765580744e-05\\
21.8	7.89897869922338e-05\\
21.83	9.20892928890559e-05\\
21.86	0.000105704551517681\\
21.89	0.000119714994258386\\
21.92	0.000133999521276887\\
21.95	0.000148437383688659\\
21.99	0.000167720066011786\\
22.03	0.000186785787488602\\
22.07	0.000205367118956309\\
22.11	0.00022320966395749\\
22.15	0.000240074988701684\\
22.19	0.000255743276916221\\
22.23	0.000270015682433449\\
22.27	0.000282716356706259\\
22.31	0.000293694133273409\\
22.35	0.000302823856079058\\
22.39	0.000310007343130905\\
22.43	0.000315173982269824\\
22.47	0.00031828096016911\\
22.51	0.000319313130708337\\
22.55	0.000318282533046869\\
22.59	0.000315227574131967\\
22.63	0.000310211894209772\\
22.67	0.000303322937522454\\
22.71	0.000294670253632132\\
22.75	0.000284383557616828\\
22.79	0.000272610579749708\\
22.83	0.000259514737274725\\
22.87	0.000245272662354949\\
22.91	0.000230071621217848\\
22.95	0.000214106860179099\\
22.99	0.000197578914173929\\
23.03	0.000180690913112034\\
23.07	0.000163645920547396\\
23.11	0.000146644337819324\\
23.15	0.000129881405314655\\
23.19	0.000113544830343096\\
23.23	9.78125689030173e-05\\
23.27	8.28507859142241e-05\\
23.3	7.22273935912645e-05\\
23.33	6.21822965423427e-05\\
23.36	5.27691146076934e-05\\
23.39	4.40360071710005e-05\\
23.42	3.60254249053574e-05\\
23.45	2.87739072284705e-05\\
23.48	2.23119260757612e-05\\
23.51	1.66637762958726e-05\\
23.53	1.33596451725182e-05\\
23.55	1.04291739944422e-05\\
23.57	7.87493269605195e-06\\
23.59	5.69826392344026e-06\\
23.61	3.89929362603063e-06\\
23.63	2.47694541952905e-06\\
23.65	1.42895864879348e-06\\
23.68	5.51105967649489e-07\\
23.69	4.41238793269954e-07\\
23.7	4.21565350197386e-07\\
23.71	4.91275121078904e-07\\
23.73	8.95271876776544e-07\\
23.75	1.64543935874224e-06\\
23.77	2.73298300187679e-06\\
23.79	4.14814385019498e-06\\
23.81	5.88024163299732e-06\\
23.83	7.9177202823182e-06\\
23.85	1.02481957073356e-05\\
23.87	1.28585056486702e-05\\
23.89	1.57347614287864e-05\\
23.92	2.05157694352076e-05\\
23.95	2.58105536407779e-05\\
23.98	3.15647226768524e-05\\
24.01	3.77216280647433e-05\\
24.04	4.42228133166854e-05\\
24.07	5.10084678612851e-05\\
24.1	5.80178824616097e-05\\
24.13	6.51899027910053e-05\\
24.16	7.24633779383918e-05\\
24.2	8.22143550047312e-05\\
24.24	9.1896579560417e-05\\
24.28	0.000101373246335014\\
24.32	0.000110513674285572\\
24.36	0.000119194824785306\\
24.4	0.000127302685357872\\
24.44	0.000134733504532605\\
24.48	0.000141394865685937\\
24.52	0.000147206590051648\\
24.56	0.000152101461528522\\
24.6	0.000156025768345778\\
24.64	0.000158939659123954\\
24.68	0.000160817313305611\\
24.72	0.000161646928280449\\
24.76	0.000161430527820114\\
24.8	0.000160183598623382\\
24.84	0.000157934563791455\\
24.88	0.000154724103927613\\
24.92	0.000150604338215595\\
24.96	0.000145637879367111\\
25	0.000139896777558219\\
25.04	0.000133461369539172\\
25.08	0.000126419049939078\\
25.12	0.000118862982331522\\
25.16	0.00011089076798267\\
25.2	0.000102603090333285\\
25.24	9.41023530752475e-05\\
25.28	8.54913294276948e-05\\
25.32	7.68718395102839e-05\\
25.36	6.83434720857041e-05\\
25.4	6.00023658823452e-05\\
25.44	5.19400645894115e-05\\
25.48	4.42424583883636e-05\\
25.51	3.87565478154606e-05\\
25.54	3.3551248147306e-05\\
25.57	2.86547393454296e-05\\
25.6	2.40925007381489e-05\\
25.63	1.98871764444628e-05\\
25.66	1.60584636907211e-05\\
25.69	1.26230244111311e-05\\
25.72	9.59442034221274e-06\\
25.74	7.80664625695929e-06\\
25.76	6.2066914208512e-06\\
25.78	4.79623883126325e-06\\
25.8	3.57634930109708e-06\\
25.82	2.54746561604002e-06\\
25.84	1.70941861511244e-06\\
25.86	1.06143517639021e-06\\
25.88	6.02148034805064e-07\\
25.9	3.29607394675841e-07\\
25.91	2.62601664423637e-07\\
25.92	2.4129427014826e-07\\
25.93	2.65283864703612e-07\\
25.94	3.34135490357526e-07\\
25.98	1.04831850314156e-06\\
26	1.66090000479551e-06\\
26.02	2.4371557836402e-06\\
26.04	3.37152010004033e-06\\
26.06	4.45799391930958e-06\\
26.08	5.69016943390065e-06\\
26.1	7.0612556045916e-06\\
26.13	9.36261563045318e-06\\
26.16	1.1934880391638e-05\\
26.19	1.47511118789378e-05\\
26.22	1.77831387657054e-05\\
26.25	2.10017815585249e-05\\
26.28	2.43770808669392e-05\\
26.31	2.78785271376413e-05\\
26.34	3.1475290146759e-05\\
26.37	3.51364466017304e-05\\
26.4	3.8831204250696e-05\\
26.44	4.37572773408533e-05\\
26.48	4.86185228605246e-05\\
26.52	5.3347062476188e-05\\
26.56	5.78784489550821e-05\\
26.6	6.21524038214198e-05\\
26.64	6.61134838912329e-05\\
26.68	6.97116699409357e-05\\
26.72	7.29028719172998e-05\\
26.76	7.56493462185638e-05\\
26.8	7.79200219127883e-05\\
26.84	7.96907339307132e-05\\
26.88	8.09443625158087e-05\\
26.92	8.16708794338962e-05\\
26.96	8.18673026470768e-05\\
27	8.15375622126617e-05\\
27.04	8.06922813075072e-05\\
27.08	7.93484772301312e-05\\
27.12	7.75291881311385e-05\\
27.16	7.52630320294648e-05\\
27.2	7.25837054270934e-05\\
27.24	6.95294293197684e-05\\
27.28	6.6142351009343e-05\\
27.32	6.24679103736165e-05\\
27.36	5.855417956031e-05\\
27.4	5.44511851801519e-05\\
27.44	5.02102220359543e-05\\
27.48	4.58831673702271e-05\\
27.52	4.15218043614805e-05\\
27.56	3.71771632369944e-05\\
27.6	3.28988880369601e-05\\
27.64	2.8734636419143e-05\\
27.68	2.47295193772527e-05\\
27.72	2.09255870520498e-05\\
27.75	1.82279857418569e-05\\
27.78	1.56801222085988e-05\\
27.81	1.32954868754794e-05\\
27.84	1.1086168168871e-05\\
27.87	9.06279093368054e-06\\
27.9	7.23446651151102e-06\\
27.93	5.60875461160646e-06\\
27.96	4.19163705986755e-06\\
27.98	3.36501112707934e-06\\
28	2.63398408166318e-06\\
28.02	1.99914810846859e-06\\
28.04	1.46078295307961e-06\\
28.06	1.01885881506321e-06\\
28.08	6.73040200290922e-07\\
28.12	2.66878728692524e-07\\
28.13	2.2405405380277e-07\\
28.14	2.04384006329447e-07\\
28.15	2.07672171935572e-07\\
28.16	2.337050683329e-07\\
28.17	2.82252420994723e-07\\
28.22	8.53508142468081e-07\\
28.24	1.22975727692529e-06\\
28.26	1.68641091885044e-06\\
28.28	2.22047888349885e-06\\
28.3	2.82876226468299e-06\\
28.32	3.50786623224871e-06\\
28.35	4.65143843813074e-06\\
28.38	5.9334959792616e-06\\
28.41	7.34051920553327e-06\\
28.44	8.85835164012719e-06\\
28.47	1.04723133341663e-05\\
28.5	1.21673159353535e-05\\
28.53	1.39279785780624e-05\\
28.56	1.57387437830452e-05\\
28.59	1.75839925042259e-05\\
28.62	1.94481575188379e-05\\
28.66	2.19365482153211e-05\\
28.7	2.43954953384061e-05\\
28.74	2.67905683724825e-05\\
28.78	2.90890315655223e-05\\
28.82	3.12602196498087e-05\\
28.86	3.32758780653486e-05\\
28.9	3.5110464217e-05\\
28.94	3.67414068488654e-05\\
28.98	3.81493212849381e-05\\
29.02	3.93181788146672e-05\\
29.06	4.02354292159556e-05\\
29.1	4.08920759771556e-05\\
29.14	4.12827043959994e-05\\
29.18	4.14054633581419e-05\\
29.22	4.12620021462167e-05\\
29.26	4.08573641671406e-05\\
29.3	4.01998400034645e-05\\
29.34	3.93007826595155e-05\\
29.38	3.8174388256466e-05\\
29.42	3.68374458091554e-05\\
29.46	3.53090600486883e-05\\
29.5	3.36103514427446e-05\\
29.54	3.17641378232347e-05\\
29.58	2.9794602094695e-05\\
29.62	2.77269506173704e-05\\
29.66	2.55870668265822e-05\\
29.7	2.3401164633116e-05\\
29.74	2.11954460205225e-05\\
29.78	1.8995767094233e-05\\
29.82	1.68273166393628e-05\\
29.86	1.4714310966412e-05\\
29.9	1.26797085627972e-05\\
29.94	1.07449476715406e-05\\
29.97	9.3713096473505e-06\\
30	8.07252969939937e-06\\
30.03	6.85552804138567e-06\\
30.06	5.72652127001834e-06\\
30.09	4.69099038984641e-06\\
30.12	3.75365470321213e-06\\
30.15	2.91845166079679e-06\\
30.18	2.18852269748086e-06\\
30.2	1.76157637834911e-06\\
30.22	1.3829672241087e-06\\
30.24	1.05302948262989e-06\\
30.26	7.71939194736999e-07\\
30.28	5.39715543976016e-07\\
30.3	3.56222692059102e-07\\
30.32	2.21172089619204e-07\\
30.34	1.34125247314757e-07\\
30.35	1.08425992304345e-07\\
30.36	9.44969544839883e-08\\
30.37	9.22426561716568e-08\\
30.38	1.0155892839488e-07\\
30.39	1.22333047548061e-07\\
30.45	4.80239252926861e-07\\
30.47	6.84776753378511e-07\\
30.49	9.29642364915602e-07\\
30.51	1.21329358675877e-06\\
30.53	1.53408407408466e-06\\
30.55	1.89027016334885e-06\\
30.58	2.48688064753774e-06\\
30.61	3.1524490575419e-06\\
30.64	3.88007138680061e-06\\
30.67	4.66253143221094e-06\\
30.7	5.4923582331222e-06\\
30.73	6.36188428787277e-06\\
30.76	7.26330412287735e-06\\
30.79	8.18873278952511e-06\\
30.82	9.1302638604371e-06\\
30.86	1.03970950441539e-05\\
30.9	1.16601917599634e-05\\
30.94	1.29016897847285e-05\\
30.98	1.4104454093014e-05\\
31.02	1.52522788534699e-05\\
31.06	1.63300707453196e-05\\
31.1	1.73240136884359e-05\\
31.14	1.82217133236839e-05\\
31.18	1.90123199120603e-05\\
31.22	1.96866285993581e-05\\
31.26	2.02371563247898e-05\\
31.3	2.06581949784512e-05\\
31.34	2.09458406873755e-05\\
31.38	2.10979994330125e-05\\
31.42	2.11143695319648e-05\\
31.46	2.09964017486897e-05\\
31.5	2.07472380795459e-05\\
31.54	2.03716305213084e-05\\
31.58	1.98758413415493e-05\\
31.62	1.92675265584516e-05\\
31.66	1.85556045420382e-05\\
31.7	1.77501117399463e-05\\
31.74	1.68620477015483e-05\\
31.78	1.59032116093195e-05\\
31.82	1.48860326346177e-05\\
31.86	1.38233963821278e-05\\
31.9	1.27284697693193e-05\\
31.94	1.16145265715985e-05\\
31.98	1.04947758626432e-05\\
32.02	9.38219543648202e-06\\
32.06	8.28937223412173e-06\\
32.1	7.22835160609143e-06\\
32.14	6.21049714820011e-06\\
32.18	5.24636260189626e-06\\
32.21	4.56434562766016e-06\\
32.24	3.92167175034723e-06\\
32.27	3.32168399507319e-06\\
32.3	2.76736252154438e-06\\
32.33	2.26130983260921e-06\\
32.36	1.80573896558318e-06\\
32.39	1.4024646936545e-06\\
32.42	1.05289775156458e-06\\
32.45	7.580420668531e-07\\
32.48	5.18494958441693e-07\\
32.51	3.34450257683043e-07\\
32.57	1.31664464404253e-07\\
32.58	1.18984425531728e-07\\
32.59	1.12233036982375e-07\\
32.6	1.11360837320106e-07\\
32.61	1.16314001505305e-07\\
32.62	1.27034411140119e-07\\
32.63	1.43459727092477e-07\\
32.65	1.93155076629027e-07\\
32.69	3.57811574309083e-07\\
32.72	5.35735586481738e-07\\
32.75	7.57446916579167e-07\\
32.78	1.02007797646877e-06\\
32.81	1.32052409830059e-06\\
32.84	1.65547013812813e-06\\
32.87	2.02141810558573e-06\\
32.9	2.41471559888869e-06\\
32.93	2.83158483128355e-06\\
32.96	3.26815202838629e-06\\
32.99	3.72047697571808e-06\\
33.02	4.18458250422692e-06\\
33.05	4.65648370336074e-06\\
33.09	5.29096722381791e-06\\
33.13	5.92302067292695e-06\\
33.17	6.5436647856471e-06\\
33.21	7.144296388611e-06\\
33.25	7.71678862409212e-06\\
33.29	8.2535826799807e-06\\
33.33	8.74777007637422e-06\\
33.37	9.19316467408189e-06\\
33.41	9.58436375397404e-06\\
33.45	9.91679765501865e-06\\
33.49	1.01867675976866e-05\\
33.53	1.0391471527724e-05\\
33.57	1.05290179191384e-05\\
33.61	1.05984276656671e-05\\
33.65	1.05996243168357e-05\\
33.69	1.0533413075834e-05\\
33.73	1.04014490833511e-05\\
33.77	1.02061956693688e-05\\
33.81	9.95087333464671e-06\\
33.85	9.63940033104566e-06\\
33.89	9.27632581474458e-06\\
33.93	8.866756593938e-06\\
33.97	8.4162785434636e-06\\
34.01	7.93087384997511e-06\\
34.05	7.4168352024969e-06\\
34.09	6.88067811631456e-06\\
34.13	6.3290525419951e-06\\
34.17	5.76865489880633e-06\\
34.21	5.2061416513923e-06\\
34.25	4.64804546733774e-06\\
34.29	4.10069499153745e-06\\
34.33	3.57013913121514e-06\\
34.37	3.0620767429989e-06\\
34.41	2.58179245411622e-06\\
34.44	2.24272314331193e-06\\
34.47	1.92383706715119e-06\\
34.5	1.62679877247822e-06\\
34.53	1.35308854343323e-06\\
34.56	1.1039950845112e-06\\
34.59	8.80609699971258e-07\\
34.62	6.83822004384648e-07\\
34.65	5.14317149947511e-07\\
34.68	3.72574577278775e-07\\
34.71	2.58868257996011e-07\\
34.75	1.50964170626435e-07\\
34.77	1.15644637999915e-07\\
34.79	9.26177340729853e-08\\
34.8	8.56704674069129e-08\\
34.81	8.17394745939192e-08\\
34.82	8.08010318235572e-08\\
34.83	8.28291849415752e-08\\
34.84	8.77957835158507e-08\\
34.85	9.56705167037728e-08\\
34.87	1.20012565699359e-07\\
34.94	2.91388836483108e-07\\
34.97	4.03193643700286e-07\\
35	5.36016288266524e-07\\
35.03	6.88305809253122e-07\\
35.06	8.58401525732157e-07\\
35.09	1.04454688656144e-06\\
35.12	1.2449037567715e-06\\
35.15	1.45756703305361e-06\\
35.18	1.68057947205713e-06\\
35.21	1.91194662208251e-06\\
35.24	2.14965175852197e-06\\
35.28	2.47295320052036e-06\\
35.32	2.79915278230393e-06\\
35.36	3.12356120169856e-06\\
35.4	3.44162894843957e-06\\
35.44	3.74900056459024e-06\\
35.48	4.04156514931181e-06\\
35.52	4.31550254170226e-06\\
35.56	4.5673247138546e-06\\
35.6	4.79391195538551e-06\\
35.64	4.99254352333194e-06\\
35.68	5.16092250126516e-06\\
35.72	5.29719468113874e-06\\
35.76	5.39996139122201e-06\\
35.8	5.46828623387085e-06\\
35.84	5.50169581286909e-06\\
35.88	5.50017457016392e-06\\
35.92	5.46415394668307e-06\\
35.96	5.39449615008982e-06\\
36	5.29247284245898e-06\\
36.04	5.15973916710115e-06\\
36.08	4.9983035329533e-06\\
36.12	4.81049366038763e-06\\
36.16	4.59891939722849e-06\\
36.2	4.36643285646714e-06\\
36.24	4.11608644652349e-06\\
36.28	3.85108937629613e-06\\
36.32	3.57476323089968e-06\\
36.36	3.29049717775881e-06\\
36.4	3.00170341711531e-06\\
36.44	2.7117734012882e-06\\
36.48	2.4240353820901e-06\\
36.52	2.14171377672134e-06\\
36.56	1.86789083296107e-06\\
36.6	1.60547101760641e-06\\
36.64	1.3571485205771e-06\\
36.67	1.18164449854991e-06\\
36.7	1.01639549609007e-06\\
36.73	8.62251475420861e-07\\
36.76	7.19968916582257e-07\\
36.79	5.90207106654268e-07\\
36.82	4.7352518861487e-07\\
36.85	3.70379979579081e-07\\
36.88	2.81124563936141e-07\\
36.91	2.06007648944865e-07\\
36.94	1.45173681146235e-07\\
36.98	8.63358750875005e-08\\
37.01	5.88127250675516e-08\\
37.02	5.27679450814651e-08\\
37.03	4.82730690416403e-08\\
37.04	4.53174021838333e-08\\
37.05	4.38891004647875e-08\\
37.06	4.39751870133728e-08\\
37.07	4.55615694771285e-08\\
37.08	4.86330579105272e-08\\
37.09	5.31733837601127e-08\\
37.11	6.65901980735801e-08\\
37.18	1.56942121111604e-07\\
37.21	2.14923468321924e-07\\
37.24	2.83421470025916e-07\\
37.27	3.61634082447029e-07\\
37.3	4.48705663909644e-07\\
37.33	5.43734058660684e-07\\
37.36	6.45777886602931e-07\\
37.39	7.5386397635105e-07\\
37.42	8.6699489491391e-07\\
37.45	9.84156511056139e-07\\
37.48	1.10432553994662e-06\\
37.52	1.26745824473609e-06\\
37.56	1.43170540752118e-06\\
37.6	1.59470438486589e-06\\
37.64	1.75416917165416e-06\\
37.68	1.90791745986434e-06\\
37.72	2.05389573062138e-06\\
37.76	2.19020210936225e-06\\
37.8	2.31510674773269e-06\\
37.84	2.42706953499156e-06\\
37.88	2.52475496980977e-06\\
37.92	2.60704409596769e-06\\
37.96	2.6730433934359e-06\\
38	2.72209060578649e-06\\
38.04	2.7537575002136e-06\\
38.08	2.76784959107043e-06\\
38.12	2.7644029144665e-06\\
38.16	2.74367796240291e-06\\
38.2	2.70615091530978e-06\\
38.24	2.65250236296345e-06\\
38.28	2.58360370443047e-06\\
38.32	2.50050146273354e-06\\
38.36	2.40439975667761e-06\\
38.4	2.29664120826486e-06\\
38.44	2.17868654852575e-06\\
38.48	2.05209322567358e-06\\
38.52	1.91849330559545e-06\\
38.56	1.779570954428e-06\\
38.6	1.63703981129e-06\\
38.64	1.49262052939742e-06\\
38.68	1.34801877273514e-06\\
38.72	1.20490393001394e-06\\
38.76	1.06488880056896e-06\\
38.8	9.29510489458101e-07\\
38.84	8.00212716341737e-07\\
38.88	6.78329734342614e-07\\
38.92	5.65072021340951e-07\\
38.96	4.61513879700289e-07\\
39	3.68583062463467e-07\\
39.03	3.06330102414869e-07\\
39.07	2.33760315121879e-07\\
39.11	1.73553697374439e-07\\
39.16	1.16156104643104e-07\\
39.2	8.46911226927975e-08\\
39.22	7.37697581438683e-08\\
39.24	6.60308048324225e-08\\
39.25	6.33454128416895e-08\\
39.26	6.14432358584293e-08\\
39.27	6.03189026446726e-08\\
39.28	5.99664591421035e-08\\
39.29	6.03793765566702e-08\\
39.3	6.15505602526132e-08\\
39.31	6.34723586202347e-08\\
39.32	6.61365725625586e-08\\
39.34	7.3656772325422e-08\\
39.36	8.40349984953269e-08\\
39.4	1.1302077744406e-07\\
39.45	1.636691942672e-07\\
39.49	2.14638651499284e-07\\
39.52	2.58316371475777e-07\\
39.55	3.06168885262437e-07\\
39.58	3.57725359825962e-07\\
39.61	4.12497359395399e-07\\
39.65	4.89659032666446e-07\\
39.69	5.70426807073715e-07\\
39.73	6.53568854316443e-07\\
39.77	7.37853777567984e-07\\
39.81	8.22066127673596e-07\\
39.85	9.0502134634632e-07\\
39.89	9.85579962562104e-07\\
39.93	1.06266088134109e-06\\
39.97	1.13525361436779e-06\\
40.01	1.20242933302418e-06\\
40.05	1.26335062105917e-06\\
40.09	1.31727984333247e-06\\
40.13	1.363586055329e-06\\
40.17	1.40175039946436e-06\\
40.21	1.43136996549082e-06\\
40.25	1.4521600848274e-06\\
40.29	1.46395509143818e-06\\
40.33	1.46670755680049e-06\\
40.37	1.46048605240806e-06\\
40.41	1.44547150765851e-06\\
40.45	1.42195223769135e-06\\
40.49	1.39031773531536e-06\\
40.53	1.35105133964825e-06\\
40.57	1.30472189565759e-06\\
40.61	1.2519745371283e-06\\
40.65	1.19352073482631e-06\\
40.69	1.13012774226873e-06\\
40.73	1.06260759266339e-06\\
40.77	9.91805802801466e-07\\
40.81	9.18589920742794e-07\\
40.85	8.43838075869479e-07\\
40.89	7.68427668728649e-07\\
40.93	6.93224343680696e-07\\
40.97	6.19071379262026e-07\\
41.01	5.46779610302888e-07\\
41.05	4.77118005252105e-07\\
41.09	4.10804998590711e-07\\
41.13	3.48500668767244e-07\\
41.17	2.9079983907828e-07\\
41.21	2.38226169325135e-07\\
41.25	1.91227284519511e-07\\
41.29	1.50170980365384e-07\\
41.33	1.15342526449626e-07\\
41.38	8.08632524843204e-08\\
41.43	5.66301759046571e-08\\
41.45	4.98132801395065e-08\\
41.47	4.46296687536331e-08\\
41.49	4.10655489233521e-08\\
41.5	3.98851480864794e-08\\
41.51	3.91022388449862e-08\\
41.52	3.87137416447308e-08\\
41.53	3.8716286907245e-08\\
41.54	3.9106219596316e-08\\
41.55	3.98796038920844e-08\\
41.56	4.10322278886561e-08\\
41.57	4.25596088273076e-08\\
41.59	4.67193870371443e-08\\
41.61	5.2317859909021e-08\\
41.64	6.33135075115142e-08\\
41.72	1.06629043385555e-07\\
41.76	1.35031972165266e-07\\
41.8	1.67230768528053e-07\\
41.84	2.0265583608925e-07\\
41.88	2.4071198214298e-07\\
41.92	2.80786533380739e-07\\
41.96	3.22257472049824e-07\\
42	3.64501494147189e-07\\
42.04	4.06901886302246e-07\\
42.08	4.48856127754227e-07\\
42.12	4.89783128672519e-07\\
42.16	5.29130021155363e-07\\
42.2	5.66378429921056e-07\\
42.24	6.01050153245872e-07\\
42.28	6.32712200916706e-07\\
42.32	6.60981137814599e-07\\
42.36	6.85526696059368e-07\\
42.4	7.06074628936274e-07\\
42.44	7.22408787823522e-07\\
42.48	7.34372416112574e-07\\
42.52	7.41868661685874e-07\\
42.56	7.44860318655479e-07\\
42.6	7.4336882614803e-07\\
42.64	7.374725471564e-07\\
42.68	7.27304373865657e-07\\
42.72	7.13048700629857e-07\\
42.76	6.94937820010622e-07\\
42.8	6.73247802722153e-07\\
42.84	6.48293925179571e-07\\
42.88	6.20425710937235e-07\\
42.92	5.90021662221989e-07\\
42.96	5.57483752344131e-07\\
43	5.23231755199642e-07\\
43.04	4.87697489251668e-07\\
43.08	4.51319047591418e-07\\
43.12	4.14535088911182e-07\\
43.16	3.77779261957806e-07\\
43.2	3.41474826133626e-07\\
43.24	3.06029535744402e-07\\
43.28	2.71830844407411e-07\\
43.33	2.31385422209526e-07\\
43.38	1.94096817723246e-07\\
43.43	1.60528734405452e-07\\
43.49	1.25819301400156e-07\\
43.6	7.98274373739384e-08\\
43.63	7.1482506914981e-08\\
43.66	6.49742731219554e-08\\
43.68	6.16552178221228e-08\\
43.7	5.91477893713609e-08\\
43.72	5.7445559638892e-08\\
43.74	5.65396317156652e-08\\
43.76	5.64186978463303e-08\\
43.78	5.70691044613946e-08\\
43.8	5.84749237063552e-08\\
43.82	6.06180316527751e-08\\
43.84	6.34781921902655e-08\\
43.86	6.70331469537332e-08\\
43.89	7.36149098112068e-08\\
43.93	8.45816117497421e-08\\
44.06	1.34657704529912e-07\\
44.11	1.58360483942028e-07\\
44.16	1.83630792985971e-07\\
44.2	2.04565604623547e-07\\
44.24	2.25799945140362e-07\\
44.28	2.47024717614326e-07\\
44.32	2.67938609097206e-07\\
44.36	2.88251719658305e-07\\
44.4	3.07688961861874e-07\\
44.44	3.25993191724411e-07\\
44.48	3.42928040033976e-07\\
44.52	3.58280414415647e-07\\
44.56	3.71862648525932e-07\\
44.6	3.83514279428414e-07\\
44.64	3.93103440153318e-07\\
44.68	4.00527857329258e-07\\
44.72	4.05715452932466e-07\\
44.76	4.08624551787002e-07\\
44.81	4.09042171741993e-07\\
44.86	4.05926464732134e-07\\
44.91	3.99389374514847e-07\\
44.96	3.89608023602323e-07\\
45.01	3.76819342247609e-07\\
45.06	3.61313677041179e-07\\
45.11	3.43427536961877e-07\\
45.16	3.23535642121694e-07\\
45.21	3.02042453593579e-07\\
45.26	2.79373363020114e-07\\
45.31	2.55965726000339e-07\\
45.36	2.32259919556057e-07\\
45.41	2.08690596924796e-07\\
45.46	1.85678307056315e-07\\
45.51	1.6362163077326e-07\\
45.57	1.38932709190487e-07\\
45.64	1.13293254667931e-07\\
45.77	7.70416022215696e-08\\
45.81	6.9260520316401e-08\\
45.84	6.45302375338614e-08\\
45.87	6.07601353917353e-08\\
45.89	5.87823445946749e-08\\
45.91	5.72325943898374e-08\\
45.93	5.61090012366335e-08\\
45.95	5.54083711060807e-08\\
45.97	5.51262245327418e-08\\
45.99	5.52568250247658e-08\\
46.01	5.57932113297107e-08\\
46.03	5.67272329418017e-08\\
46.05	5.80495894593118e-08\\
46.08	6.07381922063027e-08\\
46.11	6.42373204414416e-08\\
46.15	7.00859403837604e-08\\
46.2	7.91295673174984e-08\\
46.36	1.17953152941442e-07\\
46.42	1.34957547792222e-07\\
46.47	1.49516226485697e-07\\
46.52	1.64087316436572e-07\\
46.57	1.78360543152166e-07\\
46.62	1.92040266969462e-07\\
46.67	2.04850785063424e-07\\
46.72	2.16541092548668e-07\\
46.77	2.26889027987822e-07\\
46.82	2.35704737441425e-07\\
46.87	2.42833412662126e-07\\
46.92	2.48157268971474e-07\\
46.97	2.51596748341109e-07\\
47.02	2.53110945669265e-07\\
47.07	2.52697274932843e-07\\
47.12	2.50390402506682e-07\\
47.17	2.46260489631917e-07\\
47.22	2.40410798149487e-07\\
47.27	2.32974728533134e-07\\
47.32	2.2411235924401e-07\\
47.37	2.14006570155949e-07\\
47.42	2.02858843210103e-07\\
47.47	1.9088482150366e-07\\
47.52	1.78309729437545e-07\\
47.57	1.65363739926032e-07\\
47.63	1.49663316686508e-07\\
47.69	1.34150296555002e-07\\
47.75	1.19195459595098e-07\\
47.82	1.02908200330347e-07\\
48.02	6.70343132220454e-08\\
48.06	6.22118851124479e-08\\
48.1	5.82563645574159e-08\\
48.13	5.58669195293441e-08\\
48.16	5.39740774040883e-08\\
48.19	5.25757402385833e-08\\
48.22	5.16664077907639e-08\\
48.25	5.12372797950617e-08\\
48.28	5.12763788438663e-08\\
48.31	5.17686933707172e-08\\
48.34	5.2696340153043e-08\\
48.37	5.40387432162081e-08\\
48.4	5.57728290884127e-08\\
48.44	5.86500900882443e-08\\
48.49	6.30614578506128e-08\\
48.56	7.05038760527449e-08\\
48.69	8.6905800796507e-08\\
48.76	9.63156719915718e-08\\
48.82	1.04272156390762e-07\\
48.88	1.11853663355318e-07\\
48.93	1.17712356472551e-07\\
48.98	1.23020503724775e-07\\
49.03	1.27668907428247e-07\\
49.08	1.31564923994448e-07\\
49.13	1.34633757770152e-07\\
49.18	1.36819367414486e-07\\
49.23	1.38084977189852e-07\\
49.28	1.38413195672544e-07\\
49.33	1.37805756593805e-07\\
49.38	1.36282890630402e-07\\
49.43	1.33882356958831e-07\\
49.48	1.30658161419748e-07\\
49.53	1.26678999185731e-07\\
49.58	1.22026453763632e-07\\
49.63	1.16793004079805e-07\\
49.69	1.09889078232224e-07\\
49.75	1.02481578762664e-07\\
49.81	9.47650352743946e-08\\
49.87	8.69359295344031e-08\\
49.94	7.79165126808053e-08\\
50.02	6.81129323957897e-08\\
50.23	4.75142718469292e-08\\
50.28	4.40953241367944e-08\\
50.32	4.1832237335819e-08\\
50.36	3.99994193811238e-08\\
50.4	3.86007390996482e-08\\
50.43	3.78358394245033e-08\\
50.46	3.73116304684116e-08\\
50.49	3.70237704362889e-08\\
50.52	3.69663270660133e-08\\
50.55	3.71318485310734e-08\\
50.58	3.75114440444818e-08\\
50.62	3.83326935478849e-08\\
50.66	3.94884809185374e-08\\
50.71	4.13558347045011e-08\\
50.77	4.41265980337572e-08\\
50.86	4.90982314036647e-08\\
50.98	5.65287961665115e-08\\
51.05	6.088818250567e-08\\
51.11	6.44400551995929e-08\\
51.17	6.76940244869894e-08\\
51.23	7.05430161056159e-08\\
51.29	7.28957015079092e-08\\
51.34	7.4423536443786e-08\\
51.39	7.55229623950571e-08\\
51.44	7.61713279664551e-08\\
51.49	7.63558625330404e-08\\
51.54	7.60736566998684e-08\\
51.59	7.53314492467643e-08\\
51.64	7.41452298767032e-08\\
51.69	7.25396725375671e-08\\
51.75	7.01059403626388e-08\\
51.81	6.71854496629653e-08\\
51.87	6.38601871596859e-08\\
51.93	6.02217019143255e-08\\
51.99	5.63682164188101e-08\\
52.06	5.17367765947941e-08\\
52.13	4.71140616904279e-08\\
52.23	4.08357264310323e-08\\
52.37	3.33945566019174e-08\\
52.43	3.08874468935832e-08\\
52.48	2.91678485531032e-08\\
52.52	2.80494193380921e-08\\
52.56	2.71676324305439e-08\\
52.6	2.65266646230521e-08\\
52.64	2.6127700314314e-08\\
52.68	2.59689763635412e-08\\
52.72	2.60458619537807e-08\\
52.76	2.63509729825734e-08\\
52.8	2.68743176154144e-08\\
52.84	2.76034713882244e-08\\
52.89	2.87818110184886e-08\\
52.95	3.0543160611463e-08\\
53.03	3.3373361927973e-08\\
53.21	4.09014369793477e-08\\
53.29	4.43413511467048e-08\\
53.36	4.71981950047856e-08\\
53.42	4.94474814549358e-08\\
53.48	5.14494506999851e-08\\
53.54	5.31531662143684e-08\\
53.6	5.45174357320809e-08\\
53.66	5.55116079019873e-08\\
53.72	5.61160545542341e-08\\
53.78	5.63223350764496e-08\\
53.84	5.61330490549202e-08\\
53.9	5.55613931541088e-08\\
53.96	5.46304425684292e-08\\
54.02	5.33721884383297e-08\\
54.09	5.15439287599811e-08\\
54.16	4.9398411950591e-08\\
54.23	4.70181784922697e-08\\
54.31	4.41232448107565e-08\\
54.41	4.04380816172836e-08\\
54.65	3.26692462442413e-08\\
54.72	3.09839608098379e-08\\
54.78	2.98161054704096e-08\\
54.84	2.89216893703115e-08\\
54.89	2.83917995327741e-08\\
54.94	2.80589137741146e-08\\
54.99	2.79201814738651e-08\\
55.04	2.79692010854458e-08\\
55.09	2.81962555602361e-08\\
55.15	2.86855949943175e-08\\
55.21	2.93857738711699e-08\\
55.29	3.05921018241022e-08\\
55.4	3.26142522961324e-08\\
55.59	3.64537841806143e-08\\
55.68	3.81422560272302e-08\\
55.76	3.94495550277787e-08\\
55.84	4.05119511260704e-08\\
55.92	4.1285428546063e-08\\
56	4.17431443711066e-08\\
56.08	4.18759380624079e-08\\
56.16	4.16919564484847e-08\\
56.24	4.12154529895515e-08\\
56.33	4.03780547058733e-08\\
56.43	3.91589493370964e-08\\
56.55	3.74566012905756e-08\\
56.83	3.36488456950255e-08\\
56.92	3.27859084542393e-08\\
57	3.22556295792067e-08\\
57.08	3.19758791868972e-08\\
57.15	3.19475302534167e-08\\
57.22	3.21224622885204e-08\\
57.3	3.25628108370923e-08\\
57.38	3.32397766294417e-08\\
57.48	3.43714172868753e-08\\
57.61	3.61943485356926e-08\\
57.89	4.05625395191899e-08\\
58.01	4.22315222256682e-08\\
58.12	4.34952589767272e-08\\
58.22	4.43700971759068e-08\\
58.32	4.49612567634949e-08\\
58.43	4.52859915657899e-08\\
58.54	4.53003058661441e-08\\
58.67	4.4995694684038e-08\\
58.85	4.42277497322053e-08\\
59.13	4.30435085373052e-08\\
59.27	4.27737957169457e-08\\
59.4	4.28188101327475e-08\\
59.53	4.31608423405612e-08\\
59.68	4.38796340105506e-08\\
59.9	4.53253229455171e-08\\
60	4.60206778500023e-08\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00999999999999801	0.595320505023899\\
0.0600000000000023	0.593462246555095\\
0.109999999999999	0.58791297201043\\
0.159999999999997	0.578748809422432\\
0.210000000000001	0.566095246012188\\
0.259999999999998	0.550125053603298\\
0.310000000000002	0.531055443854124\\
0.359999999999999	0.50914456174694\\
0.409999999999997	0.484687245813193\\
0.460000000000001	0.45801022259839\\
0.509999999999998	0.429466819488304\\
0.560000000000002	0.399431271883701\\
0.609999999999999	0.368292728812729\\
0.659999999999997	0.336449063619823\\
0.710000000000001	0.304300598648463\\
0.759999999999998	0.272243853533806\\
0.810000000000002	0.240665425451869\\
0.850000000000001	0.215996918203817\\
0.890000000000001	0.192052499644387\\
0.93	0.169001968004333\\
0.969999999999999	0.147003108609853\\
1.01	0.126200277792754\\
1.05	0.106723148195491\\
1.09	0.0886856278680885\\
1.12	0.0761613785782592\\
1.15	0.0645366083825656\\
1.18	0.0538403326872109\\
1.21	0.0440958506923568\\
1.24	0.0353206908254496\\
1.27	0.0275265921834795\\
1.3	0.0207195217601862\\
1.32	0.0167301789877534\\
1.34	0.0131784193922635\\
1.36	0.0100618230249814\\
1.38	0.00737689008516018\\
1.4	0.00511906186394842\\
1.42	0.00328274443836184\\
1.44	0.0018613350283226\\
1.45	0.00130388866844717\\
1.46	0.000847250922685106\\
1.47	0.000490325988720365\\
1.48	0.000231960872617312\\
1.49	7.094649720252e-05\\
1.5	6.01884453300948e-06\\
1.51	3.58601316256901e-05\\
1.52	0.000159100018446279\\
1.53	0.000374316847162623\\
1.54	0.000680038911622359\\
1.55	0.00107474575607156\\
1.56	0.00155686950205921\\
1.58	0.00277686722127394\\
1.6	0.00432659268097586\\
1.62	0.00619193699452629\\
1.64	0.00835816854979696\\
1.66	0.0108099810867583\\
1.68	0.0135315429309638\\
1.7	0.016506547230601\\
1.73	0.0214075561189813\\
1.76	0.0267830962340765\\
1.79	0.0325736987773277\\
1.82	0.0387188098848666\\
1.85	0.0451571927537083\\
1.88	0.0518273279351155\\
1.91	0.0586678091967631\\
1.94	0.0656177324165582\\
1.97	0.0726170750462962\\
2.01	0.0819250473134748\\
2.05	0.0910818492670775\\
2.09	0.0999592223026805\\
2.13	0.10843667775413\\
2.17	0.116402680455895\\
2.21	0.123755701651333\\
2.25	0.130405131353111\\
2.29	0.136272042123917\\
2.33	0.141289798165091\\
2.37	0.145404505570339\\
2.41	0.148575301584297\\
2.45	0.150774482700495\\
2.49	0.151987473427593\\
2.53	0.152212639471616\\
2.57	0.151460950852273\\
2.61	0.149755502112927\\
2.65	0.147130898419433\\
2.69	0.143632517941359\\
2.73	0.139315662209524\\
2.77	0.134244607220845\\
2.81	0.128491569039372\\
2.85	0.122135598347755\\
2.89	0.115261418826185\\
2.93	0.107958224427354\\
2.97	0.100318450759371\\
3.01	0.0924365360202248\\
3.05	0.0844076871940956\\
3.09	0.0763266671594291\\
3.13	0.0682866177004912\\
3.17	0.0603779322703059\\
3.21	0.0526871910846453\\
3.25	0.0452961699650401\\
3.29	0.0382809332530516\\
3.32	0.0333082123634439\\
3.35	0.0286128287474529\\
3.38	0.0242190369895185\\
3.41	0.0201485250676535\\
3.44	0.0164203077637206\\
3.47	0.0130506409168212\\
3.5	0.010052956760457\\
3.52	0.00826649386133503\\
3.54	0.00665252897884459\\
3.56	0.00521290757539815\\
3.58	0.00394890448925446\\
3.6	0.00286122689441649\\
3.62	0.00195001902125568\\
3.64	0.00121486860236454\\
3.65	0.000913035904324974\\
3.66	0.00065481500282878\\
3.67	0.000440001739006895\\
3.68	0.000268358989497261\\
3.69	0.00013961705777399\\
3.7	5.34740890254614e-05\\
3.71	9.59650809362453e-06\\
3.72	7.61947999101407e-06\\
3.73	4.71473924996353e-05\\
3.74	0.000127754360308733\\
3.75	0.000248984750224971\\
3.76	0.000410353726854759\\
3.77	0.000611347818253277\\
3.79	0.00113001780349651\\
3.81	0.00180033689411871\\
3.83	0.00261722843509039\\
3.85	0.00357521819022785\\
3.87	0.00466845661025893\\
3.89	0.00589074202448435\\
3.91	0.00723554467108141\\
3.94	0.00946744442578282\\
3.97	0.0119353620283562\\
4	0.0146138834614392\\
4.03	0.0174765905336087\\
4.06	0.0204962678246892\\
4.09	0.0236451115822461\\
4.12	0.0268949390445561\\
4.15	0.0302173966901918\\
4.18	0.0335841659488383\\
4.22	0.0380936429362822\\
4.26	0.0425667437645863\\
4.3	0.0469403493078845\\
4.34	0.0511542476574133\\
4.38	0.0551518267204937\\
4.42	0.0588807045932075\\
4.46	0.0622932911829139\\
4.5	0.0653472755782568\\
4.54	0.0680060347316854\\
4.58	0.0702389601180656\\
4.62	0.0720217001536568\\
4.66	0.0733363172795101\\
4.7	0.0741713597268244\\
4.74	0.0745218490629435\\
4.78	0.0743891856706982\\
4.82	0.0737809753026629\\
4.86	0.0727107807903143\\
4.9	0.071197803845052\\
4.94	0.0692665026641021\\
4.98	0.0669461517440202\\
5.02	0.0642703508864443\\
5.06	0.0612764908711194\\
5.1	0.0580051836451412\\
5.14	0.0544996651466117\\
5.18	0.0508051790395195\\
5.22	0.0469683496809952\\
5.26	0.0430365525839479\\
5.3	0.0390572904713861\\
5.34	0.0350775827523605\\
5.38	0.0311433758917191\\
5.42	0.027298981698708\\
5.46	0.0235865500371838\\
5.5	0.0200455818682525\\
5.53	0.0175244094940545\\
5.56	0.0151343296839806\\
5.59	0.0128882496888038\\
5.62	0.0107978204873698\\
5.65	0.00887337544810327\\
5.68	0.0071238796187966\\
5.71	0.00555688981800954\\
5.74	0.00417852561870636\\
5.76	0.00336677165143147\\
5.78	0.00264197521260035\\
5.8	0.00200486823000462\\
5.82	0.00145589488116424\\
5.84	0.000995213649130086\\
5.86	0.000622700271859388\\
5.87	0.000469391306922245\\
5.88	0.000337951564721755\\
5.89	0.00022828783216552\\
5.9	0.000140290092871897\\
5.91	7.38317178423978e-05\\
5.92	2.87696683922399e-05\\
5.93	4.94471106167915e-06\\
5.94	2.18164427070419e-06\\
5.95	2.02895364708834e-05\\
5.96	5.90619755071209e-05\\
5.97	0.000118277328963789\\
5.98	0.000197699015182931\\
5.99	0.000297075784699576\\
6.01	0.000554617995697469\\
6.03	0.000888611931251687\\
6.05	0.00129655052803101\\
6.07	0.0017757223491247\\
6.09	0.00232322277088904\\
6.11	0.00293596565546729\\
6.13	0.00361069546544554\\
6.16	0.00473151124880952\\
6.19	0.00597197527575085\\
6.22	0.00731934861310565\\
6.25	0.00876036720764781\\
6.28	0.0102813469961478\\
6.31	0.0118682901458859\\
6.34	0.0135069916394223\\
6.37	0.0151831454292405\\
6.4	0.0168824494047186\\
6.44	0.0191596926314926\\
6.48	0.0214198505461646\\
6.52	0.023630954074971\\
6.56	0.0257624772576398\\
6.6	0.0277856924526382\\
6.64	0.0296739940101383\\
6.68	0.0314031870231936\\
6.72	0.0329517382965951\\
6.76	0.0343009872217567\\
6.8	0.0354353148171922\\
6.84	0.0363422697709679\\
6.88	0.0370126509000691\\
6.92	0.0374405460154297\\
6.96	0.0376233277401428\\
7	0.0375616073674046\\
7.04	0.0372591483581149\\
7.08	0.0367227415560619\\
7.12	0.035962044641334\\
7.16	0.0349893887396634\\
7.2	0.0338195554585144\\
7.24	0.0324695279192779\\
7.28	0.030958219604902\\
7.32	0.0293061850328804\\
7.36	0.0275353164004515\\
7.4	0.0256685304292383\\
7.44	0.0237294496577168\\
7.48	0.0217420824001828\\
7.52	0.0197305055039858\\
7.56	0.0177185539021121\\
7.6	0.0157295207736508\\
7.64	0.0137858718979411\\
7.68	0.0119089775205005\\
7.72	0.0101188647455248\\
7.75	0.00884439987340667\\
7.78	0.00763631325867944\\
7.81	0.00650114762680585\\
7.84	0.00544480817749672\\
7.87	0.00447253142484464\\
7.9	0.00358885944643884\\
7.93	0.00279761962895154\\
7.96	0.00210190995657686\\
7.98	0.00169237149608527\\
8	0.0013268706033896\\
8.02	0.00100577649600035\\
8.04	0.000729312388160612\\
8.06	0.000497556544009622\\
8.08	0.000310443785456914\\
8.09	0.000233569444107746\\
8.1	0.000167767444238796\\
8.11	0.000112990235715263\\
8.12	6.91817463724778e-05\\
8.13	3.62774792575525e-05\\
8.14	1.42046160830785e-05\\
8.15	2.882126788516e-06\\
8.16	2.22088505534716e-06\\
8.17	1.21237896888015e-05\\
8.18	3.24858916868433e-05\\
8.19	6.31945268813012e-05\\
8.2	0.000104129454030654\\
8.21	0.00015516299816066\\
8.23	0.000286978964874562\\
8.25	0.00045747811919075\\
8.27	0.00066538722232884\\
8.29	0.000909329531477125\\
8.31	0.00118783049424532\\
8.33	0.00149932368884377\\
8.35	0.00184215698778282\\
8.38	0.00241136195505358\\
8.41	0.0030410255171801\\
8.44	0.00372468657806487\\
8.47	0.00445561912352887\\
8.5	0.00522688557122619\\
8.53	0.00603139066213357\\
8.56	0.00686193549975346\\
8.59	0.0077112713517985\\
8.62	0.00857215283771818\\
8.66	0.00972554221454033\\
8.7	0.010869962028804\\
8.74	0.0119892281800066\\
8.78	0.0130678918471658\\
8.82	0.0140914192829576\\
8.86	0.015046355541884\\
8.9	0.0159204704207478\\
8.94	0.0167028851678046\\
8.98	0.0173841788036138\\
9.02	0.0179564731891428\\
9.06	0.0184134962704068\\
9.1	0.0187506232222661\\
9.14	0.0189648955033693\\
9.18	0.0190550181158656\\
9.22	0.0190213356357451\\
9.26	0.0188657878375415\\
9.3	0.0185918459777405\\
9.34	0.0182044310228304\\
9.38	0.0177098153065639\\
9.42	0.0171155092761705\\
9.46	0.0164301351376459\\
9.5	0.0156632893334942\\
9.54	0.0148253958821438\\
9.58	0.0139275526756815\\
9.62	0.0129813728711746\\
9.66	0.01199882352066\\
9.7	0.0109920635676423\\
9.74	0.00997328329284895\\
9.78	0.00895454722474638\\
9.82	0.00794764243897504\\
9.86	0.00696393406344329\\
9.9	0.00601422968079552\\
9.94	0.00510865417649846\\
9.97	0.0044640768575158\\
10	0.00385319682816138\\
10.03	0.00327931812739753\\
10.06	0.00274542160455614\\
10.09	0.00225414925781638\\
10.12	0.00180779130215163\\
10.15	0.00140827600492296\\
10.18	0.00105716230958026\\
10.2	0.000850576954040466\\
10.22	0.00066629618528127\\
10.24	0.000504504145579942\\
10.26	0.000365311077565362\\
10.28	0.000248753861054586\\
10.3	0.000154796780051857\\
10.31	0.000116262518312233\\
10.32	8.333251479051e-05\\
10.33	5.59823651678481e-05\\
10.34	3.41833529874066e-05\\
10.35	1.79024990288282e-05\\
10.36	7.10261383775166e-06\\
10.37	1.74235335019471e-06\\
10.38	1.77627754801369e-06\\
10.39	7.15491207067468e-06\\
10.4	1.78248127283984e-05\\
10.41	3.37286328383386e-05\\
10.42	5.48051933080416e-05\\
10.43	8.09895554076511e-05\\
10.45	0.000148403586127993\\
10.47	0.000235378948996972\\
10.49	0.000341268793309805\\
10.51	0.000465373947517744\\
10.53	0.000606945808649734\\
10.55	0.00076518935619711\\
10.57	0.00093926627929077\\
10.6	0.00122813766416792\\
10.63	0.0015475332612166\\
10.66	0.00189417711721281\\
10.69	0.0022646598496172\\
10.72	0.00265546571790158\\
10.75	0.00306299996931886\\
10.78	0.00348361625592128\\
10.81	0.00391364392301903\\
10.84	0.0043494149740233\\
10.88	0.00493309518114453\\
10.92	0.00551206076819834\\
10.96	0.00607812659810401\\
11	0.00662348267458211\\
11.04	0.00714078493977384\\
11.08	0.00762323787861185\\
11.12	0.00806466806980403\\
11.16	0.00845958796133909\\
11.2	0.00880324929320197\\
11.24	0.0090916857377375\\
11.28	0.00932174447680433\\
11.32	0.00949110658465202\\
11.36	0.00959829623135553\\
11.4	0.00964267886561659\\
11.44	0.00962444867254531\\
11.48	0.00954460573400242\\
11.52	0.00940492343988769\\
11.56	0.00920790681036804\\
11.6	0.00895674248860918\\
11.64	0.0086552412496673\\
11.68	0.00830777394410371\\
11.72	0.00791920185522144\\
11.76	0.00749480249443335\\
11.8	0.00704019189344941\\
11.84	0.00656124446986209\\
11.88	0.00606401154810716\\
11.92	0.00555463960821915\\
11.96	0.00503928931118027\\
12	0.00452405631434735\\
12.04	0.00401489484145742\\
12.08	0.00351754491337439\\
12.12	0.00303746407705027\\
12.16	0.00257976439256512\\
12.19	0.00225402691668828\\
12.22	0.00194535888225768\\
12.25	0.00165542784101485\\
12.28	0.00138573799683419\\
12.31	0.00113762229554509\\
12.34	0.000912235892967715\\
12.37	0.00071055102337505\\
12.4	0.000533353280153723\\
12.42	0.000429127862915012\\
12.44	0.000336184602913641\\
12.46	0.000254615912044657\\
12.48	0.000184476864506734\\
12.5	0.000125785469453593\\
12.52	7.85230596837706e-05\\
12.53	5.91619833605528e-05\\
12.54	4.2634793690445e-05\\
12.55	2.89290837471325e-05\\
12.56	1.8030268157366e-05\\
12.57	9.92160805112185e-06\\
12.59	1.99719205760379e-06\\
12.6	2.13743748552476e-06\\
12.62	1.04975071798606e-05\\
12.63	1.86612044784797e-05\\
12.64	2.94400081805136e-05\\
12.65	4.28010333407711e-05\\
12.67	7.71289404807006e-05\\
12.69	0.000121345334294972\\
12.71	0.000175122795676413\\
12.73	0.000238107468063564\\
12.75	0.000309920515936078\\
12.77	0.000390159646216608\\
12.79	0.000478400686893991\\
12.82	0.00062478853403514\\
12.85	0.000786599912116409\\
12.88	0.000962177450554227\\
12.91	0.0011497963045625\\
12.94	0.00134767782931806\\
12.97	0.00155400339565624\\
13	0.00176692824488723\\
13.03	0.00198459528215034\\
13.06	0.00220514870972123\\
13.1	0.00250053144550052\\
13.14	0.00279349392338006\\
13.18	0.00307989449669363\\
13.22	0.0033557811972639\\
13.26	0.00361743772955804\\
13.3	0.00386142533701692\\
13.34	0.00408462010110967\\
13.38	0.00428424530279278\\
13.42	0.00445789854922826\\
13.46	0.00460357344297886\\
13.5	0.00471967564695229\\
13.54	0.00480503327458676\\
13.58	0.00485890160943951\\
13.62	0.00488096223153036\\
13.66	0.00487131669820611\\
13.7	0.00483047499347804\\
13.74	0.00475933902204953\\
13.78	0.00465918148085437\\
13.82	0.00453162049208865\\
13.86	0.00437859042642068\\
13.9	0.00420230938354198\\
13.94	0.0040052438281721\\
13.98	0.00379007090446921\\
14.02	0.0035596389683457\\
14.06	0.00331692688700302\\
14.1	0.00306500265772785\\
14.14	0.00280698189290041\\
14.18	0.00254598670666631\\
14.22	0.00228510552055224\\
14.26	0.00202735428057005\\
14.3	0.00177563954837987\\
14.34	0.0015327238936515\\
14.38	0.00130119397455466\\
14.41	0.00113645970237863\\
14.44	0.000980395303165418\\
14.47	0.000833843344480942\\
14.5	0.000697563425652328\\
14.53	0.000572228195799368\\
14.56	0.000458420073402601\\
14.59	0.000356628678056401\\
14.62	0.000267248979874975\\
14.64	0.000214709607956443\\
14.66	0.000167886390520139\\
14.68	0.00012682522502803\\
14.7	9.15530984971204e-05\\
14.72	6.20782305074187e-05\\
14.74	3.83902749430844e-05\\
14.75	2.87081422067452e-05\\
14.76	2.04605790659211e-05\\
14.77	1.36411951852988e-05\\
14.78	8.24249839694048e-06\\
14.79	4.25590747588595e-06\\
14.8	1.67176570912998e-06\\
14.81	4.79355256113688e-07\\
14.82	6.6691227643517e-07\\
14.83	2.22164280828257e-06\\
14.84	5.12973938407253e-06\\
14.85	9.37639836106622e-06\\
14.86	1.49458379525174e-05\\
14.87	2.1821316937387e-05\\
14.89	3.94187478889288e-05\\
14.91	6.20163246751734e-05\\
14.93	8.94476343189527e-05\\
14.95	0.000121532923958278\\
14.97	0.000158079841677003\\
14.99	0.000198884208881052\\
15.01	0.000243730821321611\\
15.04	0.000318084300201806\\
15.07	0.000400224220153099\\
15.1	0.000489310636621157\\
15.13	0.000584469723430061\\
15.16	0.000684800694021839\\
15.19	0.000789382790921071\\
15.22	0.000897282291676365\\
15.25	0.00100755948039619\\
15.28	0.00111927553523772\\
15.32	0.00126886100258332\\
15.36	0.00141718572860273\\
15.4	0.00156215620609998\\
15.44	0.00170177538272762\\
15.48	0.00183416583348024\\
15.52	0.00195759084076751\\
15.56	0.00207047316313672\\
15.6	0.00217141130876029\\
15.64	0.00225919316613968\\
15.68	0.00233280688180248\\
15.72	0.00239144891277273\\
15.76	0.00243452921928774\\
15.8	0.00246167360076734\\
15.84	0.00247272321453452\\
15.88	0.00246773135174103\\
15.92	0.00244695757842953\\
15.96	0.00241085938042273\\
16	0.00236008147966817\\
16.04	0.00229544301516534\\
16.08	0.00221792280430359\\
16.12	0.00212864291966616\\
16.16	0.00202885083248791\\
16.2	0.00191990038574945\\
16.24	0.00180323186891891\\
16.28	0.00168035147097617\\
16.32	0.00155281038966004\\
16.36	0.0014221838725741\\
16.4	0.00129005045991667\\
16.44	0.00115797168948792\\
16.48	0.0010274725123714\\
16.52	0.000900022652571449\\
16.56	0.000777019126135974\\
16.6	0.000659770115190828\\
16.63	0.000576338754023101\\
16.66	0.000497290209193549\\
16.69	0.000423050768321774\\
16.72	0.000354004807444202\\
16.75	0.000290492776444483\\
16.78	0.00023280953851069\\
16.81	0.000181203069149973\\
16.84	0.000135873517533123\\
16.86	0.000109217930429664\\
16.88	8.54534845050528e-05\\
16.9	6.46035359910579e-05\\
16.92	4.66818830895561e-05\\
16.94	3.16928377066921e-05\\
16.96	1.96313268437213e-05\\
16.97	1.46942768622851e-05\\
16.98	1.0483022973435e-05\\
16.99	6.99435423718398e-06\\
17	4.22450263211156e-06\\
17.01	2.16914949267075e-06\\
17.02	8.23432350528588e-07\\
17.03	1.81952175675315e-07\\
17.04	2.38781004520957e-07\\
17.05	9.8746994972752e-07\\
17.06	2.42105758034423e-06\\
17.07	4.5320786654691e-06\\
17.08	7.31257327121945e-06\\
17.09	1.07540962001448e-05\\
17.11	1.95840788941164e-05\\
17.13	3.09451393546611e-05\\
17.15	4.47532843438048e-05\\
17.17	6.09177714150853e-05\\
17.19	7.93414829143116e-05\\
17.21	9.99213159473066e-05\\
17.23	0.000122548586835896\\
17.26	0.000160078092419998\\
17.29	0.000201553324466787\\
17.32	0.000246549930680257\\
17.35	0.000294626385122002\\
17.38	0.00034532748474114\\
17.41	0.000398187880694813\\
17.44	0.00045273561832451\\
17.47	0.000508495660093503\\
17.5	0.000564993366343032\\
17.54	0.000640658308899509\\
17.58	0.000715703634612597\\
17.62	0.000789070468015598\\
17.66	0.000859748521834209\\
17.7	0.00092678781489791\\
17.74	0.000989309334039764\\
17.78	0.00104651452914195\\
17.82	0.00109769354845484\\
17.86	0.00114223213951578\\
17.9	0.0011796171598094\\
17.94	0.00120944066071713\\
17.98	0.00123140252714889\\
18.02	0.00124531167432763\\
18.06	0.00125108582163895\\
18.1	0.00124874988092145\\
18.14	0.00123843301380317\\
18.18	0.00122036442791722\\
18.22	0.00119486799669377\\
18.26	0.00116235579995671\\
18.3	0.00112332069446017\\
18.34	0.00107832803280842\\
18.38	0.00102800665750557\\
18.42	0.000973039302926138\\
18.46	0.000914152542311142\\
18.5	0.000852106419540625\\
18.54	0.00078768390576656\\
18.58	0.000721680320076329\\
18.62	0.000654892850310538\\
18.66	0.000588110305565546\\
18.7	0.000522103225720397\\
18.74	0.000457614465748966\\
18.78	0.000395350363673871\\
18.82	0.000335972590714166\\
18.85	0.000293702288025742\\
18.88	0.000253635493813282\\
18.91	0.000215988118768008\\
18.94	0.000180954958059985\\
18.97	0.000148708670553012\\
19	0.000119398936502811\\
19.03	9.31517965580259e-05\\
19.06	7.00691734715087e-05\\
19.08	5.64781085716439e-05\\
19.1	4.43453583618266e-05\\
19.12	3.36829884476847e-05\\
19.14	2.44982413144558e-05\\
19.16	1.67935718767188e-05\\
19.18	1.05666980106613e-05\\
19.19	8.00544170761702e-06\\
19.2	5.81066570015105e-06\\
19.21	3.98078377911332e-06\\
19.22	2.51392842527563e-06\\
19.23	1.40795403688741e-06\\
19.24	6.60440362499994e-07\\
19.25	2.68696136266281e-07\\
19.26	2.29762908268994e-07\\
19.28	1.19718404769181e-06\\
19.29	2.19632272895736e-06\\
19.3	3.53385000103606e-06\\
19.31	5.20553551390582e-06\\
19.33	9.53326330454422e-06\\
19.35	1.51409492626016e-05\\
19.37	2.19864437707008e-05\\
19.39	3.00241838543784e-05\\
19.41	3.92053813751978e-05\\
19.43	4.94782193077363e-05\\
19.45	6.07880553470703e-05\\
19.48	7.95712683299668e-05\\
19.51	0.00010035520418836\\
19.54	0.000122926277937583\\
19.57	0.000147062181706152\\
19.6	0.000172533646587081\\
19.63	0.000199106222414164\\
19.66	0.000226542062224798\\
19.69	0.000254601698474615\\
19.72	0.000283045798353063\\
19.76	0.000321159344611042\\
19.8	0.000358982225472396\\
19.84	0.000395979981183433\\
19.88	0.00043164246092564\\
19.92	0.000465489740522191\\
19.96	0.00049707750931385\\
20	0.000526001870341536\\
20.04	0.00055190350677354\\
20.08	0.000574471176809974\\
20.12	0.000593444508832145\\
20.16	0.000608616078050114\\
20.2	0.000619832755813163\\
20.24	0.000626996331975641\\
20.28	0.000630063420212464\\
20.32	0.000629044664956046\\
20.36	0.000624003277196096\\
20.4	0.000615052934273273\\
20.44	0.000602355086025985\\
20.48	0.000586115716249355\\
20.52	0.000566581614211614\\
20.56	0.000544036215824193\\
20.6	0.000518795078134149\\
20.64	0.000491201054051973\\
20.68	0.000461619236182106\\
20.72	0.000430431740205022\\
20.76	0.000398032398218323\\
20.8	0.000364821432259569\\
20.84	0.000331200176494782\\
20.88	0.000297565914335336\\
20.92	0.000264306893701314\\
20.96	0.000231797579813064\\
21	0.000200394200333147\\
21.04	0.000170430632678747\\
21.07	0.000149089071062382\\
21.1	0.000128850290699071\\
21.13	0.000109823441431461\\
21.16	9.21070725242797e-05\\
21.19	7.5788615476179e-05\\
21.22	6.09439565260905e-05\\
21.25	4.76371003974052e-05\\
21.28	3.59199259444701e-05\\
21.3	2.90116963953004e-05\\
21.32	2.28365330742264e-05\\
21.34	1.74006855230987e-05\\
21.36	1.27079759183082e-05\\
21.38	8.7598164951126e-06\\
21.4	5.55523451309631e-06\\
21.41	4.23083674909299e-06\\
21.42	3.09090459218416e-06\\
21.43	2.1346612520387e-06\\
21.44	1.36118821866701e-06\\
21.45	7.69426875243178e-07\\
21.46	3.58180211162543e-07\\
21.47	1.26114638796755e-07\\
21.48	7.17619078244829e-08\\
21.5	4.89660822751189e-07\\
21.51	9.58321233047382e-07\\
21.52	1.59751650038829e-06\\
21.53	2.40513709742385e-06\\
21.55	4.51661261834272e-06\\
21.57	7.27349354811367e-06\\
21.59	1.06547126589091e-05\\
21.61	1.46374797044694e-05\\
21.63	1.91973758157276e-05\\
21.65	2.43084519767566e-05\\
21.67	2.99433312166292e-05\\
21.7	3.931466594263e-05\\
21.73	4.9697834672942e-05\\
21.76	6.09856767451713e-05\\
21.79	7.30666051299686e-05\\
21.82	8.58254919331798e-05\\
21.85	9.91445631570729e-05\\
21.88	0.000112904296080804\\
21.91	0.000126984312725872\\
21.94	0.000141264263057717\\
21.98	0.000160408973356227\\
22.02	0.000179418989498676\\
22.06	0.000198025242638159\\
22.1	0.000215970779081415\\
22.14	0.00023301374335991\\
22.18	0.000248930095308434\\
22.22	0.000263516032899038\\
22.26	0.000276590097110911\\
22.3	0.000287994939707521\\
22.34	0.000297598739540266\\
22.38	0.00030529625792517\\
22.42	0.000311009528432792\\
22.46	0.000314688181172908\\
22.5	0.000316309406477399\\
22.54	0.000315877567204691\\
22.58	0.000313423473229715\\
22.62	0.000309003335724865\\
22.66	0.000302697422353271\\
22.7	0.000294608437984271\\
22.74	0.000284859658285921\\
22.78	0.000273592846142306\\
22.82	0.00026096598284294\\
22.86	0.000247150847541264\\
22.9	0.000232330479736429\\
22.94	0.000216696559985738\\
22.98	0.000200446744390761\\
23.02	0.000183781988026822\\
23.06	0.000166903891843876\\
23.1	0.000150012106349797\\
23.14	0.000133301823863602\\
23.18	0.000116961389265823\\
23.22	0.000101170056862832\\
23.26	8.60959184473931e-05\\
23.29	7.53547845699605e-05\\
23.32	6.51646428939417e-05\\
23.35	5.55805389950244e-05\\
23.38	4.66522060403936e-05\\
23.41	3.84238030999026e-05\\
23.44	3.09336985346874e-05\\
23.47	2.42142991656944e-05\\
23.5	1.82919256186544e-05\\
23.52	1.47966772703332e-05\\
23.54	1.1669190459997e-05\\
23.56	8.91268294327114e-06\\
23.58	6.52915289677054e-06\\
23.6	4.51938743398469e-06\\
23.62	2.88297491718737e-06\\
23.64	1.6183209792535e-06\\
23.65	1.1245865917686e-06\\
23.66	7.22668147518516e-07\\
23.67	4.12043023199618e-07\\
23.68	1.92118978963396e-07\\
23.7	2.16625746236754e-08\\
23.72	2.05204352056837e-07\\
23.73	4.27531716188116e-07\\
23.74	7.35598941660445e-07\\
23.75	1.12835455791147e-06\\
23.77	2.16342117873126e-06\\
23.79	3.52312231790002e-06\\
23.81	5.19693549018852e-06\\
23.83	7.1734700357331e-06\\
23.85	9.44051440851246e-06\\
23.87	1.19850855222474e-05\\
23.89	1.47934799817809e-05\\
23.92	1.94691351938181e-05\\
23.95	2.4654886222384e-05\\
23.98	3.02970273731176e-05\\
24.01	3.63396124134801e-05\\
24.04	4.2724899129934e-05\\
24.07	4.9393798667328e-05\\
24.1	5.62863263152568e-05\\
24.13	6.33420504729565e-05\\
24.16	7.05005365386679e-05\\
24.2	8.01014451784618e-05\\
24.24	8.9638804952142e-05\\
24.28	9.89773717360346e-05\\
24.32	0.000107987942023653\\
24.36	0.000116548855086728\\
24.4	0.000124547361927995\\
24.44	0.000131880846833572\\
24.48	0.000138457889459727\\
24.52	0.000144199157842018\\
24.56	0.000149038124964\\
24.6	0.000152921604113131\\
24.64	0.000155810100576919\\
24.68	0.000157677979686091\\
24.72	0.000158513453527829\\
24.76	0.000158318390990513\\
24.8	0.000157107957799386\\
24.84	0.000154910095396981\\
24.88	0.000151764849213276\\
24.92	0.000147723558598284\\
24.96	0.000142847922183092\\
25	0.000137208953661206\\
25.04	0.000130885843974924\\
25.08	0.000123964746799133\\
25.12	0.000116537504701758\\
25.16	0.000108700333688247\\
25.2	0.000100552484007249\\
25.24	9.21948948975823e-05\\
25.28	8.37288606136959e-05\\
25.32	7.52547245217901e-05\\
25.36	6.68706172788726e-05\\
25.4	5.86712541266664e-05\\
25.44	5.07468052519045e-05\\
25.48	4.31818518533231e-05\\
25.51	3.77912749015626e-05\\
25.54	3.26772034896273e-05\\
25.57	2.78673626345804e-05\\
25.6	2.33868106058025e-05\\
25.63	1.92578065902653e-05\\
25.66	1.54997009770267e-05\\
25.69	1.2128848669492e-05\\
25.72	9.15854560501927e-06\\
25.74	7.40603455411843e-06\\
25.76	5.83839326347396e-06\\
25.78	4.4572578176727e-06\\
25.8	3.26365080676227e-06\\
25.82	2.25798551143569e-06\\
25.84	1.44007199652947e-06\\
25.86	8.091250739382e-07\\
25.87	5.6335831865938e-07\\
25.88	3.63774079960616e-07\\
25.89	2.10111438875121e-07\\
25.9	1.0207442092909e-07\\
25.91	3.93324494731864e-08\\
25.92	2.15208235781754e-08\\
25.95	2.3351987900367e-07\\
25.96	3.91118247757802e-07\\
25.97	5.91330027048939e-07\\
25.99	1.11733144171972e-06\\
26.01	1.80670214749557e-06\\
26.03	2.6541597989752e-06\\
26.05	3.65398428389033e-06\\
26.07	4.80004145556296e-06\\
26.09	6.08580790696688e-06\\
26.11	7.50439669818223e-06\\
26.14	9.86543408241196e-06\\
26.17	1.2483338091043e-05\\
26.2	1.53310982616832e-05\\
26.23	1.83805703955803e-05\\
26.26	2.16027001542369e-05\\
26.29	2.49677491201033e-05\\
26.32	2.84455216597684e-05\\
26.35	3.20055909400494e-05\\
26.38	3.56175224653884e-05\\
26.42	4.04619264102127e-05\\
26.46	4.52744841855098e-05\\
26.5	4.99870388231541e-05\\
26.54	5.45344586142189e-05\\
26.58	5.88553951313377e-05\\
26.62	6.28929744732311e-05\\
26.66	6.6595414536372e-05\\
26.7	6.99165622287229e-05\\
26.74	7.28163456947708e-05\\
26.78	7.52611378606694e-05\\
26.82	7.72240288002383e-05\\
26.86	7.86850056708929e-05\\
26.9	7.96310401609382e-05\\
26.94	8.00560845902431e-05\\
26.98	7.9960978925665e-05\\
27.02	7.9353272065933e-05\\
27.06	7.8246961789605e-05\\
27.1	7.66621586106377e-05\\
27.14	7.46246797478474e-05\\
27.18	7.21655800456714e-05\\
27.22	6.93206273942306e-05\\
27.26	6.61297306802704e-05\\
27.3	6.26363287453574e-05\\
27.34	5.88867490805078e-05\\
27.38	5.4929545214895e-05\\
27.42	5.08148217200798e-05\\
27.46	4.65935558117851e-05\\
27.5	4.23169242506723e-05\\
27.54	3.80356440290393e-05\\
27.58	3.37993349063665e-05\\
27.62	2.96559114129023e-05\\
27.66	2.56510113696161e-05\\
27.7	2.18274673265215e-05\\
27.73	1.91027502370432e-05\\
27.76	1.6517699169203e-05\\
27.79	1.40863807472366e-05\\
27.82	1.18215179996469e-05\\
27.85	9.73442290175624e-06\\
27.88	7.83494030694217e-06\\
27.91	6.13140347429456e-06\\
27.94	4.63060129784689e-06\\
27.96	3.74534115456067e-06\\
27.98	2.95369817774174e-06\\
28	2.25652001612103e-06\\
28.02	1.6543440969904e-06\\
28.04	1.14739964555725e-06\\
28.06	7.35610663043985e-07\\
28.08	4.1859985481345e-07\\
28.09	2.95437149638754e-07\\
28.1	1.95693474668563e-07\\
28.11	1.19239232516941e-07\\
28.13	3.55920668530264e-08\\
28.14	2.80520486684418e-08\\
28.15	4.31077644306654e-08\\
28.17	1.40125780083879e-07\\
28.18	2.2160678756102e-07\\
28.2	4.49189712643789e-07\\
28.22	7.60989094626413e-07\\
28.24	1.15446273625185e-06\\
28.26	1.62684015749677e-06\\
28.28	2.17513423664494e-06\\
28.3	2.79615340740422e-06\\
28.32	3.48651436432009e-06\\
28.34	4.24265522734892e-06\\
28.37	5.49200961680066e-06\\
28.4	6.86774751264624e-06\\
28.43	8.35601286321948e-06\\
28.46	9.94240543910819e-06\\
28.49	1.16120941837377e-05\\
28.52	1.33499316055514e-05\\
28.55	1.51405683715593e-05\\
28.58	1.69685672629994e-05\\
28.61	1.88185156944236e-05\\
28.65	2.12928843876801e-05\\
28.69	2.37436462518156e-05\\
28.73	2.61365028337186e-05\\
28.77	2.84387607307514e-05\\
28.81	3.06197088899316e-05\\
28.85	3.26509615122533e-05\\
28.89	3.45067630534916e-05\\
28.93	3.61642523226814e-05\\
28.97	3.7603683330583e-05\\
29.01	3.88086011063491e-05\\
29.05	3.9765971344975e-05\\
29.09	4.04662633391878e-05\\
29.13	4.09034862888304e-05\\
29.17	4.10751796518732e-05\\
29.21	4.09823587509484e-05\\
29.25	4.06294174570184e-05\\
29.29	4.00239901981406e-05\\
29.33	3.91767760389249e-05\\
29.37	3.81013280192468e-05\\
29.41	3.68138112501258e-05\\
29.45	3.53327336013342e-05\\
29.49	3.36786531235848e-05\\
29.53	3.18738664309126e-05\\
29.57	2.99420825206454e-05\\
29.61	2.79080865160309e-05\\
29.65	2.57973978824926e-05\\
29.69	2.36359275505812e-05\\
29.73	2.14496384087913e-05\\
29.77	1.92642133552529e-05\\
29.81	1.71047349624514e-05\\
29.85	1.49953805659236e-05\\
29.89	1.29591362617009e-05\\
29.93	1.10175330209e-05\\
29.96	9.63544173256396e-06\\
29.99	8.32545739520257e-06\\
30.02	7.09460613926301e-06\\
30.05	5.94922755362838e-06\\
30.08	4.89494160545115e-06\\
30.11	3.93662134342933e-06\\
30.14	3.07837145834299e-06\\
30.17	2.32351275896415e-06\\
30.19	1.87899403311009e-06\\
30.21	1.48211857699315e-06\\
30.23	1.13328091705695e-06\\
30.25	8.32718789780066e-07\\
30.27	5.80514284842187e-07\\
30.29	3.76595472648902e-07\\
30.31	2.2073850516244e-07\\
30.33	1.1257017753386e-07\\
30.35	5.15709366667838e-08\\
30.36	3.85581845484048e-08\\
30.37	3.70783222453684e-08\\
30.38	4.70268455903868e-08\\
30.42	1.98722763659323e-07\\
30.44	3.39818327672009e-07\\
30.46	5.22783484255373e-07\\
30.48	7.46248943116128e-07\\
30.5	1.00873417104887e-06\\
30.52	1.30865348041886e-06\\
30.54	1.64432238105782e-06\\
30.56	2.01396416932973e-06\\
30.59	2.62803101070489e-06\\
30.62	3.30772083287922e-06\\
30.65	4.04608356701453e-06\\
30.68	4.83588302275755e-06\\
30.71	5.66965398708181e-06\\
30.74	6.53975991920972e-06\\
30.77	7.43845082181823e-06\\
30.8	8.35792086652515e-06\\
30.83	9.29036536493611e-06\\
30.87	1.05404312703313e-05\\
30.91	1.17817702824611e-05\\
30.95	1.2996922723739e-05\\
30.99	1.41692089123062e-05\\
31.03	1.52829219479327e-05\\
31.07	1.63235034493234e-05\\
31.11	1.72777004061673e-05\\
31.15	1.81337016248642e-05\\
31.19	1.88812525098707e-05\\
31.23	1.95117472772067e-05\\
31.27	2.00182979507808e-05\\
31.31	2.03957798479822e-05\\
31.35	2.06408535362946e-05\\
31.39	2.07519635707837e-05\\
31.43	2.07293145771727e-05\\
31.47	2.05748255497951e-05\\
31.51	2.0292063466821e-05\\
31.55	1.98861575861562e-05\\
31.59	1.93636959610921e-05\\
31.63	1.87326059514527e-05\\
31.67	1.80020206122177e-05\\
31.71	1.71821330229072e-05\\
31.75	1.6284040691223e-05\\
31.79	1.53195822737492e-05\\
31.83	1.430116883522e-05\\
31.87	1.32416119700369e-05\\
31.91	1.21539510184949e-05\\
31.95	1.10512816083478e-05\\
31.99	9.94658766580616e-06\\
32.03	8.85257894523022e-06\\
32.07	7.78153601109384e-06\\
32.11	6.74516446014599e-06\\
32.15	5.75446001111287e-06\\
32.18	5.04754899527157e-06\\
32.21	4.37600650057311e-06\\
32.24	3.74345603941667e-06\\
32.27	3.15317988727867e-06\\
32.3	2.60810176270267e-06\\
32.33	2.11077239452215e-06\\
32.36	1.66335803370569e-06\\
32.39	1.26763193382581e-06\\
32.41	1.03322560196218e-06\\
32.43	8.22719372084931e-07\\
32.45	6.36342235972533e-07\\
32.47	4.74244116421139e-07\\
32.49	3.36496353303748e-07\\
32.51	2.23092435381967e-07\\
32.53	1.33948972138246e-07\\
32.54	9.84281218414555e-08\\
32.55	6.89068996480234e-08\\
32.56	4.53538337180554e-08\\
32.59	1.01211245573106e-08\\
32.6	1.00360694903011e-08\\
32.61	1.56949192179799e-08\\
32.63	4.40090328380625e-08\\
32.65	9.45518099482881e-08\\
32.67	1.66747652622797e-07\\
32.69	2.59959642168283e-07\\
32.71	3.73492325061354e-07\\
32.73	5.06594651929316e-07\\
32.75	6.58463058664544e-07\\
32.77	8.28244677251894e-07\\
32.79	1.01504066464998e-06\\
32.82	1.32506654919021e-06\\
32.85	1.66790958244541e-06\\
32.88	2.04006196947463e-06\\
32.91	2.43787429791776e-06\\
32.94	2.85758428090451e-06\\
32.97	3.29534578463096e-06\\
33	3.74725792257287e-06\\
33.03	4.20939400831582e-06\\
33.06	4.67783016322879e-06\\
33.1	5.30549101892887e-06\\
33.14	5.92838304838331e-06\\
33.18	6.53774546997146e-06\\
33.22	7.12521547844003e-06\\
33.26	7.68292465074683e-06\\
33.3	8.20358671555742e-06\\
33.34	8.68057578600429e-06\\
33.38	9.10799428950801e-06\\
33.42	9.48072998236845e-06\\
33.46	9.79450159827139e-06\\
33.5	1.00458928213626e-05\\
33.54	1.02323744472584e-05\\
33.58	1.03523147197352e-05\\
33.62	1.04049780255741e-05\\
33.66	1.03905122303713e-05\\
33.7	1.03099251027095e-05\\
33.74	1.01650503861802e-05\\
33.78	9.95850421083816e-06\\
33.82	9.69363262920256e-06\\
33.86	9.37445116107378e-06\\
33.9	9.00557731009106e-06\\
33.94	8.5921570827223e-06\\
33.98	8.13978658779102e-06\\
34.02	7.65442983365339e-06\\
34.06	7.14233386179417e-06\\
34.1	6.60994235243414e-06\\
34.14	6.06380885191238e-06\\
34.18	5.51051071324076e-06\\
34.22	4.95656484507623e-06\\
34.26	4.4083462823741e-06\\
34.3	3.87201054567687e-06\\
34.34	3.35342068901078e-06\\
34.38	2.85807984085249e-06\\
34.41	2.50490589662288e-06\\
34.44	2.16964855805786e-06\\
34.47	1.85411645523407e-06\\
34.5	1.55994616310976e-06\\
34.53	1.2885935944369e-06\\
34.56	1.04132685012416e-06\\
34.59	8.19220545090276e-07\\
34.62	6.23151625077835e-07\\
34.64	5.07246634930205e-07\\
34.66	4.03369381855845e-07\\
34.68	3.11630736591761e-07\\
34.7	2.32101862518881e-07\\
34.72	1.64814471944059e-07\\
34.74	1.09761204626275e-07\\
34.76	6.68961271306954e-08\\
34.78	3.61353489387221e-08\\
34.81	1.24148247321052e-08\\
34.82	1.04058358027854e-08\\
34.83	1.1305568152869e-08\\
34.84	1.50866534383084e-08\\
34.87	4.34128352857219e-08\\
34.89	7.61085010082731e-08\\
34.91	1.19498497766656e-07\\
34.93	1.73244725468609e-07\\
34.95	2.36980536624615e-07\\
34.97	3.10312255097448e-07\\
34.99	3.92820762267994e-07\\
35.01	4.84063145296317e-07\\
35.04	6.36279934099186e-07\\
35.07	8.05443639396443e-07\\
35.1	9.89811785182594e-07\\
35.13	1.18756680032322e-06\\
35.16	1.39683039670163e-06\\
35.19	1.61567812185341e-06\\
35.22	1.8421539714217e-06\\
35.25	2.07428496345566e-06\\
35.28	2.31009556551375e-06\\
35.32	2.62684255181096e-06\\
35.36	2.94206408263137e-06\\
35.4	3.25131801004701e-06\\
35.44	3.55035156083236e-06\\
35.48	3.83515062647759e-06\\
35.52	4.10198481959253e-06\\
35.56	4.3474478376971e-06\\
35.6	4.56849272779101e-06\\
35.64	4.76246173736611e-06\\
35.68	4.92711049978706e-06\\
35.72	5.06062638560674e-06\\
35.76	5.16164093108064e-06\\
35.8	5.22923632880582e-06\\
35.84	5.26294604799445e-06\\
35.88	5.26274971005681e-06\\
35.92	5.22906243377123e-06\\
35.96	5.16271891539935e-06\\
36	5.0649525784349e-06\\
36.04	4.93737016785682e-06\\
36.08	4.78192223705715e-06\\
36.12	4.60086998608975e-06\\
36.16	4.39674897426717e-06\\
36.2	4.17233023759232e-06\\
36.24	3.93057936277064e-06\\
36.28	3.67461409560501e-06\\
36.32	3.40766105314867e-06\\
36.36	3.13301210977071e-06\\
36.4	2.85398101654963e-06\\
36.44	2.57386080648142e-06\\
36.48	2.2958824946897e-06\\
36.52	2.02317557451165e-06\\
36.56	1.75873076314687e-06\\
36.6	1.50536541567321e-06\\
36.64	1.26569197907109e-06\\
36.67	1.09636303069728e-06\\
36.7	9.36989160245697e-07\\
36.73	7.8839343271392e-07\\
36.76	6.51307970738755e-07\\
36.79	5.26370368972305e-07\\
36.82	4.14120853244495e-07\\
36.85	3.15000186964559e-07\\
36.87	2.56385600228015e-07\\
36.89	2.03834932279807e-07\\
36.91	1.57403835265489e-07\\
36.93	1.17127987843805e-07\\
36.95	8.30232229825261e-08\\
36.97	5.50857201774955e-08\\
36.99	3.32922566809965e-08\\
37.01	1.76005179087708e-08\\
37.04	5.36510396939441e-09\\
37.05	4.2597572809094e-09\\
37.06	4.62072579958806e-09\\
37.07	6.43422890848322e-09\\
37.09	1.43584152752007e-08\\
37.11	2.79011290382678e-08\\
37.13	4.69150821876274e-08\\
37.15	7.12375520001274e-08\\
37.17	1.00691087623446e-07\\
37.19	1.35084255758888e-07\\
37.21	1.7421242086749e-07\\
37.23	2.17858559098466e-07\\
37.25	2.65794100627126e-07\\
37.28	3.45213993227546e-07\\
37.31	4.32896678827026e-07\\
37.34	5.27951843674075e-07\\
37.37	6.29453767024445e-07\\
37.4	7.36448581761293e-07\\
37.43	8.47961604599337e-07\\
37.46	9.63004679869934e-07\\
37.49	1.08058348615156e-06\\
37.52	1.19970475197787e-06\\
37.56	1.35923180336359e-06\\
37.6	1.51746081228608e-06\\
37.64	1.67217641766336e-06\\
37.68	1.82126465645939e-06\\
37.72	1.96273724615934e-06\\
37.76	2.09475368130221e-06\\
37.8	2.21564092173448e-06\\
37.84	2.32391047716657e-06\\
37.88	2.41827274273494e-06\\
37.92	2.49764846002604e-06\\
37.96	2.56117724009714e-06\\
38	2.60822310119694e-06\\
38.04	2.63837703421124e-06\\
38.08	2.65145662882248e-06\\
38.12	2.64750283656816e-06\\
38.16	2.62677398880043e-06\\
38.2	2.58973720605928e-06\\
38.24	2.53705737014065e-06\\
38.28	2.46958386404985e-06\\
38.32	2.38833529741158e-06\\
38.36	2.29448245832312e-06\\
38.4	2.18932975816764e-06\\
38.44	2.07429543004277e-06\\
38.48	1.95089077234868e-06\\
38.52	1.82069871650401e-06\\
38.56	1.68535201268722e-06\\
38.6	1.54651131038773e-06\\
38.64	1.40584342500788e-06\\
38.68	1.26500005227602e-06\\
38.72	1.12559719253681e-06\\
38.76	9.89195528055706e-07\\
38.8	8.57281978988228e-07\\
38.84	7.31252640714473e-07\\
38.88	6.12397287535035e-07\\
38.91	5.28672198161915e-07\\
38.94	4.50088341252183e-07\\
38.97	3.77046687285302e-07\\
39	3.09901903587935e-07\\
39.03	2.48960660119451e-07\\
39.06	1.94480307633857e-07\\
39.09	1.46667933753503e-07\\
39.11	1.18576714342956e-07\\
39.13	9.35532354065809e-08\\
39.15	7.16211222686311e-08\\
39.17	5.27939762329508e-08\\
39.19	3.70754526557128e-08\\
39.21	2.44593702363782e-08\\
39.23	1.49298497098058e-08\\
39.27	5.01952531340956e-09\\
39.28	4.42009659727258e-09\\
39.29	4.56012796109859e-09\\
39.3	5.43275570458238e-09\\
39.32	9.34567119732107e-09\\
39.34	1.60933674512793e-08\\
39.36	2.56022425502537e-08\\
39.38	3.77909010933915e-08\\
39.4	5.25705081585631e-08\\
39.42	6.98451621324275e-08\\
39.44	8.95122857736634e-08\\
39.46	1.11463033746507e-07\\
39.49	1.48418573696304e-07\\
39.52	1.89843514440205e-07\\
39.55	2.35304469440965e-07\\
39.58	2.84347624380018e-07\\
39.61	3.36502345576902e-07\\
39.64	3.91284843120256e-07\\
39.67	4.4820186100582e-07\\
39.7	5.06754367582489e-07\\
39.73	5.66441219980088e-07\\
39.76	6.2676277628176e-07\\
39.8	7.07325119294562e-07\\
39.84	7.86990071365089e-07\\
39.88	8.6465077491745e-07\\
39.92	9.39253948890242e-07\\
39.96	1.00981189733191e-06\\
40	1.0754133951826e-06\\
40.04	1.13523334601256e-06\\
40.08	1.18854111504005e-06\\
40.12	1.23470746645565e-06\\
40.16	1.27321004995696e-06\\
40.2	1.30363740439874e-06\\
40.24	1.32569146012955e-06\\
40.28	1.33918854851177e-06\\
40.32	1.34405894188779e-06\\
40.36	1.34034496204906e-06\\
40.4	1.32819772084472e-06\\
40.44	1.30787256436249e-06\\
40.48	1.27972331036482e-06\\
40.52	1.24419538011074e-06\\
40.56	1.20181794000881e-06\\
40.6	1.15319517523992e-06\\
40.64	1.09899682415662e-06\\
40.68	1.03994811471085e-06\\
40.72	9.76819243378707e-07\\
40.76	9.10414538426723e-07\\
40.8	8.41561456798701e-07\\
40.84	7.71099554267355e-07\\
40.88	6.99869570354467e-07\\
40.92	6.2870276204667e-07\\
40.96	5.58410617234592e-07\\
41	4.89775065254346e-07\\
41.04	4.23539299464549e-07\\
41.08	3.6039931147174e-07\\
41.11	3.15463861003863e-07\\
41.14	2.72879682111186e-07\\
41.17	2.32873826934476e-07\\
41.2	1.95651161124348e-07\\
41.23	1.61393303410138e-07\\
41.26	1.30257750069034e-07\\
41.29	1.02377187106688e-07\\
41.32	7.7858992535385e-08\\
41.35	5.67849266815341e-08\\
41.37	4.46776783302175e-08\\
41.39	3.41368337239805e-08\\
41.41	2.51675993291173e-08\\
41.43	1.77701798368421e-08\\
41.45	1.19398382215151e-08\\
41.5	4.14518782333358e-09\\
41.51	3.73144994365126e-09\\
41.52	3.69288603485948e-09\\
41.53	4.02612586123125e-09\\
41.54	4.72752673460107e-09\\
41.56	7.21890597156417e-09\\
41.59	1.36109682377151e-08\\
41.61	1.95848233610509e-08\\
41.63	2.68776308936156e-08\\
41.65	3.54415754145157e-08\\
41.67	4.52254340424479e-08\\
41.69	5.61747810530045e-08\\
41.72	7.46577266991356e-08\\
41.75	9.54279349440799e-08\\
41.78	1.18267842187006e-07\\
41.81	1.42949339285323e-07\\
41.84	1.69235585249386e-07\\
41.87	1.96882850336418e-07\\
41.9	2.25642374104836e-07\\
41.93	2.55262225272232e-07\\
41.96	2.85489151299259e-07\\
42	3.26299504596003e-07\\
42.04	3.67148068068983e-07\\
42.08	4.07457383440333e-07\\
42.12	4.46671427606701e-07\\
42.16	4.84262101431599e-07\\
42.2	5.19735210008231e-07\\
42.24	5.52635871448066e-07\\
42.28	5.82553298445717e-07\\
42.32	6.09124908884317e-07\\
42.36	6.32039728624755e-07\\
42.4	6.5104106161451e-07\\
42.44	6.65928411034734e-07\\
42.48	6.7655864519808e-07\\
42.52	6.8284641197779e-07\\
42.56	6.84763814583521e-07\\
42.6	6.82339370297123e-07\\
42.64	6.75656283994499e-07\\
42.68	6.64850073769632e-07\\
42.72	6.50105595061456e-07\\
42.76	6.31653516810302e-07\\
42.8	6.09766307333359e-07\\
42.84	5.84753789886719e-07\\
42.88	5.5695833496276e-07\\
42.92	5.26749757154806e-07\\
42.96	4.94519985803991e-07\\
43	4.60677584667371e-07\\
43.04	4.25642193971235e-07\\
43.08	3.89838967983867e-07\\
43.12	3.53693078154259e-07\\
43.16	3.17624350408953e-07\\
43.2	2.8204209957464e-07\\
43.24	2.4734022112643e-07\\
43.28	2.1389259479378e-07\\
43.32	1.820488521686e-07\\
43.36	1.52130550747816e-07\\
43.39	1.31131178152926e-07\\
43.42	1.11488576523032e-07\\
43.45	9.33010992306503e-08\\
43.48	7.66551386265195e-08\\
43.51	6.16247257630344e-08\\
43.54	4.82712265301672e-08\\
43.57	3.66431319485636e-08\\
43.6	2.67759446474295e-08\\
43.63	1.86921591830027e-08\\
43.66	1.24013356376063e-08\\
43.72	5.17321658350554e-09\\
43.73	4.65394790943106e-09\\
43.74	4.32746102656743e-09\\
43.75	4.19228455933522e-09\\
43.76	4.24680577405761e-09\\
43.77	4.48927262298561e-09\\
43.78	4.91779607425888e-09\\
43.8	6.32478548842825e-09\\
43.86	1.47740451960672e-08\\
43.89	2.12413011649895e-08\\
43.92	2.90906763571973e-08\\
43.95	3.82271106194993e-08\\
43.98	4.85482514204825e-08\\
44.01	5.9945312207349e-08\\
44.04	7.23039600746017e-08\\
44.07	8.5505227438717e-08\\
44.1	9.94264387358963e-08\\
44.13	1.1394214701142e-07\\
44.16	1.28925073106863e-07\\
44.19	1.44247040452027e-07\\
44.23	1.64982351811644e-07\\
44.27	1.85791919376996e-07\\
44.31	2.06381621575766e-07\\
44.35	2.26467518428793e-07\\
44.39	2.45779173679355e-07\\
44.43	2.64062729099571e-07\\
44.47	2.81083696099014e-07\\
44.51	2.96629440748857e-07\\
44.55	3.10511333671914e-07\\
44.59	3.22566550209389e-07\\
44.63	3.3265950581938e-07\\
44.67	3.406829186294e-07\\
44.71	3.46558488393285e-07\\
44.75	3.50237185193104e-07\\
44.79	3.51699136635559e-07\\
44.83	3.50953115005293e-07\\
44.87	3.4803565193327e-07\\
44.91	3.43009843541312e-07\\
44.95	3.35963911945942e-07\\
44.99	3.27009549390151e-07\\
45.03	3.16280028158577e-07\\
45.07	3.03928061171197e-07\\
45.11	2.9012343326281e-07\\
45.15	2.75050445871906e-07\\
45.19	2.58905230163996e-07\\
45.23	2.41892975427979e-07\\
45.27	2.24225112973237e-07\\
45.31	2.06116494263987e-07\\
45.35	1.87782598353702e-07\\
45.39	1.69436801151692e-07\\
45.43	1.51287739226519e-07\\
45.47	1.33536797438528e-07\\
45.51	1.16375748940117e-07\\
45.55	9.99845725263465e-08\\
45.59	8.45294715250473e-08\\
45.63	7.01611162737446e-08\\
45.66	6.01790850676553e-08\\
45.69	5.09335430735071e-08\\
45.72	4.24680990016039e-08\\
45.75	3.48201134181441e-08\\
45.78	2.80205463066957e-08\\
45.81	2.20938542035592e-08\\
45.84	1.70579341847649e-08\\
45.88	1.17476608232431e-08\\
45.93	7.37555193461966e-09\\
45.95	6.32703436511982e-09\\
45.96	5.95120732353628e-09\\
45.97	5.67356296451215e-09\\
45.98	5.49343051370851e-09\\
45.99	5.41006680238431e-09\\
46	5.42265728894292e-09\\
46.01	5.53031711351318e-09\\
46.02	5.73209223282956e-09\\
46.03	6.02696056850836e-09\\
46.05	6.89155543766398e-09\\
46.07	8.11461079634613e-09\\
46.16	1.77508043197404e-08\\
46.19	2.23280504989549e-08\\
46.22	2.75047685076099e-08\\
46.25	3.32259355023454e-08\\
46.28	3.9433722087804e-08\\
46.31	4.60679575292222e-08\\
46.34	5.3066602158062e-08\\
46.37	6.03662225686503e-08\\
46.41	7.04559361376933e-08\\
46.45	8.0812707555118e-08\\
46.49	9.12835253918203e-08\\
46.53	1.0171782527038e-07\\
46.57	1.1196931703329e-07\\
46.61	1.21897714601825e-07\\
46.65	1.3137035061276e-07\\
46.69	1.40263656990582e-07\\
46.73	1.48464496566023e-07\\
46.77	1.55871332735276e-07\\
46.81	1.62395224432254e-07\\
46.85	1.6796064067318e-07\\
46.89	1.72506086223052e-07\\
46.93	1.75984537375141e-07\\
46.97	1.78363684512222e-07\\
47.01	1.79625984651369e-07\\
47.05	1.79768526995793e-07\\
47.09	1.78802717955677e-07\\
47.13	1.76753793059043e-07\\
47.17	1.73660167924233e-07\\
47.21	1.69572637731e-07\\
47.25	1.64553442189988e-07\\
47.29	1.58675207996641e-07\\
47.33	1.52019787069365e-07\\
47.37	1.44677007523586e-07\\
47.41	1.36743354046002e-07\\
47.45	1.28320596140464e-07\\
47.49	1.19514384035592e-07\\
47.53	1.10432827983746e-07\\
47.57	1.01185081360676e-07\\
47.61	9.1879944433842e-08\\
47.65	8.26245048098109e-08\\
47.69	7.35228331846833e-08\\
47.73	6.46747465046957e-08\\
47.77	5.61746547198196e-08\\
47.81	4.81105024435731e-08\\
47.85	4.05628172085001e-08\\
47.89	3.36038724188822e-08\\
47.93	2.72969743989242e-08\\
47.97	2.16958784086321e-08\\
48.01	1.68443384049753e-08\\
48.05	1.27757924566723e-08\\
48.11	8.18839761881922e-09\\
48.15	6.15469816873975e-09\\
48.17	5.4449875691354e-09\\
48.19	4.93844694553136e-09\\
48.2	4.76077419461117e-09\\
48.21	4.63310835609876e-09\\
48.22	4.55510905624812e-09\\
48.23	4.52639906122507e-09\\
48.24	4.54656477272457e-09\\
48.25	4.6151568153912e-09\\
48.26	4.73169058049176e-09\\
48.27	4.89564679721322e-09\\
48.29	5.36358019072021e-09\\
48.31	6.01413422092948e-09\\
48.34	7.32057367536852e-09\\
48.42	1.25943664515396e-08\\
48.46	1.6100021185446e-08\\
48.5	2.00991528818073e-08\\
48.54	2.45215787446181e-08\\
48.58	2.92935619726789e-08\\
48.62	3.43388175344297e-08\\
48.66	3.9579526105488e-08\\
48.7	4.49373435805187e-08\\
48.74	5.03343933921096e-08\\
48.78	5.56942294411699e-08\\
48.82	6.09427585386546e-08\\
48.86	6.60091113113999e-08\\
48.9	7.08264524586102e-08\\
48.94	7.53327209912669e-08\\
48.98	7.9471292789902e-08\\
49.02	8.31915600751907e-08\\
49.06	8.64494210926313e-08\\
49.1	8.92076772469557e-08\\
49.14	9.14363339751408e-08\\
49.18	9.31128051616932e-08\\
49.22	9.42220188421751e-08\\
49.26	9.47564270575298e-08\\
49.3	9.4715921137534e-08\\
49.34	9.41076563522437e-08\\
49.38	9.29457892685937e-08\\
49.42	9.12511350167138e-08\\
49.46	8.90507487019872e-08\\
49.5	8.63774397289373e-08\\
49.54	8.3269225182942e-08\\
49.58	7.97687320945902e-08\\
49.62	7.59225552300259e-08\\
49.66	7.17805809856014e-08\\
49.7	6.7395286012733e-08\\
49.74	6.28210200249484e-08\\
49.78	5.81132818345015e-08\\
49.82	5.33279988388804e-08\\
49.86	4.85208171518276e-08\\
49.9	4.37464128665025e-08\\
49.94	3.9057831957595e-08\\
49.98	3.45058650649897e-08\\
50.02	3.01384664207517e-08\\
50.06	2.60002214219548e-08\\
50.1	2.21318689026782e-08\\
50.14	1.85698829609079e-08\\
50.18	1.53461180154245e-08\\
50.22	1.24875192137237e-08\\
50.27	9.46051903464078e-09\\
50.38	5.06145138179639e-09\\
50.4	4.60301576995125e-09\\
50.42	4.2494662366675e-09\\
50.44	4.00004941656472e-09\\
50.45	3.91406920374752e-09\\
50.46	3.85369759427022e-09\\
50.47	3.81875314675379e-09\\
50.48	3.80903573333145e-09\\
50.49	3.82432675140805e-09\\
50.5	3.86438945597375e-09\\
50.51	3.92896921896492e-09\\
50.52	4.01779383745081e-09\\
50.54	4.26700300442917e-09\\
50.56	4.60950048806928e-09\\
50.59	5.29202189154235e-09\\
50.63	6.50060830516907e-09\\
50.71	9.83329015035236e-09\\
50.75	1.1892558321538e-08\\
50.79	1.41664437011006e-08\\
50.83	1.66171047215867e-08\\
50.87	1.92054412777807e-08\\
50.91	2.18916113267996e-08\\
50.95	2.46355449926402e-08\\
50.99	2.73974491886666e-08\\
51.03	3.01382970514432e-08\\
51.07	3.28202952205631e-08\\
51.11	3.5407326516231e-08\\
51.15	3.78653597098252e-08\\
51.19	4.01628243238061e-08\\
51.23	4.22709457049013e-08\\
51.27	4.41640371596188e-08\\
51.31	4.58197469033147e-08\\
51.35	4.72192575126323e-08\\
51.39	4.83474367298768e-08\\
51.43	4.91929382077029e-08\\
51.47	4.97482532970787e-08\\
51.51	5.00097136547691e-08\\
51.55	4.99774454533556e-08\\
51.59	4.9655277987511e-08\\
51.63	4.9050607635435e-08\\
51.67	4.81742210635611e-08\\
51.71	4.70400800514614e-08\\
51.75	4.56650715490038e-08\\
51.79	4.4068727735784e-08\\
51.84	4.17955599742198e-08\\
51.89	3.92579133603292e-08\\
51.94	3.65066688091237e-08\\
51.98	3.4187852855029e-08\\
52.02	3.17948720672404e-08\\
52.06	2.93562720201924e-08\\
52.1	2.6900528445574e-08\\
52.14	2.44556941175967e-08\\
52.18	2.20490582021573e-08\\
52.22	1.97068238354914e-08\\
52.26	1.74538067370462e-08\\
52.3	1.53131579711377e-08\\
52.35	1.28275173935842e-08\\
52.4	1.05872139637183e-08\\
52.45	8.62321845408656e-09\\
52.59	4.77985984234953e-09\\
52.62	4.29310891769145e-09\\
52.64	4.03589959231699e-09\\
52.66	3.83237210928117e-09\\
52.68	3.68221108855542e-09\\
52.7	3.58493920316876e-09\\
52.72	3.53992055988657e-09\\
52.73	3.53676506862961e-09\\
52.74	3.54636456058041e-09\\
52.76	3.60333023790267e-09\\
52.78	3.70973090388517e-09\\
52.8	3.86433933864411e-09\\
52.82	4.06579329100216e-09\\
52.85	4.45251314531788e-09\\
52.89	5.11716527754349e-09\\
53.05	9.17381697606001e-09\\
53.1	1.07763243209426e-08\\
53.14	1.21269945218402e-08\\
53.18	1.3516547135658e-08\\
53.22	1.49245423328289e-08\\
53.26	1.63308154225961e-08\\
53.3	1.77157216190288e-08\\
53.34	1.90603686628653e-08\\
53.38	2.03468344574603e-08\\
53.42	2.15583675820863e-08\\
53.46	2.26795684209945e-08\\
53.5	2.36965493243424e-08\\
53.54	2.45970716380428e-08\\
53.58	2.53706594397309e-08\\
53.62	2.6008688101219e-08\\
53.66	2.65044478965745e-08\\
53.7	2.68531822590553e-08\\
53.74	2.70521012135823e-08\\
53.79	2.70889830400026e-08\\
53.84	2.6893185280499e-08\\
53.89	2.64717748197922e-08\\
53.94	2.58360469004732e-08\\
53.99	2.50011835419508e-08\\
54.04	2.39858457887278e-08\\
54.09	2.28117108186942e-08\\
54.14	2.15029630622234e-08\\
54.19	2.00857518757023e-08\\
54.24	1.85876265967474e-08\\
54.29	1.70369610458745e-08\\
54.34	1.54623785996673e-08\\
54.39	1.38921893118089e-08\\
54.44	1.23538491859926e-08\\
54.49	1.08734517713314e-08\\
54.54	9.47526090295466e-09\\
54.6	7.93676182224391e-09\\
54.67	6.37507212766036e-09\\
54.77	4.65586045533109e-09\\
54.81	4.15271334504633e-09\\
54.84	3.84745016747549e-09\\
54.87	3.60461651736474e-09\\
54.89	3.47747215323303e-09\\
54.91	3.37804060226043e-09\\
54.93	3.30615495843701e-09\\
54.95	3.26156487964745e-09\\
54.97	3.24393829616075e-09\\
54.99	3.25286336039661e-09\\
55.01	3.2878506694088e-09\\
55.03	3.34833568666783e-09\\
55.05	3.43368137036437e-09\\
55.07	3.54318100085943e-09\\
55.1	3.7510098115824e-09\\
55.13	4.00855533190437e-09\\
55.17	4.42376788936886e-09\\
55.24	5.3242230263327e-09\\
55.32	6.56881455635592e-09\\
55.38	7.60685429366813e-09\\
55.43	8.51178151779516e-09\\
55.48	9.43090214542097e-09\\
55.53	1.03438608478994e-08\\
55.58	1.12310245634848e-08\\
55.63	1.2073841256592e-08\\
55.68	1.28551676116998e-08\\
55.73	1.35595598213599e-08\\
55.78	1.41735239378267e-08\\
55.83	1.46857207287485e-08\\
55.88	1.50871235744727e-08\\
55.93	1.53711270962248e-08\\
55.98	1.55336057108091e-08\\
56.03	1.55729228734385e-08\\
56.08	1.54898915662753e-08\\
56.13	1.52876890668571e-08\\
56.18	1.4971728049487e-08\\
56.23	1.45494881593157e-08\\
56.28	1.40303124945141e-08\\
56.33	1.34251740133657e-08\\
56.38	1.27464172445569e-08\\
56.43	1.20074800379764e-08\\
56.48	1.12226037336814e-08\\
56.53	1.04065345965948e-08\\
56.58	9.57422476938709e-09\\
56.63	8.74053768899482e-09\\
56.69	7.75865534224391e-09\\
56.75	6.81939241352633e-09\\
56.82	5.806439759878e-09\\
57.01	3.71973846731062e-09\\
57.05	3.430738256468e-09\\
57.08	3.25155734798437e-09\\
57.11	3.10503194956829e-09\\
57.14	2.99131838223607e-09\\
57.17	2.91034374090501e-09\\
57.2	2.86181020644248e-09\\
57.22	2.84723097715011e-09\\
57.24	2.84663905101625e-09\\
57.26	2.85978804368591e-09\\
57.29	2.90464000324995e-09\\
57.32	2.97863293746251e-09\\
57.35	3.08046107631855e-09\\
57.38	3.20864913874659e-09\\
57.42	3.41773000964591e-09\\
57.47	3.73436008768084e-09\\
57.57	4.51628419857103e-09\\
57.65	5.23946115789359e-09\\
57.71	5.81003349441752e-09\\
57.77	6.38410443719095e-09\\
57.82	6.85214137045842e-09\\
57.87	7.30018359383835e-09\\
57.92	7.71901962760096e-09\\
57.97	8.10027730440179e-09\\
58.02	8.4365605877569e-09\\
58.07	8.72156395969754e-09\\
58.12	8.95016295680741e-09\\
58.17	9.11847906435724e-09\\
58.22	9.22391826026128e-09\\
58.27	9.26518501236351e-09\\
58.32	9.2422697295325e-09\\
58.37	9.15641196038622e-09\\
58.42	9.01004129761937e-09\\
58.47	8.80669617358611e-09\\
58.52	8.55092433743348e-09\\
58.57	8.24816604343167e-09\\
58.62	7.90462424453522e-09\\
58.67	7.52712276944317e-09\\
58.73	7.03959124722848e-09\\
58.79	6.52686322313394e-09\\
58.85	6.00239326312133e-09\\
58.92	5.39345271567859e-09\\
59	4.72617807465157e-09\\
59.23	3.20437273038116e-09\\
59.28	2.98335678272959e-09\\
59.32	2.83949711433745e-09\\
59.36	2.72571718877533e-09\\
59.39	2.66032862229972e-09\\
59.42	2.61204184338668e-09\\
59.45	2.58073324267135e-09\\
59.48	2.56616399589777e-09\\
59.51	2.5679836801566e-09\\
59.54	2.58573463052315e-09\\
59.57	2.61885689420202e-09\\
59.61	2.68578277158196e-09\\
59.65	2.77705420190441e-09\\
59.7	2.92221837052096e-09\\
59.76	3.13597129313622e-09\\
59.86	3.56536504973479e-09\\
59.97	4.09764892729809e-09\\
60	4.24614125585898e-09\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.00999999999999801	0.49847233851411\\
60	5.31279815721368e-09\\
};
\end{axis}

\begin{axis}[%
width=4.2in,
height=2.0in,
at={(0.872in,6.45in)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymode=log,
ymin=4.58322264549954e-16,
ymax=0.00102761405402459,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error in mass},
axis background/.style={fill=white},
every axis plot/.append style={thick},
]
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.00999999999999801	5.8539140199692e-09\\
0.0200000000000031	1.99014036597116e-08\\
0.0300000000000011	4.33096560017267e-08\\
0.0399999999999991	7.60722573988245e-08\\
0.0600000000000023	1.69622051141181e-07\\
0.0799999999999983	3.0044833691305e-07\\
0.100000000000001	4.68407848788975e-07\\
0.119999999999997	6.73316697220438e-07\\
0.140000000000001	9.14950583988956e-07\\
0.159999999999997	1.19304508716802e-06\\
0.189999999999998	1.67787420711211e-06\\
0.219999999999999	2.24285318047837e-06\\
0.25	2.88659286605516e-06\\
0.280000000000001	3.60751151384472e-06\\
0.310000000000002	4.40383908910508e-06\\
0.350000000000001	5.5795097713764e-06\\
0.390000000000001	6.88062692884553e-06\\
0.43	8.30153215172926e-06\\
0.469999999999999	9.83605652249021e-06\\
0.509999999999998	1.14775505882794e-05\\
0.560000000000002	1.36689912813927e-05\\
0.609999999999999	1.60016890790855e-05\\
0.659999999999997	1.84599834448409e-05\\
0.710000000000001	2.10274344081846e-05\\
0.759999999999998	2.36869471465299e-05\\
0.82	2.69750456127218e-05\\
0.880000000000003	3.033915246773e-05\\
0.939999999999998	3.37476281994193e-05\\
1	3.7168704853476e-05\\
1.06	4.05708312023194e-05\\
1.13	4.44747268844067e-05\\
1.2	4.82630506718704e-05\\
1.27	5.18905238095975e-05\\
1.34	5.53148787094407e-05\\
1.42	5.89303228462495e-05\\
1.5	6.21791748142806e-05\\
1.58	6.50185234516682e-05\\
1.66	6.74142681430295e-05\\
1.74	6.9341698562403e-05\\
1.83	7.09320658010644e-05\\
1.92	7.19048928362885e-05\\
2.01	7.22698387232939e-05\\
2.1	7.205195045324e-05\\
2.2	7.11748611229709e-05\\
2.3	6.97007743465288e-05\\
2.41	6.74987329702945e-05\\
2.52	6.48255520868243e-05\\
2.65	6.12730150951524e-05\\
2.83	5.61373364025163e-05\\
3.05	5.04779623278427e-05\\
3.16	4.82520389823001e-05\\
3.25	4.68511425228891e-05\\
3.34	4.58883578275942e-05\\
3.42	4.54356237453672e-05\\
3.5	4.53854572517649e-05\\
3.58	4.57516743361315e-05\\
3.66	4.6539750544772e-05\\
3.74	4.77468481961243e-05\\
3.83	4.95917151808862e-05\\
3.93	5.22133949410172e-05\\
4.05	5.60796882440072e-05\\
4.22	6.26739838801084e-05\\
4.51	7.58058609020686e-05\\
4.66	8.28744509760333e-05\\
4.79	8.88132675638832e-05\\
4.92	9.43653657210079e-05\\
5.04	9.89894188332898e-05\\
5.16	0.000103008146501068\\
5.28	0.000106330011197594\\
5.4	0.000108898155208941\\
5.53	0.000110808532204031\\
5.66	0.000111838655703142\\
5.8	0.000112050870682606\\
5.96	0.000111344166220274\\
6.16	0.000109471826981328\\
6.71	0.000103876088411805\\
6.87	0.00010344812312004\\
7.02	0.00010390947884882\\
7.17	0.000105296725543549\\
7.32	0.00010763077631693\\
7.48	0.000111111366971123\\
7.67	0.000116387265285425\\
8	0.000127456702004641\\
8.29	0.000137547453986579\\
8.49	0.00014377438341096\\
8.67	0.000148414706384658\\
8.85	0.000151888995241199\\
9.02	0.00015398242358226\\
9.2	0.000154932781105845\\
9.39	0.00015464406243156\\
9.61	0.000152989963018532\\
9.93	0.000149190021266961\\
10.31	0.000145024537155303\\
10.53	0.000143911402183607\\
10.72	0.000144125515224521\\
10.91	0.000145570101559388\\
11.1	0.00014824845494201\\
11.32	0.000152727408996414\\
11.62	0.000160561004358394\\
12.16	0.000175871722863509\\
12.43	0.000182328662477971\\
12.68	0.000186954176375026\\
12.94	0.000190259005410238\\
13.23	0.000192306779323405\\
13.61	0.000193220821226559\\
14.35	0.000194722130365332\\
14.77	0.00019761067945061\\
16.94	0.000218243412695014\\
17.44	0.000225266972784775\\
18.53	0.000242464089042155\\
18.87	0.000245176428466357\\
19.22	0.000245866850663125\\
19.75	0.000244486958195997\\
20.19	0.000244146732403515\\
20.5	0.000245963310860538\\
20.8	0.000249813950523044\\
21.17	0.000256962904931155\\
21.94	0.000273177463650466\\
22.24	0.000276954010283838\\
22.53	0.000278267488238439\\
22.84	0.000277229760028644\\
23.3	0.000272990478730173\\
23.64	0.000270875926086777\\
24.05	0.000270434979663045\\
24.32	0.000272616352739415\\
24.59	0.000277161952641985\\
24.93	0.000285509567849632\\
25.58	0.000302661117450241\\
25.86	0.000307354846294277\\
26.13	0.00030928458508719\\
26.43	0.000308694722923375\\
27.33	0.000304850991217673\\
28.98	0.0003110669868463\\
29.92	0.000319850361019345\\
30.42	0.000320912243330958\\
31.11	0.00031938480826309\\
32.34	0.000316632753214546\\
32.93	0.000317976919606558\\
33.51	0.000322138004692426\\
35.1	0.000336042666571165\\
35.64	0.000335918266458648\\
36.59	0.000335288297589831\\
38.35	0.000340557720268856\\
40.13	0.000347138050866118\\
40.89	0.000346088278540274\\
42.09	0.000344100201990412\\
42.71	0.000346527956910965\\
44.22	0.000354214442425241\\
44.88	0.000353029000617191\\
46.07	0.000350489729077513\\
46.86	0.000352642255145454\\
48.15	0.000356276011337053\\
49.32	0.00035550415514075\\
50.31	0.00035620947738884\\
51.56	0.000360942641111224\\
52.36	0.000362176094949687\\
53.21	0.000360142713456972\\
54.31	0.000357890017485725\\
55.25	0.000359558830671635\\
56.49	0.00036133580640868\\
59.37	0.00036150426698527\\
60	0.000362761405402457\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.00999999999999801	1.34806442252643e-10\\
0.409999999999997	1.34094782356365e-10\\
0.5	1.32770803914645e-10\\
0.57	1.30595950188791e-10\\
0.619999999999997	1.28113333062289e-10\\
0.670000000000002	1.24586199494878e-10\\
0.710000000000001	1.20837237951425e-10\\
0.75	1.16089935935217e-10\\
0.780000000000001	1.11789612707511e-10\\
0.810000000000002	1.0676410907672e-10\\
0.840000000000003	1.00977332164514e-10\\
0.869999999999997	9.43503359608187e-11\\
0.899999999999999	8.68180387040732e-11\\
0.920000000000002	8.12723393030185e-11\\
0.939999999999998	7.52702655070383e-11\\
0.960000000000001	6.88153693136829e-11\\
0.979999999999997	6.18778597757565e-11\\
1	5.44657575328889e-11\\
1.02	4.6555573569021e-11\\
1.04	3.81398601473552e-11\\
1.06	2.92053259222183e-11\\
1.07	2.45432718472161e-11\\
1.08	1.97526583770077e-11\\
1.09	1.48282148055508e-11\\
1.1	9.7740660332262e-12\\
1.11	4.58287890380108e-12\\
1.12	7.37211362528595e-13\\
1.13	6.18437147670481e-12\\
1.14	1.1769028270246e-11\\
1.15	1.74848798120146e-11\\
1.16	2.33306657157829e-11\\
1.18	3.53927910742089e-11\\
1.2	4.79747684612005e-11\\
1.22	6.10597545335356e-11\\
1.24	7.46325100759177e-11\\
1.26	8.86713793613471e-11\\
1.29	1.10558788266062e-10\\
1.32	1.33394809677829e-10\\
1.35	1.57098320555824e-10\\
1.38	1.81533313768042e-10\\
1.41	2.06610760214588e-10\\
1.45	2.40780518325847e-10\\
1.49	2.75472420076994e-10\\
1.53	3.1027936071654e-10\\
1.57	3.44800766585273e-10\\
1.61	3.78520108491043e-10\\
1.65	4.10973793463258e-10\\
1.69	4.41595908085771e-10\\
1.73	4.69819049395056e-10\\
1.77	4.95012451374538e-10\\
1.81	5.16570211990472e-10\\
1.85	5.33792816886598e-10\\
1.89	5.45967345780409e-10\\
1.93	5.52355097762003e-10\\
1.96	5.52882397527366e-10\\
1.99	5.49365347049782e-10\\
2.02	5.4145642347214e-10\\
2.05	5.28775677637138e-10\\
2.08	5.10949691479734e-10\\
2.11	4.87562881286538e-10\\
2.13	4.68654910843103e-10\\
2.15	4.46939029045895e-10\\
2.17	4.22310165515769e-10\\
2.19	3.94612146941093e-10\\
2.21	3.63700830969653e-10\\
2.23	3.29434710602275e-10\\
2.25	2.91649935629377e-10\\
2.27	2.50202478279332e-10\\
2.29	2.04959539675981e-10\\
2.3	1.80848924046502e-10\\
2.31	1.55715791444809e-10\\
2.32	1.29552464972974e-10\\
2.33	1.02328237039275e-10\\
2.34	7.40196186276477e-11\\
2.35	4.46104538782716e-11\\
2.36	1.40747330026307e-11\\
2.37	1.76017519894749e-11\\
2.38	5.04388235359868e-11\\
2.39	8.44616893614553e-11\\
2.4	1.19699682090812e-10\\
2.41	1.56167926358787e-10\\
2.43	2.32884771513311e-10\\
2.45	3.14765075300255e-10\\
2.47	4.0199480197846e-10\\
2.49	4.94742499560716e-10\\
2.52	6.44586151571544e-10\\
2.55	8.07754492199065e-10\\
2.58	9.84725093242943e-10\\
2.61	1.17595409993697e-09\\
2.65	1.45373738087184e-09\\
2.69	1.7581851636748e-09\\
2.73	2.08972196934345e-09\\
2.78	2.54228633128385e-09\\
2.83	3.03668153714858e-09\\
2.88	3.57137621767124e-09\\
2.93	4.14398068056449e-09\\
2.98	4.75129285732695e-09\\
3.04	5.52026423408039e-09\\
3.1	6.32547687100032e-09\\
3.16	7.15788027832851e-09\\
3.22	8.0076257980834e-09\\
3.28	8.86436978423733e-09\\
3.34	9.71747343122467e-09\\
3.4	1.05563050374743e-08\\
3.46	1.13704464795911e-08\\
3.53	1.22759825373845e-08\\
3.6	1.31203942172052e-08\\
3.67	1.3891596019259e-08\\
3.74	1.45804264252194e-08\\
3.81	1.5180751135317e-08\\
3.89	1.57550500156225e-08\\
3.97	1.62116315722116e-08\\
4.06	1.65928552091606e-08\\
4.16	1.68708805988319e-08\\
4.27	1.70330918479902e-08\\
4.41	1.70881192794583e-08\\
4.68	1.70054883583827e-08\\
4.93	1.69993506211964e-08\\
5.18	1.71522237833759e-08\\
5.64	1.74679524812374e-08\\
5.84	1.74340973613608e-08\\
6.05	1.7244918200995e-08\\
6.73	1.64960747339727e-08\\
6.89	1.65467310314232e-08\\
7.06	1.67458201503735e-08\\
7.25	1.71203402513007e-08\\
7.89	1.85911444074989e-08\\
8.07	1.87850442871896e-08\\
8.26	1.88271099066939e-08\\
8.48	1.8704191198178e-08\\
9.23	1.81333303077596e-08\\
9.46	1.82062084747876e-08\\
9.74	1.84573117854777e-08\\
10.57	1.93303266703457e-08\\
10.92	1.94724035932612e-08\\
11.34	1.94683608471463e-08\\
11.87	1.92927516923892e-08\\
13.35	1.86982391960895e-08\\
14.28	1.86225504823549e-08\\
15.07	1.87110228352729e-08\\
15.87	1.876146796074e-08\\
17.05	1.87693937276607e-08\\
18.41	1.89263528328287e-08\\
19.06	1.88254513529991e-08\\
19.65	1.85759784091842e-08\\
20.38	1.81081075731552e-08\\
21.74	1.72427199728336e-08\\
22.38	1.70290699555384e-08\\
24.01	1.65824681370985e-08\\
24.65	1.61976000360824e-08\\
25.61	1.5632510912522e-08\\
26.09	1.55023441811341e-08\\
26.62	1.54949422765615e-08\\
27.98	1.55470968294949e-08\\
28.61	1.53775013211709e-08\\
29.6	1.51091930509919e-08\\
30.19	1.50992026568498e-08\\
33.58	1.54278901875802e-08\\
35.03	1.5784275278563e-08\\
35.75	1.57667657639295e-08\\
36.63	1.57654069529956e-08\\
37.22	1.59112706490416e-08\\
38.65	1.63509530616729e-08\\
39.21	1.63238380290186e-08\\
40.68	1.61687384518586e-08\\
41.24	1.63105094446627e-08\\
42.92	1.68565493199415e-08\\
43.78	1.68651757470244e-08\\
44.55	1.69302698832916e-08\\
45.28	1.71497081670464e-08\\
46.29	1.74525497594731e-08\\
46.89	1.74690485589329e-08\\
48.56	1.74053776278777e-08\\
49.4	1.76431916553463e-08\\
50.19	1.78161638529543e-08\\
50.86	1.7803504533685e-08\\
52.19	1.77365712647508e-08\\
52.94	1.79016297263973e-08\\
54.01	1.81353756854457e-08\\
54.71	1.81133355406464e-08\\
56.16	1.8017605196347e-08\\
57.21	1.8193304182268e-08\\
58.05	1.82569017817608e-08\\
60	1.82288740003169e-08\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
0.00999999999999801	4.58322264549956e-15\\
0.0200000000000031	7.67689793121171e-15\\
0.0300000000000011	1.14580566137489e-14\\
0.0399999999999991	1.94786962433729e-15\\
0.0499999999999972	1.51246347301484e-14\\
0.0700000000000003	9.05186472486157e-14\\
0.0799999999999983	1.64079370708884e-13\\
0.100000000000001	4.1145881299972e-13\\
0.130000000000003	1.27677124847002e-12\\
0.149999999999999	2.33033955410424e-12\\
0.170000000000002	3.96162307420368e-12\\
0.200000000000003	7.72639673578309e-12\\
0.229999999999997	1.36761072130384e-11\\
0.259999999999998	2.24991545473234e-11\\
0.289999999999999	3.48752306569657e-11\\
0.32	5.1645700639113e-11\\
0.350000000000001	7.35688586804634e-11\\
0.390000000000001	1.12227425050723e-10\\
0.43	1.63322107747281e-10\\
0.469999999999999	2.28660873523221e-10\\
0.509999999999998	3.09837423472949e-10\\
0.549999999999997	4.08139872320981e-10\\
0.590000000000003	5.24625569531635e-10\\
0.630000000000003	6.59948082654168e-10\\
0.670000000000002	8.14357655645001e-10\\
0.710000000000001	9.87699375578747e-10\\
0.75	1.17933113296275e-09\\
0.799999999999997	1.44297883861435e-09\\
0.850000000000001	1.73052507126751e-09\\
0.899999999999999	2.03803009273618e-09\\
0.950000000000003	2.36067899847009e-09\\
1	2.69300858707582e-09\\
1.05	3.02917204142451e-09\\
1.1	3.3630346034246e-09\\
1.15	3.68844157796601e-09\\
1.2	3.99950787801078e-09\\
1.25	4.29075449004735e-09\\
1.3	4.55733305200016e-09\\
1.35	4.79515578759179e-09\\
1.4	5.0011259278611e-09\\
1.45	5.17308156668629e-09\\
1.5	5.30992192856844e-09\\
1.56	5.42769551134243e-09\\
1.62	5.49647685022797e-09\\
1.68	5.51985575436208e-09\\
1.75	5.49641658085023e-09\\
1.82	5.42795033852152e-09\\
1.91	5.29177947088736e-09\\
2.03	5.06498878136463e-09\\
2.25	4.66507544995058e-09\\
2.36	4.51999365168787e-09\\
2.47	4.41721751921554e-09\\
2.67	4.28429375024512e-09\\
2.79	4.18660797400407e-09\\
2.89	4.07192554574324e-09\\
2.98	3.93858550557606e-09\\
3.07	3.77872121015365e-09\\
3.17	3.57606691688779e-09\\
3.28	3.33365362549449e-09\\
3.42	3.01840467646344e-09\\
3.63	2.59912700021108e-09\\
3.72	2.46135865032378e-09\\
3.79	2.37779584550367e-09\\
3.86	2.31713907082124e-09\\
3.92	2.28419463728427e-09\\
3.98	2.26911377233036e-09\\
4.04	2.27172540717435e-09\\
4.1	2.29143738945038e-09\\
4.17	2.33505935678455e-09\\
4.24	2.39936082469525e-09\\
4.32	2.49570085218707e-09\\
4.42	2.64492244630433e-09\\
4.64	3.04286017959702e-09\\
4.79	3.33030959167176e-09\\
4.92	3.56991772164492e-09\\
5.04	3.77508660001524e-09\\
5.17	3.97489425369595e-09\\
5.3	4.14876166926714e-09\\
5.44	4.30578459581044e-09\\
5.58	4.43116036998656e-09\\
5.73	4.53003411753734e-09\\
5.87	4.58728704734155e-09\\
6.01	4.60792644471992e-09\\
6.16	4.59139625018497e-09\\
6.37	4.52562150535486e-09\\
6.67	4.43573625947583e-09\\
6.86	4.41973382302851e-09\\
7.05	4.44320232916537e-09\\
7.26	4.5084775027271e-09\\
7.56	4.64661915609886e-09\\
8.24	4.98499034879587e-09\\
9.12	5.39621988608279e-09\\
9.42	5.48261008095286e-09\\
9.8	5.54119982222222e-09\\
10.94	5.655504592937e-09\\
11.31	5.62312847900809e-09\\
12.22	5.5224096406008e-09\\
12.67	5.53906278008317e-09\\
14.47	5.65554950851892e-09\\
15.23	5.61269626220299e-09\\
16.15	5.56764318359769e-09\\
16.91	5.58882557827892e-09\\
17.96	5.61026486258951e-09\\
18.92	5.5834046571144e-09\\
19.9	5.50100198052642e-09\\
20.68	5.45302205593981e-09\\
21.35	5.46549965043104e-09\\
22.34	5.48395972544143e-09\\
23.62	5.48868915288933e-09\\
24.28	5.55497378123873e-09\\
25.23	5.64931586739877e-09\\
25.9	5.66315582482137e-09\\
26.95	5.62873559359258e-09\\
28.08	5.60823655740773e-09\\
30.47	5.60245619700721e-09\\
32.53	5.54909820438775e-09\\
37.7	5.56156835114218e-09\\
45.23	5.62230212396509e-09\\
48.55	5.63271967445773e-09\\
51.19	5.63486725800885e-09\\
60	5.60339598681073e-09\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00999999999999801	4.58322264549956e-16\\
0.0200000000000031	6.07277000528691e-15\\
0.0300000000000011	9.39560642327398e-15\\
0.0399999999999991	7.3331562327993e-15\\
0.0499999999999972	1.71870849206234e-15\\
0.0600000000000023	4.28531317354208e-14\\
0.0700000000000003	1.15153468968176e-13\\
0.0900000000000034	3.71584775983872e-13\\
0.109999999999999	9.13436273248053e-13\\
0.130000000000003	1.84142427839556e-12\\
0.149999999999999	3.3006077881565e-12\\
0.170000000000002	5.47305532212328e-12\\
0.189999999999998	8.53178353516349e-12\\
0.210000000000001	1.25572279847058e-11\\
0.229999999999997	1.75686382058612e-11\\
0.25	2.33632065965662e-11\\
0.280000000000001	3.33301117226019e-11\\
0.32	5.02040479559711e-11\\
0.369999999999997	8.03597050937336e-11\\
0.420000000000002	1.2352357932452e-10\\
0.460000000000001	1.69231256704122e-10\\
0.5	2.2610228948137e-10\\
0.539999999999999	2.95093425383511e-10\\
0.579999999999998	3.76901428833222e-10\\
0.619999999999997	4.72025527357169e-10\\
0.659999999999997	5.8065122689192e-10\\
0.700000000000003	7.02620635417356e-10\\
0.75	8.73193057648116e-10\\
0.799999999999997	1.06249390257518e-09\\
0.850000000000001	1.26832505661777e-09\\
0.899999999999999	1.48787551474683e-09\\
0.950000000000003	1.71784856491346e-09\\
1	1.95457785816238e-09\\
1.05	2.19410772960885e-09\\
1.1	2.43245787954634e-09\\
1.15	2.66568295534109e-09\\
1.2	2.89007375490604e-09\\
1.25	3.10225507850457e-09\\
1.3	3.29939369247768e-09\\
1.35	3.47902634381466e-09\\
1.4	3.63942355345011e-09\\
1.46	3.80490527570797e-09\\
1.52	3.94023305953652e-09\\
1.58	4.04582993638603e-09\\
1.65	4.13337132220414e-09\\
1.72	4.18626503436958e-09\\
1.8	4.21065247664689e-09\\
1.89	4.20246317442391e-09\\
2.01	4.15401427158003e-09\\
2.38	3.98301251596791e-09\\
2.52	3.9681474062201e-09\\
2.72	3.98714681195529e-09\\
2.86	3.98617883533258e-09\\
2.97	3.94951122087952e-09\\
3.11	3.86384208151209e-09\\
3.49	3.62765315021312e-09\\
3.72	3.52167598046461e-09\\
3.85	3.49017388709414e-09\\
3.96	3.4936105020143e-09\\
4.06	3.52647129173803e-09\\
4.17	3.59348362126296e-09\\
4.36	3.75129623706808e-09\\
4.52	3.874211508167e-09\\
4.64	3.93707579203665e-09\\
4.77	3.97276947167751e-09\\
4.97	3.98731650577375e-09\\
5.16	4.01223984135886e-09\\
5.29	4.06454644270342e-09\\
5.41	4.14684966336001e-09\\
5.56	4.29118199013964e-09\\
5.83	4.57290031145737e-09\\
5.94	4.64714129973877e-09\\
6.05	4.68172503743547e-09\\
6.17	4.67908349706373e-09\\
6.56	4.63079328830395e-09\\
6.67	4.67903548780649e-09\\
6.77	4.76166870049358e-09\\
6.88	4.89504380231399e-09\\
7.01	5.10313162060667e-09\\
7.2	5.47700777875214e-09\\
7.47	6.05312104232225e-09\\
7.62	6.34505502317508e-09\\
7.76	6.57298624765308e-09\\
7.89	6.73469208193448e-09\\
8.02	6.8446482910032e-09\\
8.16	6.90791005485673e-09\\
8.32	6.91983078779653e-09\\
8.54	6.86933902803904e-09\\
8.97	6.76966837265072e-09\\
9.64	6.68879637784578e-09\\
9.92	6.70269316722919e-09\\
10.68	6.79371436484089e-09\\
11.36	6.861021395582e-09\\
12.04	6.9397366403905e-09\\
12.8	6.95668654353918e-09\\
14	6.93732082373409e-09\\
16.02	7.11318159741433e-09\\
17.03	7.12693183825365e-09\\
18.33	7.15917125756719e-09\\
20.3	7.21071314821344e-09\\
25.01	7.23868684763021e-09\\
27.28	7.25565714611975e-09\\
31.98	7.26447297487826e-09\\
37.22	7.26483516404787e-09\\
60	7.27071864695789e-09\\
};
\end{axis}

\begin{axis}[%
width=4.2in,
height=2.0in,
at={(0.872in,3.85in)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymode=log,
ymin=1e-12,
ymax=0.0001,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error in energy},
axis background/.style={fill=white},
every axis plot/.append style={thick},
]
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.00999999999999801	1.28991059522373e-08\\
0.0200000000000031	4.57193560792245e-08\\
0.0300000000000011	7.85279827466164e-08\\
0.0399999999999991	1.14438609539715e-07\\
0.0499999999999972	1.53442089426039e-07\\
0.0600000000000023	1.9552853777571e-07\\
0.0799999999999983	2.88907020337968e-07\\
0.100000000000001	3.94480171266377e-07\\
0.119999999999997	5.12142299682192e-07\\
0.140000000000001	6.41776072001426e-07\\
0.159999999999997	7.83252606635677e-07\\
0.18	9.36431601532808e-07\\
0.200000000000003	1.10116153259043e-06\\
0.229999999999997	1.36955565982782e-06\\
0.259999999999998	1.66297589885136e-06\\
0.289999999999999	1.98077320595993e-06\\
0.32	2.32224588698979e-06\\
0.350000000000001	2.68664110214176e-06\\
0.380000000000003	3.07315654814297e-06\\
0.409999999999997	3.48094224671818e-06\\
0.450000000000003	4.05618878892209e-06\\
0.490000000000002	4.66540726664668e-06\\
0.530000000000001	5.30622348050926e-06\\
0.57	5.9761421052323e-06\\
0.609999999999999	6.67255641328227e-06\\
0.649999999999999	7.39275822273487e-06\\
0.689999999999998	8.13394828137594e-06\\
0.740000000000002	9.08555695431359e-06\\
0.789999999999999	1.00596822565946e-05\\
0.840000000000003	1.10504170266988e-05\\
0.890000000000001	1.20517558046978e-05\\
0.939999999999998	1.30576314321453e-05\\
0.990000000000002	1.40619522476682e-05\\
1.05	1.52565292807705e-05\\
1.11	1.64297168152159e-05\\
1.17	1.75713143379047e-05\\
1.23	1.86714142083363e-05\\
1.29	1.97204935827337e-05\\
1.35	2.07095040971196e-05\\
1.41	2.16299584808629e-05\\
1.47	2.24740133702756e-05\\
1.54	2.33527266700302e-05\\
1.61	2.41078600359322e-05\\
1.68	2.47310958226022e-05\\
1.75	2.52158542828001e-05\\
1.82	2.55573972248311e-05\\
1.89	2.57529095347007e-05\\
1.96	2.58015564704297e-05\\
2.03	2.5704515271214e-05\\
2.1	2.54649799121674e-05\\
2.17	2.50881383034149e-05\\
2.24	2.45811209520009e-05\\
2.31	2.39529217435599e-05\\
2.38	2.3214290618005e-05\\
2.45	2.23775996765807e-05\\
2.52	2.14566834494914e-05\\
2.59	2.04666557404922e-05\\
2.67	1.92713767176678e-05\\
2.75	1.80325014828453e-05\\
2.83	1.67765131126825e-05\\
2.92	1.53766588728641e-05\\
3.04	1.35957238933771e-05\\
3.23	1.1172468908031e-05\\
3.3	1.04549700937984e-05\\
3.36	9.93174537633688e-06\\
3.41	9.56605232901676e-06\\
3.46	9.26825783181541e-06\\
3.5	9.08106984495662e-06\\
3.54	8.94077700292184e-06\\
3.58	8.8485421438092e-06\\
3.62	8.80529500905583e-06\\
3.66	8.81172589160758e-06\\
3.7	8.86828045226887e-06\\
3.74	8.97515540837144e-06\\
3.78	9.13229517342102e-06\\
3.82	9.33939110437852e-06\\
3.87	9.66764313632912e-06\\
3.92	1.00714730762595e-05\\
3.98	1.06526807367068e-05\\
4.05	1.14572723203202e-05\\
4.14	1.2675694433703e-05\\
4.44	1.78663836717927e-05\\
4.53	1.96246720795457e-05\\
4.61	2.12086456608043e-05\\
4.69	2.27844925342091e-05\\
4.77	2.43271920687084e-05\\
4.85	2.58139127723665e-05\\
4.93	2.72238888169679e-05\\
5.01	2.8537876141738e-05\\
5.09	2.97375306840943e-05\\
5.17	3.08050755367231e-05\\
5.25	3.17234445003145e-05\\
5.33	3.24768543732984e-05\\
5.41	3.30516130546263e-05\\
5.49	3.34369545370125e-05\\
5.57	3.36257514663408e-05\\
5.65	3.36150296588422e-05\\
5.73	3.34062638559601e-05\\
5.81	3.30054641692676e-05\\
5.89	3.24230761021872e-05\\
5.97	3.16737214286241e-05\\
6.05	3.07758070958818e-05\\
6.14	2.96152015406812e-05\\
6.23	2.83290444890814e-05\\
6.33	2.67991851976957e-05\\
6.44	2.50575473428114e-05\\
6.59	2.27142287748727e-05\\
6.79	1.99327375289466e-05\\
6.88	1.89000442623326e-05\\
6.96	1.81295276851128e-05\\
7.03	1.75823876836484e-05\\
7.09	1.72146820831313e-05\\
7.15	1.69448413690122e-05\\
7.21	1.67757817704335e-05\\
7.27	1.67092114259462e-05\\
7.33	1.67456226623351e-05\\
7.39	1.68842956471695e-05\\
7.45	1.71233135158891e-05\\
7.51	1.74595886291408e-05\\
7.58	1.796913947455e-05\\
7.65	1.85967146398546e-05\\
7.74	1.95600174908551e-05\\
7.85	2.09402750262501e-05\\
8.21	2.63105039620885e-05\\
8.31	2.78151514597539e-05\\
8.41	2.92295037729409e-05\\
8.5	3.03848557568795e-05\\
8.59	3.13946275886648e-05\\
8.67	3.21459737130218e-05\\
8.75	3.27406833228564e-05\\
8.83	3.31633881074183e-05\\
8.91	3.34017795416526e-05\\
8.99	3.34468118308779e-05\\
9.07	3.3292849485402e-05\\
9.15	3.29377583737079e-05\\
9.23	3.23829376251821e-05\\
9.3	3.17373971244585e-05\\
9.37	3.09480666678039e-05\\
9.44	3.00222852234154e-05\\
9.51	2.89691883069303e-05\\
9.58	2.77995620865281e-05\\
9.65	2.65256701964654e-05\\
9.72	2.51610568920522e-05\\
9.79	2.37203314168962e-05\\
9.86	2.22189392096293e-05\\
9.93	2.06729246616428e-05\\
10	1.9098691085572e-05\\
10.06	1.77394147308637e-05\\
10.12	1.63818965033113e-05\\
10.18	1.5036319869251e-05\\
10.24	1.37126033370223e-05\\
10.3	1.24203071376845e-05\\
10.36	1.11685479265916e-05\\
10.42	9.96592291808548e-06\\
10.48	8.82044412965892e-06\\
10.54	7.73948198149223e-06\\
10.6	6.72971528463111e-06\\
10.66	5.79708585117663e-06\\
10.72	4.94675636707281e-06\\
10.78	4.18307246350093e-06\\
10.85	3.40623429782267e-06\\
11.02	2.05151421692856e-06\\
11.06	1.84384187384715e-06\\
11.09	1.71574697392554e-06\\
11.12	1.61118144350753e-06\\
11.14	1.55443663022203e-06\\
11.16	1.50797431408564e-06\\
11.18	1.47170554427426e-06\\
11.2	1.44553098280847e-06\\
11.22	1.42934104064772e-06\\
11.24	1.42301593099797e-06\\
11.26	1.42642593279357e-06\\
11.28	1.43943141651118e-06\\
11.3	1.46188306580004e-06\\
11.32	1.49362204855469e-06\\
11.34	1.53448018004459e-06\\
11.36	1.58428006817326e-06\\
11.39	1.67533566164556e-06\\
11.42	1.78542306258229e-06\\
11.46	1.96058041286777e-06\\
11.52	2.28042806980816e-06\\
11.65	3.17884629887657e-06\\
11.71	3.67207500249403e-06\\
11.77	4.2040005054048e-06\\
11.82	4.67076809089303e-06\\
11.87	5.15351289462921e-06\\
11.92	5.64716946033303e-06\\
11.97	6.1466853442314e-06\\
12.02	6.64703429481963e-06\\
12.07	7.1432493973934e-06\\
12.12	7.63046487026691e-06\\
12.17	8.10395888803751e-06\\
12.22	8.5591950202314e-06\\
12.27	8.99186097403058e-06\\
12.32	9.39790399574024e-06\\
12.38	9.84473912091373e-06\\
12.44	1.02419462884129e-05\\
12.5	1.05843476977336e-05\\
12.56	1.08675182224441e-05\\
12.62	1.10878105031604e-05\\
12.68	1.12423664778323e-05\\
12.74	1.13291168624155e-05\\
12.8	1.13467707133118e-05\\
12.86	1.12947966515518e-05\\
12.92	1.11733982396578e-05\\
12.98	1.09834850879584e-05\\
13.04	1.07266410444212e-05\\
13.09	1.04630631135066e-05\\
13.14	1.01561504092326e-05\\
13.19	9.80779217008948e-06\\
13.24	9.42014188322562e-06\\
13.29	8.99560258702782e-06\\
13.34	8.53681180849432e-06\\
13.39	8.04662583907492e-06\\
13.44	7.52810290953921e-06\\
13.48	7.09505515110453e-06\\
13.52	6.64768056974297e-06\\
13.56	6.18777663806232e-06\\
13.6	5.71719395645563e-06\\
13.64	5.23782837399093e-06\\
13.68	4.7516123743001e-06\\
13.71	4.38363318242909e-06\\
13.74	4.01373697798934e-06\\
13.77	3.64276135528768e-06\\
13.8	3.27154507574228e-06\\
13.83	2.90092578421784e-06\\
13.86	2.53173758926628e-06\\
13.88	2.28681664002199e-06\\
13.9	2.04314375627689e-06\\
13.92	1.80096071219192e-06\\
13.94	1.56050720461915e-06\\
13.96	1.32202053677045e-06\\
13.98	1.08573534725078e-06\\
14	8.51883377583029e-07\\
14.01	7.35941400214642e-07\\
14.02	6.20693173900154e-07\\
14.03	5.06166722299943e-07\\
14.04	3.92389842097865e-07\\
14.05	2.79390078715033e-07\\
14.06	1.6719475319267e-07\\
14.07	5.58308978871494e-08\\
14.08	5.46747001508852e-08\\
14.09	1.64295549734563e-07\\
14.1	2.73005413841869e-07\\
14.11	3.8077839026409e-07\\
14.12	4.87588831110114e-07\\
14.13	5.93411443617003e-07\\
14.14	6.98221222026467e-07\\
14.15	8.01993497684699e-07\\
14.17	1.00632858052291e-06\\
14.19	1.2062262951651e-06\\
14.21	1.40150203285205e-06\\
14.23	1.59197728600285e-06\\
14.25	1.77747992070905e-06\\
14.27	1.95784442280398e-06\\
14.29	2.13291217570293e-06\\
14.31	2.30253174481117e-06\\
14.33	2.46655900124589e-06\\
14.36	2.70181781047588e-06\\
14.39	2.9237610878636e-06\\
14.42	3.13200230121576e-06\\
14.45	3.32619720501579e-06\\
14.48	3.50604491695907e-06\\
14.51	3.6712889434711e-06\\
14.54	3.82171781634162e-06\\
14.57	3.95716575731085e-06\\
14.6	4.07751296247749e-06\\
14.64	4.21436536662867e-06\\
14.68	4.3241999105034e-06\\
14.72	4.40711519478918e-06\\
14.76	4.46335348716051e-06\\
14.8	4.49329814824895e-06\\
14.84	4.49747040203865e-06\\
14.88	4.47652537553816e-06\\
14.92	4.43124751189906e-06\\
14.96	4.36254542892382e-06\\
15	4.27144627550643e-06\\
15.04	4.1590897651735e-06\\
15.08	4.02672162034202e-06\\
15.12	3.87568687635841e-06\\
15.16	3.70742278932192e-06\\
15.2	3.52345140359523e-06\\
15.24	3.32537189203408e-06\\
15.28	3.11485259607518e-06\\
15.32	2.89362270687813e-06\\
15.36	2.66346379219635e-06\\
15.39	2.48608147456449e-06\\
15.42	2.30548579288934e-06\\
15.45	2.12246902605367e-06\\
15.48	1.93783062820965e-06\\
15.51	1.75237559396705e-06\\
15.54	1.56691299938937e-06\\
15.57	1.38225418954179e-06\\
15.6	1.19920795944018e-06\\
15.62	1.07846612592159e-06\\
15.64	9.5902111860386e-07\\
15.66	8.41089762099193e-07\\
15.68	7.2488063165969e-07\\
15.7	6.10600262803434e-07\\
15.72	4.9845886528857e-07\\
15.74	3.88670736436691e-07\\
15.75	3.34726249303662e-07\\
15.76	2.81450207936624e-07\\
15.77	2.28868708070048e-07\\
15.78	1.77007418979107e-07\\
15.79	1.25891585312608e-07\\
15.8	7.55459985299831e-08\\
15.81	2.59950156887251e-08\\
15.82	2.27374410138501e-08\\
15.83	7.06278752287433e-08\\
15.84	1.17653194612983e-07\\
15.85	1.63790731449966e-07\\
15.86	2.09018223251072e-07\\
15.87	2.533138376528e-07\\
15.88	2.96656149047062e-07\\
15.89	3.39024131860471e-07\\
15.9	3.80397214014498e-07\\
15.92	4.60078492680173e-07\\
15.94	5.35544071252068e-07\\
15.96	6.06645235799033e-07\\
15.98	6.73240707628275e-07\\
16	7.35196816190724e-07\\
16.02	7.9238767992913e-07\\
16.04	8.44695367574952e-07\\
16.06	8.92010016066244e-07\\
16.08	9.34229978708581e-07\\
16.1	9.71261850377771e-07\\
16.12	1.00302062698383e-06\\
16.14	1.0294296695763e-06\\
16.16	1.05042077368968e-06\\
16.18	1.06593415300001e-06\\
16.2	1.07591847246999e-06\\
16.22	1.08033072569628e-06\\
16.24	1.07913629172989e-06\\
16.26	1.07230877897256e-06\\
16.28	1.05983002303842e-06\\
16.3	1.04168992851183e-06\\
16.32	1.01788637103898e-06\\
16.34	9.884251398964e-07\\
16.36	9.53319742632285e-07\\
16.38	9.1259125843293e-07\\
16.4	8.66268222496029e-07\\
16.42	8.1438647496757e-07\\
16.44	7.56988990022095e-07\\
16.46	6.94125713191068e-07\\
16.48	6.25853342023487e-07\\
16.5	5.52235249103305e-07\\
16.52	4.73341214748592e-07\\
16.53	4.31939236922684e-07\\
16.54	3.89247275032019e-07\\
16.55	3.45275769844837e-07\\
16.56	3.00035562011316e-07\\
16.57	2.53537812178858e-07\\
16.58	2.05794086528322e-07\\
16.59	1.56816273070696e-07\\
16.6	1.06616622276819e-07\\
16.61	5.52077026290808e-08\\
16.62	2.60243055910692e-09\\
16.63	5.11859355092317e-08\\
16.64	1.06143838844399e-07\\
16.65	1.6225740561977e-07\\
16.66	2.19512430097533e-07\\
16.67	2.77894409759637e-07\\
16.68	3.37388553250461e-07\\
16.69	3.97979754868664e-07\\
16.71	5.22391530257164e-07\\
16.73	6.51003284329867e-07\\
16.75	7.83684258588736e-07\\
16.77	9.20299499135481e-07\\
16.79	1.06071009036889e-06\\
16.81	1.20477332804294e-06\\
16.83	1.35234288086923e-06\\
16.86	1.57994310715975e-06\\
16.89	1.81457603575172e-06\\
16.92	2.05570795467431e-06\\
16.95	2.30279163402197e-06\\
16.98	2.55526794885193e-06\\
17.01	2.81256734597823e-06\\
17.05	3.16213515167187e-06\\
17.09	3.51785835439352e-06\\
17.13	3.8783312516022e-06\\
17.17	4.24213968519323e-06\\
17.21	4.60786844878456e-06\\
17.26	5.06558468446959e-06\\
17.31	5.52138118310369e-06\\
17.36	5.97259298086832e-06\\
17.41	6.41663051445256e-06\\
17.46	6.85099834081404e-06\\
17.51	7.27331255526062e-06\\
17.57	7.76101188331738e-06\\
17.63	8.22448870759409e-06\\
17.69	8.66045486901413e-06\\
17.75	9.06599721178271e-06\\
17.81	9.43861704125789e-06\\
17.87	9.77626753078484e-06\\
17.94	1.01239400459927e-05\\
18.01	1.04203109545652e-05\\
18.08	1.06647614784282e-05\\
18.15	1.0857664243872e-05\\
18.23	1.10167801795812e-05\\
18.31	1.1113876022865e-05\\
18.4	1.1155254265146e-05\\
18.49	1.11336268982797e-05\\
18.59	1.10490548147574e-05\\
18.71	1.08869417428493e-05\\
19.14	1.02594831953735e-05\\
19.23	1.02177336003755e-05\\
19.31	1.02318781034015e-05\\
19.39	1.03026795536717e-05\\
19.47	1.04371306524615e-05\\
19.54	1.06115341122267e-05\\
19.62	1.08796107522824e-05\\
19.7	1.12235504201255e-05\\
19.78	1.16444695110319e-05\\
19.87	1.22089447885261e-05\\
19.97	1.29438029451756e-05\\
20.1	1.40515307441884e-05\\
20.49	1.80499486873317e-05\\
20.61	1.93435867299865e-05\\
20.72	2.04952439737222e-05\\
20.83	2.15844803066064e-05\\
20.93	2.24989967666344e-05\\
21.03	2.33247838406283e-05\\
21.13	2.40492420203692e-05\\
21.23	2.46632922580425e-05\\
21.33	2.51612700130977e-05\\
21.44	2.55722463930309e-05\\
21.55	2.58413450721064e-05\\
21.66	2.59746300237669e-05\\
21.78	2.59776330896137e-05\\
21.91	2.58350149714163e-05\\
22.06	2.55211261290447e-05\\
22.25	2.49761941708165e-05\\
22.67	2.37639971561169e-05\\
22.81	2.3529380916869e-05\\
22.93	2.34502460932421e-05\\
23.05	2.3504125185928e-05\\
23.16	2.36805815713879e-05\\
23.28	2.40136818077836e-05\\
23.42	2.4562833524648e-05\\
23.58	2.5194455309629e-05\\
23.72	2.57354705100756e-05\\
23.86	2.64707882763537e-05\\
24.17	2.82359806560353e-05\\
24.3	2.88217986192674e-05\\
24.42	2.9204154456944e-05\\
24.53	2.9394188668553e-05\\
24.64	2.94165683534475e-05\\
24.75	2.92665997810629e-05\\
24.86	2.89476762719472e-05\\
24.97	2.84705205625834e-05\\
25.09	2.77902373390496e-05\\
25.21	2.69737061790719e-05\\
25.35	2.59011574700084e-05\\
25.55	2.42843811544603e-05\\
25.77	2.26424470003887e-05\\
25.89	2.19126656250185e-05\\
25.99	2.14351418947271e-05\\
26.08	2.11251421752088e-05\\
26.17	2.09403027245672e-05\\
26.25	2.0886826008901e-05\\
26.33	2.0939501186233e-05\\
26.42	2.11232833517275e-05\\
26.51	2.14307297143593e-05\\
26.61	2.18990033949079e-05\\
26.74	2.26571550582186e-05\\
27.02	2.44280643996454e-05\\
27.12	2.49388975892052e-05\\
27.21	2.52795259543066e-05\\
27.3	2.54831338372944e-05\\
27.39	2.55394098946826e-05\\
27.48	2.54523914958616e-05\\
27.58	2.52096645593123e-05\\
27.7	2.4771074464437e-05\\
28.13	2.31071926400364e-05\\
28.24	2.29031694930771e-05\\
28.35	2.28349095730853e-05\\
28.47	2.29009456763461e-05\\
28.64	2.31484855072139e-05\\
28.83	2.3400565857188e-05\\
28.96	2.34350372057133e-05\\
29.09	2.33325809770146e-05\\
29.26	2.30538987063192e-05\\
29.53	2.26058740878142e-05\\
29.66	2.25243885483232e-05\\
29.78	2.25765768510425e-05\\
29.89	2.27470264379312e-05\\
30	2.30396298603194e-05\\
30.12	2.34950889590861e-05\\
30.25	2.41359758828624e-05\\
30.41	2.51014398589399e-05\\
30.66	2.68713918044499e-05\\
30.95	2.90417256218681e-05\\
31.13	3.03054472313124e-05\\
31.3	3.13679887095638e-05\\
31.46	3.22185249835033e-05\\
31.62	3.29091496038356e-05\\
31.79	3.34687946130726e-05\\
31.98	3.390361724834e-05\\
32.2	3.4207828684005e-05\\
32.46	3.43727639895789e-05\\
32.81	3.43827422575116e-05\\
33.25	3.44282236574015e-05\\
33.98	3.46059762115025e-05\\
34.24	3.44117775511338e-05\\
34.5	3.40180254740302e-05\\
34.81	3.33520128602231e-05\\
35.38	3.2128151950347e-05\\
35.62	3.18347472780044e-05\\
35.87	3.17165615339495e-05\\
36.54	3.15310550809663e-05\\
36.78	3.11921396991277e-05\\
37.7	2.97169621052165e-05\\
37.96	2.95934252561245e-05\\
38.24	2.96270071808758e-05\\
38.61	2.98546081268927e-05\\
39.12	3.01623645610193e-05\\
39.39	3.01442122115923e-05\\
39.65	2.9958221940237e-05\\
39.96	2.95637289574738e-05\\
40.51	2.88477880349285e-05\\
40.74	2.87337627814439e-05\\
40.96	2.87865189628247e-05\\
41.19	2.90059064890749e-05\\
41.49	2.94748790274968e-05\\
42.07	3.04362048869954e-05\\
42.32	3.06626555527041e-05\\
42.56	3.07076804961983e-05\\
42.81	3.05744067670463e-05\\
43.1	3.02369305559436e-05\\
43.94	2.9157948538612e-05\\
44.17	2.91025144329911e-05\\
44.39	2.92082108491371e-05\\
44.62	2.9482953904356e-05\\
44.89	2.99833787080303e-05\\
45.81	3.19272808666573e-05\\
46.05	3.21696006812168e-05\\
46.29	3.2226627141996e-05\\
46.54	3.20961202631642e-05\\
46.82	3.17621571594029e-05\\
47.22	3.10919097075303e-05\\
47.7	3.03353879731603e-05\\
47.98	3.00736179910585e-05\\
48.24	2.9998782902001e-05\\
48.52	3.00945467632279e-05\\
48.87	3.03986426765383e-05\\
49.62	3.11085700246669e-05\\
49.98	3.12442209130616e-05\\
50.38	3.12141416530503e-05\\
51.74	3.09475172487816e-05\\
52.1	3.11444764392582e-05\\
52.45	3.15168414880219e-05\\
52.81	3.20857929207348e-05\\
53.27	3.30276299756622e-05\\
54.1	3.48289026330508e-05\\
54.47	3.54318375347778e-05\\
54.82	3.58063823698788e-05\\
55.19	3.60013185262188e-05\\
55.69	3.60430857276313e-05\\
56.71	3.60910125051284e-05\\
58.05	3.6359797037671e-05\\
58.47	3.61351092016256e-05\\
59.01	3.56258302088936e-05\\
59.79	3.4914380780202e-05\\
60	3.48065786522631e-05\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.00999999999999801	2.47668344650225e-08\\
0.0200000000000031	7.51007337886092e-08\\
0.0300000000000011	1.25034126128862e-07\\
0.0399999999999991	1.748987794021e-07\\
0.0499999999999972	2.24667279088204e-07\\
0.0600000000000023	2.74312278485094e-07\\
0.0700000000000003	3.23806497181263e-07\\
0.0799999999999983	3.73122763671189e-07\\
0.100000000000001	4.7111336620536e-07\\
0.119999999999997	5.68069422029364e-07\\
0.140000000000001	6.63778954297816e-07\\
0.159999999999997	7.58033258079547e-07\\
0.18	8.506274742142e-07\\
0.200000000000003	9.41361096878158e-07\\
0.219999999999999	1.03003855935517e-06\\
0.240000000000002	1.11646957923614e-06\\
0.259999999999998	1.20046987020296e-06\\
0.289999999999999	1.32152525638843e-06\\
0.32	1.43614143001367e-06\\
0.350000000000001	1.54378486774581e-06\\
0.380000000000003	1.6439630433173e-06\\
0.409999999999997	1.73622707471993e-06\\
0.439999999999998	1.82017423133341e-06\\
0.469999999999999	1.89545027028689e-06\\
0.5	1.96175116016701e-06\\
0.530000000000001	2.01882480350421e-06\\
0.560000000000002	2.06647216417088e-06\\
0.590000000000003	2.10454830282835e-06\\
0.619999999999997	2.13296288097957e-06\\
0.649999999999999	2.15168038046151e-06\\
0.68	2.16071989754686e-06\\
0.710000000000001	2.16015488098958e-06\\
0.740000000000002	2.15011222350754e-06\\
0.770000000000003	2.13077102471467e-06\\
0.799999999999997	2.10236131754724e-06\\
0.829999999999998	2.0651621890631e-06\\
0.859999999999999	2.01949970542399e-06\\
0.890000000000001	1.96574470903149e-06\\
0.920000000000002	1.90431003539172e-06\\
0.950000000000003	1.8356477457118e-06\\
0.979999999999997	1.76024600849302e-06\\
1.01	1.67862583540635e-06\\
1.04	1.5913376412079e-06\\
1.07	1.49895751038713e-06\\
1.1	1.40208350734709e-06\\
1.13	1.30133180802752e-06\\
1.16	1.19733279975747e-06\\
1.19	1.09072683835199e-06\\
1.22	9.82160562110682e-07\\
1.25	8.72282573306592e-07\\
1.27	7.9862140937262e-07\\
1.29	7.24855071443224e-07\\
1.31	6.51172223612249e-07\\
1.33	5.77759291520448e-07\\
1.35	5.04800033452373e-07\\
1.37	4.32475012149997e-07\\
1.39	3.6096117492138e-07\\
1.41	2.90431346685706e-07\\
1.42	2.55588224482714e-07\\
1.43	2.21053831465965e-07\\
1.44	1.86848444308453e-07\\
1.45	1.52991941634125e-07\\
1.46	1.19503926823517e-07\\
1.47	8.64035919194466e-08\\
1.48	5.37097764332031e-08\\
1.49	2.14409247291584e-08\\
1.5	1.03848948823181e-08\\
1.51	4.17500420775823e-08\\
1.52	7.26372774841507e-08\\
1.53	1.03029801477498e-07\\
1.54	1.32911248071329e-07\\
1.55	1.62265678655096e-07\\
1.56	1.91077634079468e-07\\
1.57	2.19332136947484e-07\\
1.58	2.47014643194918e-07\\
1.6	3.00607946447132e-07\\
1.62	3.51751056401063e-07\\
1.64	4.00345553064493e-07\\
1.66	4.46301185767852e-07\\
1.68	4.89536209046691e-07\\
1.7	5.29977392111787e-07\\
1.72	5.67560157081842e-07\\
1.74	6.0222874913947e-07\\
1.76	6.33936241724535e-07\\
1.78	6.62644610920084e-07\\
1.8	6.883247817336e-07\\
1.82	7.10956521634908e-07\\
1.84	7.30528540908515e-07\\
1.86	7.47038337313697e-07\\
1.88	7.60492100925396e-07\\
1.9	7.70904708940985e-07\\
1.92	7.78299488928091e-07\\
1.94	7.82708091742267e-07\\
1.97	7.83811200031738e-07\\
2	7.78454526126338e-07\\
2.03	7.66844221547481e-07\\
2.06	7.49222919942686e-07\\
2.09	7.25867574393174e-07\\
2.12	6.97087136326688e-07\\
2.15	6.63219942690606e-07\\
2.18	6.24630889437233e-07\\
2.2	5.96472739486346e-07\\
2.22	5.66508831520227e-07\\
2.24	5.34863375931694e-07\\
2.26	5.01663845404941e-07\\
2.28	4.67040600999974e-07\\
2.3	4.31126497616643e-07\\
2.32	3.94056474948072e-07\\
2.34	3.55967037084288e-07\\
2.36	3.16995896773026e-07\\
2.38	2.77281503595697e-07\\
2.4	2.36962704571787e-07\\
2.42	1.96178211542956e-07\\
2.43	1.75654583948789e-07\\
2.44	1.55066302254404e-07\\
2.45	1.34430516630197e-07\\
2.46	1.13764291404833e-07\\
2.47	9.30845630608333e-08\\
2.48	7.24082063724212e-08\\
2.49	5.17519482583149e-08\\
2.5	3.11323873328552e-08\\
2.51	1.05659960444201e-08\\
2.52	9.9309352286264e-09\\
2.53	3.03422456342373e-08\\
2.54	5.06519896884182e-08\\
2.55	7.08444126835566e-08\\
2.56	9.09039051709147e-08\\
2.57	1.10815127599167e-07\\
2.58	1.30562921112311e-07\\
2.59	1.50132382852114e-07\\
2.61	1.88677876618631e-07\\
2.63	2.26337342400173e-07\\
2.65	2.63000767140856e-07\\
2.67	2.98562769572606e-07\\
2.69	3.32922853463548e-07\\
2.71	3.65985605878808e-07\\
2.73	3.97660965550499e-07\\
2.75	4.27864452756369e-07\\
2.77	4.56517352000802e-07\\
2.79	4.83546787775505e-07\\
2.81	5.08886021950672e-07\\
2.83	5.32474528313757e-07\\
2.86	5.64457719499326e-07\\
2.89	5.92225167211999e-07\\
2.92	6.15653666873599e-07\\
2.95	6.34653069694316e-07\\
2.98	6.49166294128492e-07\\
3.01	6.59169069265857e-07\\
3.04	6.64669477212601e-07\\
3.07	6.65707255207278e-07\\
3.1	6.62352998300707e-07\\
3.13	6.54706975290013e-07\\
3.16	6.42897972604515e-07\\
3.19	6.27081778328506e-07\\
3.22	6.07439641174114e-07\\
3.25	5.84176458945776e-07\\
3.28	5.5751899617865e-07\\
3.31	5.27713790028011e-07\\
3.34	4.9502508808195e-07\\
3.37	4.59732695597298e-07\\
3.4	4.22129684502919e-07\\
3.43	3.82520103624878e-07\\
3.45	3.5515304619965e-07\\
3.47	3.27127274131295e-07\\
3.49	2.98537999497237e-07\\
3.51	2.69481030837493e-07\\
3.53	2.40052469042756e-07\\
3.55	2.10348467241926e-07\\
3.57	1.80464789679466e-07\\
3.59	1.50496638504491e-07\\
3.61	1.20538338814097e-07\\
3.62	1.05592030916671e-07\\
3.63	9.06829980357931e-08\\
3.64	7.5822661857161e-08\\
3.65	6.10222957527268e-08\\
3.66	4.62930904603212e-08\\
3.67	3.16461024564104e-08\\
3.68	1.70922597603487e-08\\
3.69	2.64232771987574e-09\\
3.7	1.16930402781072e-08\\
3.71	2.59033625301675e-08\\
3.72	3.99783380281962e-08\\
3.73	5.39078059824307e-08\\
3.74	6.76818035584286e-08\\
3.75	8.12905625167078e-08\\
3.76	9.47244875232012e-08\\
3.77	1.07974177380575e-07\\
3.79	1.33884310562974e-07\\
3.81	1.58950010815685e-07\\
3.83	1.83103847165302e-07\\
3.85	2.06282142305017e-07\\
3.87	2.28425051104639e-07\\
3.89	2.49476766814089e-07\\
3.91	2.69385610265454e-07\\
3.93	2.88104184143739e-07\\
3.95	3.05589394829142e-07\\
3.97	3.21802618276304e-07\\
3.99	3.36709725064175e-07\\
4.01	3.50281159364335e-07\\
4.03	3.62491950091222e-07\\
4.05	3.73321780094877e-07\\
4.08	3.86944075928059e-07\\
4.11	3.9739136858658e-07\\
4.14	4.04653349883385e-07\\
4.17	4.0874250612497e-07\\
4.2	4.09693731518072e-07\\
4.23	4.07563562773023e-07\\
4.26	4.0242946502877e-07\\
4.29	3.94388917378806e-07\\
4.32	3.83558153655362e-07\\
4.35	3.70071235583098e-07\\
4.38	3.54078593469604e-07\\
4.41	3.35745787457235e-07\\
4.44	3.1525190387124e-07\\
4.47	2.92788160062437e-07\\
4.49	2.76817170380829e-07\\
4.51	2.60122144467655e-07\\
4.53	2.42766612843413e-07\\
4.55	2.24815423897806e-07\\
4.57	2.06334505304675e-07\\
4.59	1.87390640711323e-07\\
4.61	1.68051305997678e-07\\
4.63	1.48384314148129e-07\\
4.65	1.28457716732107e-07\\
4.67	1.08339533548425e-07\\
4.69	8.80975343551236e-08\\
4.7	7.79511739483909e-08\\
4.71	6.7799056799447e-08\\
4.72	5.7649499169972e-08\\
4.73	4.7510755766092e-08\\
4.74	3.73910247789141e-08\\
4.75	2.72984388726708e-08\\
4.76	1.7241048688442e-08\\
4.78	2.73631357410124e-09\\
4.79	1.26405992210565e-08\\
4.8	2.2478296732138e-08\\
4.81	3.22418074336882e-08\\
4.82	4.19236325461677e-08\\
4.83	5.15163693655727e-08\\
4.84	6.10127790814599e-08\\
4.85	7.04056951309658e-08\\
4.87	8.88531360587112e-08\\
4.89	1.06804149044039e-07\\
4.91	1.24206510389176e-07\\
4.93	1.41010322524057e-07\\
4.95	1.57168255187995e-07\\
4.97	1.72635648989632e-07\\
4.99	1.8737060796938e-07\\
5.01	2.01334080553382e-07\\
5.03	2.1448999320388e-07\\
5.05	2.26805283564517e-07\\
5.07	2.38249997757832e-07\\
5.09	2.48797340332306e-07\\
5.11	2.58423753688869e-07\\
5.14	2.71092980670065e-07\\
5.17	2.81590255365695e-07\\
5.2	2.89877334213942e-07\\
5.23	2.95932623283601e-07\\
5.26	2.99750984442828e-07\\
5.29	3.0134344377217e-07\\
5.32	3.00736900283113e-07\\
5.35	2.9797355786573e-07\\
5.38	2.93110405808731e-07\\
5.41	2.86218481965787e-07\\
5.44	2.77382167386974e-07\\
5.47	2.6669828314764e-07\\
5.5	2.54275270116888e-07\\
5.53	2.40232096384761e-07\\
5.56	2.24697234798593e-07\\
5.59	2.07807569473717e-07\\
5.61	1.95866081832638e-07\\
5.63	1.83430696136409e-07\\
5.65	1.70546771493438e-07\\
5.67	1.57260540856557e-07\\
5.69	1.43618970346422e-07\\
5.71	1.29669621018855e-07\\
5.73	1.15460432580306e-07\\
5.75	1.01039648543651e-07\\
5.77	8.64556234661479e-08\\
5.79	7.17566023881029e-08\\
5.81	5.69906424755689e-08\\
5.82	4.95974947033499e-08\\
5.83	4.22054850214544e-08\\
5.84	3.48204662476271e-08\\
5.85	2.74482905886413e-08\\
5.86	2.00947658029682e-08\\
5.87	1.27656351914081e-08\\
5.88	5.46658447053601e-09\\
5.89	1.79673577403064e-09\\
5.9	9.0187650752218e-09\\
5.91	1.61939956624051e-08\\
5.92	2.33169991914648e-08\\
5.93	3.03830814025808e-08\\
5.94	3.73856011698404e-08\\
5.95	4.43200537878577e-08\\
5.96	5.11813257164572e-08\\
5.98	6.46642959854042e-08\\
6	7.77954223697384e-08\\
6.02	9.05372769568673e-08\\
6.04	1.02854094597757e-07\\
6.06	1.14711881049186e-07\\
6.08	1.26078571215804e-07\\
6.1	1.36924026095266e-07\\
6.12	1.47220141378719e-07\\
6.14	1.56940964604906e-07\\
6.16	1.66062677441959e-07\\
6.18	1.74563623181172e-07\\
6.2	1.82424445733418e-07\\
6.22	1.89628089781895e-07\\
6.25	1.99169753977032e-07\\
6.28	2.07160279723888e-07\\
6.31	2.13571710721862e-07\\
6.34	2.18388033516196e-07\\
6.37	2.2160500871661e-07\\
6.4	2.23230107303369e-07\\
6.43	2.2328210601026e-07\\
6.46	2.21790902657961e-07\\
6.49	2.18797015308751e-07\\
6.52	2.14351076380711e-07\\
6.55	2.08513388470199e-07\\
6.58	2.01353173313059e-07\\
6.61	1.92948048638815e-07\\
6.64	1.83383270258414e-07\\
6.67	1.72750911679971e-07\\
6.7	1.6114916378075e-07\\
6.73	1.48681432094243e-07\\
6.76	1.35455596616161e-07\\
6.78	1.26272084298413e-07\\
6.8	1.16834809150879e-07\\
6.82	1.07177849272846e-07\\
6.84	9.7335633462226e-08\\
6.86	8.73427394416432e-08\\
6.88	7.72338526177475e-08\\
6.9	6.70435968416408e-08\\
6.92	5.68063897609717e-08\\
6.94	4.65564411397546e-08\\
6.95	4.14372728310701e-08\\
6.96	3.63275654423487e-08\\
6.97	3.12314624410726e-08\\
6.98	2.61530969081791e-08\\
6.99	2.10965226508334e-08\\
7	1.60657818677105e-08\\
7.01	1.10648622281267e-08\\
7.02	6.09769473363474e-09\\
7.03	1.16816807589331e-09\\
7.04	3.71988587394626e-09\\
7.05	8.56267755462662e-09\\
7.06	1.33565114947628e-08\\
7.07	1.80977200222501e-08\\
7.08	2.27827312350331e-08\\
7.09	2.74080140135166e-08\\
7.1	3.19701267456799e-08\\
7.11	3.64656878476174e-08\\
7.13	4.52440148075137e-08\\
7.15	5.37175451101526e-08\\
7.17	6.18620787181543e-08\\
7.19	6.96547925749828e-08\\
7.21	7.70743096449189e-08\\
7.23	8.41007186169423e-08\\
7.25	9.07155795562379e-08\\
7.27	9.69020760365184e-08\\
7.29	1.02644935408021e-07\\
7.31	1.07930538314458e-07\\
7.33	1.12746909222931e-07\\
7.35	1.17083746819839e-07\\
7.37	1.20932402626835e-07\\
7.39	1.242859402652e-07\\
7.41	1.27139116057476e-07\\
7.43	1.29488362378411e-07\\
7.45	1.31331795750384e-07\\
7.47	1.32669187822163e-07\\
7.49	1.33501946428739e-07\\
7.52	1.33811972100108e-07\\
7.55	1.33010666088252e-07\\
7.58	1.3112268757691e-07\\
7.61	1.28180096009928e-07\\
7.64	1.24222076764301e-07\\
7.67	1.1929440883977e-07\\
7.7	1.13449127601617e-07\\
7.72	1.09070754977539e-07\\
7.74	1.04328488244475e-07\\
7.76	9.92416417926273e-08\\
7.78	9.3830475645968e-08\\
7.8	8.81160337070833e-08\\
7.82	8.21200201878406e-08\\
7.84	7.58648712459953e-08\\
7.86	6.93735176221105e-08\\
7.88	6.26693812791997e-08\\
7.9	5.57763344675186e-08\\
7.92	4.87185309432285e-08\\
7.94	4.15203508280579e-08\\
7.96	3.42063431778247e-08\\
7.97	3.05135916927819e-08\\
7.98	2.68011331145108e-08\\
7.99	2.30720191013896e-08\\
8	1.93293153641803e-08\\
8.01	1.55761126635454e-08\\
8.02	1.1815458992024e-08\\
8.03	8.05038416570221e-09\\
8.04	4.28390471199941e-09\\
8.05	5.19034103468905e-10\\
8.06	3.24123908449388e-09\\
8.07	6.99395881081615e-09\\
8.08	1.07361639938963e-08\\
8.09	1.44649532747628e-08\\
8.1	1.81774370556785e-08\\
8.11	2.1870762855527e-08\\
8.12	2.55421122549486e-08\\
8.13	2.91886908152817e-08\\
8.15	3.63969833005873e-08\\
8.17	4.34733298614212e-08\\
8.19	5.03972945135305e-08\\
8.21	5.71487765442051e-08\\
8.23	6.37085336580761e-08\\
8.25	7.00580881927322e-08\\
8.27	7.6179943555975e-08\\
8.29	8.20574873865646e-08\\
8.31	8.76751516291978e-08\\
8.33	9.30183731267399e-08\\
8.36	1.0048935201087e-07\\
8.39	1.07271733552778e-07\\
8.42	1.13330272694361e-07\\
8.45	1.18635604383577e-07\\
8.48	1.23164355535263e-07\\
8.51	1.26899118606568e-07\\
8.54	1.29828594411921e-07\\
8.57	1.31947387294268e-07\\
8.6	1.3325611433654e-07\\
8.63	1.33761216570931e-07\\
8.66	1.33474750942518e-07\\
8.69	1.32414327226282e-07\\
8.72	1.30602733806035e-07\\
8.75	1.2806776247784e-07\\
8.78	1.24841923431017e-07\\
8.81	1.20962070416101e-07\\
8.84	1.16469067764428e-07\\
8.87	1.11407535459584e-07\\
8.9	1.05825275128083e-07\\
8.93	9.97729529442696e-08\\
8.96	9.33037393088856e-08\\
8.99	8.64728018940548e-08\\
9.02	7.93368830025737e-08\\
9.05	7.19539006024141e-08\\
9.08	6.43824540494062e-08\\
9.1	5.92592450694797e-08\\
9.12	5.4095888277031e-08\\
9.14	4.89097427952892e-08\\
9.16	4.37180337916107e-08\\
9.18	3.85377415858438e-08\\
9.2	3.33856656497701e-08\\
9.22	2.82782767515895e-08\\
9.24	2.32317116099085e-08\\
9.26	1.82617148512824e-08\\
9.27	1.5810221860261e-08\\
9.28	1.3383570886706e-08\\
9.29	1.09835945447232e-08\\
9.3	8.61210330064002e-09\\
9.31	6.27085981213123e-09\\
9.32	3.96161314271798e-09\\
9.33	1.68605339700765e-09\\
9.34	5.54174379665433e-10\\
9.35	2.75741613011239e-09\\
9.36	4.9220900447249e-09\\
9.37	7.04668243740629e-09\\
9.38	9.12966648613602e-09\\
9.39	1.11695999886815e-08\\
9.4	1.31650508238675e-08\\
9.41	1.51146675189815e-08\\
9.42	1.70171297609437e-08\\
9.44	2.06754923140799e-08\\
9.46	2.41304418804016e-08\\
9.48	2.73731190430591e-08\\
9.5	3.03953983167555e-08\\
9.52	3.31899878891224e-08\\
9.54	3.5750427482313e-08\\
9.56	3.80710616229237e-08\\
9.58	4.0147079355256e-08\\
9.6	4.1974532417763e-08\\
9.62	4.35502680360036e-08\\
9.64	4.48720637949713e-08\\
9.66	4.59384767287163e-08\\
9.68	4.67489178590771e-08\\
9.7	4.73036346301991e-08\\
9.72	4.76036702788158e-08\\
9.74	4.76509146977708e-08\\
9.76	4.74479962937594e-08\\
9.78	4.6998388143924e-08\\
9.8	4.63062295916758e-08\\
9.82	4.53764621882372e-08\\
9.84	4.42147096364044e-08\\
9.86	4.28272279962322e-08\\
9.88	4.12209870972151e-08\\
9.9	3.94035362769238e-08\\
9.92	3.73830642563809e-08\\
9.94	3.5168238148623e-08\\
9.96	3.2768319238121e-08\\
9.98	3.01930299413656e-08\\
10	2.74525085948536e-08\\
10.02	2.45573141901263e-08\\
10.04	2.15184312615583e-08\\
10.06	1.83471356249956e-08\\
10.08	1.50549564974184e-08\\
10.09	1.33672224658878e-08\\
10.1	1.16537272077153e-08\\
10.11	9.91597509165614e-09\\
10.12	8.15548606628273e-09\\
10.13	6.37379565998335e-09\\
10.14	4.57242366858694e-09\\
10.15	2.75293387799232e-09\\
10.16	9.1686258030467e-10\\
10.17	9.34227660523525e-10\\
10.18	2.79879108230261e-09\\
10.19	4.67526038603779e-09\\
10.2	6.56208431078057e-09\\
10.21	8.45768425453198e-09\\
10.22	1.03605323260685e-08\\
10.23	1.22690694745333e-08\\
10.24	1.41817368018131e-08\\
10.26	1.80133311822675e-08\\
10.28	2.18430735502171e-08\\
10.3	2.56588849655476e-08\\
10.32	2.94488804721348e-08\\
10.34	3.32013582530706e-08\\
10.36	3.69049236582225e-08\\
10.38	4.05484287178857e-08\\
10.4	4.41211056404274e-08\\
10.42	4.76124924263002e-08\\
10.45	5.26752738658458e-08\\
10.48	5.75004678382622e-08\\
10.51	6.2058184618269e-08\\
10.54	6.63209893708937e-08\\
10.57	7.02640533673363e-08\\
10.6	7.38652799981934e-08\\
10.63	7.71054902038218e-08\\
10.66	7.99683810809094e-08\\
10.69	8.24406589218795e-08\\
10.72	8.45120900784172e-08\\
10.75	8.61755655718848e-08\\
10.78	8.7426946364356e-08\\
10.81	8.82651823456475e-08\\
10.84	8.86922084678733e-08\\
10.87	8.87129051849387e-08\\
10.9	8.83349489168379e-08\\
10.93	8.75687501886259e-08\\
10.96	8.64273381564833e-08\\
10.99	8.49262121412276e-08\\
11.02	8.30831881212952e-08\\
11.05	8.09181842811565e-08\\
11.08	7.84530901102994e-08\\
11.11	7.57115282764312e-08\\
11.14	7.27187249464178e-08\\
11.17	6.95012539412523e-08\\
11.2	6.60867349153007e-08\\
11.23	6.25038043350717e-08\\
11.26	5.87817171246954e-08\\
11.29	5.4950224776765e-08\\
11.32	5.10392648252144e-08\\
11.35	4.70788540777492e-08\\
11.38	4.30987424995305e-08\\
11.41	3.91283350086084e-08\\
11.44	3.51963771302063e-08\\
11.47	3.13308161530676e-08\\
11.5	2.75585526161044e-08\\
11.53	2.39053530919735e-08\\
11.56	2.03956332915934e-08\\
11.59	1.70523192204829e-08\\
11.61	1.49264631824858e-08\\
11.63	1.28899329533935e-08\\
11.65	1.09482502034788e-08\\
11.67	9.10653733202887e-09\\
11.69	7.36956390130991e-09\\
11.71	5.74167698562223e-09\\
11.73	4.22684485588342e-09\\
11.74	3.51294405868664e-09\\
11.75	2.82859130000986e-09\\
11.76	2.17415774607049e-09\\
11.77	1.55000249636538e-09\\
11.78	9.56442951470598e-10\\
11.79	3.93775738873561e-10\\
11.8	1.37726189149774e-10\\
11.81	6.37826691458586e-10\\
11.82	1.10630245734918e-09\\
11.83	1.54297462441802e-09\\
11.84	1.94767395308937e-09\\
11.85	2.32027366642478e-09\\
11.86	2.66066149809922e-09\\
11.87	2.96875267558148e-09\\
11.88	3.24449297500036e-09\\
11.89	3.48787139883825e-09\\
11.9	3.69886366091056e-09\\
11.91	3.877522152169e-09\\
11.92	4.02388964073739e-09\\
11.93	4.13804051260245e-09\\
11.94	4.22007542559857e-09\\
11.95	4.27012680816629e-09\\
11.96	4.28834893103792e-09\\
11.97	4.27491882369743e-09\\
11.98	4.23004773012789e-09\\
11.99	4.15393788245769e-09\\
12	4.04686177473285e-09\\
12.01	3.90908609675406e-09\\
12.02	3.74092397228506e-09\\
12.03	3.5426628642153e-09\\
12.04	3.3146727168158e-09\\
12.05	3.05731217135353e-09\\
12.06	2.77096354430677e-09\\
12.07	2.45603893709724e-09\\
12.08	2.11295457521572e-09\\
12.09	1.7421783113882e-09\\
12.1	1.34417173586539e-09\\
12.11	9.19423474461925e-10\\
12.12	4.68427651751301e-10\\
12.13	8.27334081041428e-12\\
12.14	5.10155746449687e-10\\
12.15	1.03664967991655e-09\\
12.16	1.58719304586933e-09\\
12.17	2.16119289481989e-09\\
12.18	2.75803504596142e-09\\
12.19	3.37709859778204e-09\\
12.21	4.67933328611548e-09\\
12.23	6.06267558287456e-09\\
12.25	7.52167789828725e-09\\
12.27	9.05071530761088e-09\\
12.29	1.06440655886212e-08\\
12.31	1.22957975662602e-08\\
12.33	1.39998815460421e-08\\
12.35	1.57501948128116e-08\\
12.38	1.84488298225673e-08\\
12.41	2.12164779208178e-08\\
12.44	2.4031954375657e-08\\
12.47	2.68740817868574e-08\\
12.5	2.97219176733847e-08\\
12.53	3.25548503961928e-08\\
12.56	3.5352753123466e-08\\
12.59	3.80961394760448e-08\\
12.62	4.07662234027953e-08\\
12.65	4.33451431022899e-08\\
12.68	4.58160260914502e-08\\
12.71	4.81630858920551e-08\\
12.75	5.10748077327476e-08\\
12.79	5.37094752234166e-08\\
12.83	5.6040315824035e-08\\
12.87	5.80451226445382e-08\\
12.91	5.97064004674147e-08\\
12.95	6.1011404239022e-08\\
12.99	6.19524056066426e-08\\
13.03	6.25264295890347e-08\\
13.07	6.27353251438361e-08\\
13.11	6.25855562147348e-08\\
13.15	6.20880117187979e-08\\
13.19	6.12578259203565e-08\\
13.23	6.01140006968274e-08\\
13.27	5.8679061255311e-08\\
13.31	5.69788060918141e-08\\
13.35	5.50417522275872e-08\\
13.39	5.28987912312102e-08\\
13.43	5.05826862349116e-08\\
13.48	4.74962718827289e-08\\
13.53	4.42616247408057e-08\\
13.58	4.09483685653487e-08\\
13.63	3.76256516226711e-08\\
13.69	3.37203558508909e-08\\
13.76	2.94152983303351e-08\\
13.93	2.09717245017991e-08\\
13.97	1.95344815385847e-08\\
14.01	1.83396938187069e-08\\
14.04	1.76087601579675e-08\\
14.07	1.70227001563287e-08\\
14.1	1.65832537127133e-08\\
14.13	1.62910788452554e-08\\
14.15	1.61779791527767e-08\\
14.17	1.6129807429251e-08\\
14.19	1.61459931784553e-08\\
14.21	1.62257416770032e-08\\
14.24	1.64623389093221e-08\\
14.27	1.6835618483083e-08\\
14.3	1.73405337596746e-08\\
14.33	1.79712485703713e-08\\
14.37	1.89962469914118e-08\\
14.41	2.02150914754539e-08\\
14.47	2.23628554848797e-08\\
14.63	2.94189731813745e-08\\
14.69	3.23256865692808e-08\\
14.74	3.47588657914508e-08\\
14.79	3.71507377267122e-08\\
14.84	3.94555737806133e-08\\
14.89	4.16307830115567e-08\\
14.94	4.36375780915865e-08\\
14.99	4.54416719685779e-08\\
15.04	4.70138289640571e-08\\
15.09	4.83302788602897e-08\\
15.14	4.93730205539585e-08\\
15.19	5.01300546842077e-08\\
15.24	5.0595335671249e-08\\
15.29	5.07688714577334e-08\\
15.34	5.06563691442983e-08\\
15.39	5.02690808715783e-08\\
15.44	4.96233958428543e-08\\
15.49	4.87403613210611e-08\\
15.55	4.74029493926526e-08\\
15.61	4.58098409042856e-08\\
15.67	4.40163235843159e-08\\
15.74	4.17495726974231e-08\\
15.82	3.90476906706095e-08\\
15.95	3.47579736178389e-08\\
16.05	3.18459681328397e-08\\
16.12	3.01368007033119e-08\\
16.18	2.89376608686051e-08\\
16.23	2.81462463600736e-08\\
16.28	2.75551304024819e-08\\
16.32	2.72307112717838e-08\\
16.36	2.70396481916967e-08\\
16.4	2.69813637925496e-08\\
16.44	2.70535565383075e-08\\
16.48	2.72523194081156e-08\\
16.53	2.76704891683588e-08\\
16.58	2.82643022671301e-08\\
16.64	2.91850475821052e-08\\
16.71	3.0502996195591e-08\\
16.81	3.27234501302143e-08\\
16.98	3.68984992750513e-08\\
17.06	3.88072111618501e-08\\
17.13	4.03459190549437e-08\\
17.2	4.17063509260007e-08\\
17.27	4.28448012655685e-08\\
17.34	4.37280488642637e-08\\
17.4	4.42650680330035e-08\\
17.46	4.45912907565811e-08\\
17.53	4.47048607456784e-08\\
17.6	4.45400239955802e-08\\
17.67	4.41163194291414e-08\\
17.74	4.3462476839027e-08\\
17.82	4.24803804976839e-08\\
17.91	4.1152515330973e-08\\
18.02	3.93496145318934e-08\\
18.28	3.53119336986553e-08\\
18.36	3.43761980035376e-08\\
18.44	3.36634259793232e-08\\
18.51	3.32428060638147e-08\\
18.58	3.30205159908612e-08\\
18.65	3.29963972129174e-08\\
18.72	3.31625423621184e-08\\
18.79	3.35039521992088e-08\\
18.87	3.40808834975609e-08\\
18.97	3.50223959442613e-08\\
19.16	3.71647754468976e-08\\
19.3	3.87113358730116e-08\\
19.4	3.96419348109718e-08\\
19.49	4.02869271488342e-08\\
19.58	4.07106254527978e-08\\
19.67	4.08913042796767e-08\\
19.76	4.08233406903922e-08\\
19.85	4.05165902935918e-08\\
19.94	3.99951177960914e-08\\
20.04	3.92078514900841e-08\\
20.16	3.80599200684381e-08\\
20.37	3.58696972403696e-08\\
20.53	3.43780909512464e-08\\
20.64	3.35739949302845e-08\\
20.74	3.30455701687707e-08\\
20.83	3.27489347387412e-08\\
20.92	3.26214730520525e-08\\
21.02	3.26644973263892e-08\\
21.13	3.29026140490501e-08\\
21.27	3.34120764936641e-08\\
21.66	3.49998015444451e-08\\
21.79	3.52711225219833e-08\\
21.91	3.53241722555175e-08\\
22.03	3.51798707728166e-08\\
22.16	3.48207381307003e-08\\
22.31	3.42063523424228e-08\\
22.59	3.28418177863452e-08\\
22.77	3.20929740572946e-08\\
22.91	3.16950449226245e-08\\
23.04	3.15034525870053e-08\\
23.17	3.14836055809148e-08\\
23.32	3.16431623006404e-08\\
23.53	3.20704494611661e-08\\
23.82	3.2655649670773e-08\\
23.98	3.27962202456436e-08\\
24.13	3.27456729055832e-08\\
24.28	3.25102369805689e-08\\
24.44	3.20815740611461e-08\\
24.65	3.13396595318713e-08\\
25.04	2.99771579891083e-08\\
25.21	2.95833304702563e-08\\
25.37	2.93731905157945e-08\\
25.54	2.93125670057608e-08\\
25.75	2.94117216932371e-08\\
26.41	2.98555642417515e-08\\
26.67	2.9769712579191e-08\\
27.58	2.92792110767874e-08\\
27.99	2.94152557149546e-08\\
28.35	2.94703085241171e-08\\
28.62	2.93405680601448e-08\\
28.92	2.90220371836374e-08\\
29.62	2.82197401732552e-08\\
29.9	2.81181692395265e-08\\
30.23	2.81715873898989e-08\\
31.12	2.84057078896188e-08\\
32.38	2.84511839993972e-08\\
34.47	2.92195874243916e-08\\
35.2	2.95012381257798e-08\\
35.93	2.95769502298985e-08\\
36.54	2.97140501715206e-08\\
37.13	3.00343774619723e-08\\
38.06	3.05508199698805e-08\\
38.59	3.0655040541624e-08\\
39.24	3.05982721197232e-08\\
40.2	3.05132002117054e-08\\
40.69	3.06610852049531e-08\\
41.24	3.10139407084385e-08\\
42.29	3.17385986052369e-08\\
42.82	3.18912132947494e-08\\
44.64	3.22277904865915e-08\\
45.44	3.2773277132875e-08\\
46.08	3.31353146470593e-08\\
46.58	3.3229872830427e-08\\
47.26	3.31450289681555e-08\\
47.98	3.31092435042628e-08\\
48.52	3.328083227191e-08\\
50.31	3.4055221706807e-08\\
50.99	3.39594725839331e-08\\
51.78	3.38896415550704e-08\\
52.32	3.40470471909109e-08\\
53.07	3.44894805297458e-08\\
53.81	3.48644424182057e-08\\
54.37	3.49449666999709e-08\\
55.26	3.48308511118083e-08\\
56	3.48334947928337e-08\\
56.79	3.50572907619759e-08\\
57.74	3.52899385108031e-08\\
58.59	3.52613498529465e-08\\
59.43	3.52906244809606e-08\\
60	3.54971726767373e-08\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
0.00999999999999801	2.49936671236993e-08\\
0.0200000000000031	7.49680853977035e-08\\
0.0300000000000011	1.24901376316404e-07\\
0.0399999999999991	1.74765896702971e-07\\
0.0499999999999972	2.24534244104011e-07\\
0.0600000000000023	2.74179070137251e-07\\
0.0700000000000003	3.2367307988059e-07\\
0.0799999999999983	3.72989091594691e-07\\
0.100000000000001	4.70979058105771e-07\\
0.119999999999997	5.67934134539737e-07\\
0.140000000000001	6.63642186267388e-07\\
0.159999999999997	7.57894424348741e-07\\
0.18	8.50485765090774e-07\\
0.200000000000003	9.41215590098092e-07\\
0.219999999999999	1.02988804855187e-06\\
0.240000000000002	1.11631269827354e-06\\
0.259999999999998	1.20030502657942e-06\\
0.289999999999999	1.32134499928579e-06\\
0.32	1.435940703476e-06\\
0.350000000000001	1.54355788891179e-06\\
0.380000000000003	1.64370307865133e-06\\
0.409999999999997	1.73592652172975e-06\\
0.439999999999998	1.81982466332394e-06\\
0.469999999999999	1.89504232149725e-06\\
0.5	1.96127467943028e-06\\
0.530000000000001	2.01826890801305e-06\\
0.560000000000002	2.0658252859115e-06\\
0.590000000000003	2.10379818690035e-06\\
0.619999999999997	2.13209675055874e-06\\
0.649999999999999	2.15068496291877e-06\\
0.68	2.1595816314157e-06\\
0.710000000000001	2.15885992589413e-06\\
0.740000000000002	2.1486465873979e-06\\
0.770000000000003	2.12912075357394e-06\\
0.799999999999997	2.10051248164476e-06\\
0.829999999999998	2.06310110229378e-06\\
0.859999999999999	2.01721308767437e-06\\
0.890000000000001	1.96321963669106e-06\\
0.920000000000002	1.90153424928321e-06\\
0.950000000000003	1.83260963047106e-06\\
0.979999999999997	1.75693475951727e-06\\
1.01	1.67503157875774e-06\\
1.04	1.58745146095454e-06\\
1.07	1.49477162456344e-06\\
1.1	1.3975913026264e-06\\
1.13	1.29652796252783e-06\\
1.16	1.19221322545711e-06\\
1.19	1.08528896290102e-06\\
1.22	9.7640314065125e-07\\
1.25	8.66205893454305e-07\\
1.27	7.92332765352659e-07\\
1.29	7.18355720332928e-07\\
1.31	6.44463887134086e-07\\
1.33	5.70844115870533e-07\\
1.35	4.97680613739346e-07\\
1.37	4.25154438218065e-07\\
1.39	3.53442954062189e-07\\
1.41	2.82719445948222e-07\\
1.42	2.4778112434549e-07\\
1.43	2.13152697665863e-07\\
1.44	1.78854462744447e-07\\
1.45	1.44906396419139e-07\\
1.46	1.11328138117882e-07\\
1.47	7.81389367040078e-08\\
1.48	4.535769813214e-08\\
1.49	1.30029127423824e-08\\
1.5	1.89075842411693e-08\\
1.51	5.03555398414974e-08\\
1.52	8.13239450230144e-08\\
1.53	1.11795941813255e-07\\
1.54	1.41755116264525e-07\\
1.55	1.71185502730717e-07\\
1.56	2.00071587074911e-07\\
1.57	2.28398304836463e-07\\
1.59	2.83315872637592e-07\\
1.61	3.35827426917831e-07\\
1.63	3.85830142415474e-07\\
1.65	4.3322934700066e-07\\
1.67	4.77938646161131e-07\\
1.69	5.19880234293107e-07\\
1.71	5.58984918529244e-07\\
1.73	5.95192215883328e-07\\
1.75	6.28450557315385e-07\\
1.77	6.58717226328809e-07\\
1.79	6.85958417776592e-07\\
1.81	7.10149269020918e-07\\
1.83	7.31273839465582e-07\\
1.85	7.49325020742924e-07\\
1.87	7.64304561916453e-07\\
1.89	7.76222799888969e-07\\
1.91	7.85098728289723e-07\\
1.93	7.90959730631966e-07\\
1.96	7.94178503162785e-07\\
1.99	7.90849889106808e-07\\
2.02	7.8116727767182e-07\\
2.05	7.65361116950399e-07\\
2.08	7.43697094136234e-07\\
2.11	7.16473688881944e-07\\
2.14	6.84019678084574e-07\\
2.17	6.46691581406585e-07\\
2.2	6.04870717607103e-07\\
2.22	5.74692491851797e-07\\
2.24	5.42820619524589e-07\\
2.26	5.09382648306639e-07\\
2.28	4.74509139198924e-07\\
2.3	4.38333089458054e-07\\
2.32	4.00989551654454e-07\\
2.34	3.62615244482477e-07\\
2.36	3.23348119427637e-07\\
2.38	2.83326885429477e-07\\
2.4	2.42690637562589e-07\\
2.42	2.0157840018143e-07\\
2.43	1.80887116043115e-07\\
2.44	1.60128711764015e-07\\
2.45	1.39320371576281e-07\\
2.46	1.18479186844138e-07\\
2.47	9.76221591187564e-08\\
2.48	7.67661758520565e-08\\
2.49	5.5928023838124e-08\\
2.5	3.51243244500539e-08\\
2.52	6.31388821053719e-09\\
2.53	2.69159093174434e-08\\
2.54	4.74184664316925e-08\\
2.55	6.78057626885196e-08\\
2.56	8.80622071211293e-08\\
2.57	1.08172399539104e-07\\
2.58	1.28121182002901e-07\\
2.59	1.47893613926694e-07\\
2.61	1.86850978167044e-07\\
2.63	2.24930049495843e-07\\
2.65	2.62020712213713e-07\\
2.67	2.98017559238955e-07\\
2.69	3.32819988335845e-07\\
2.71	3.66332563047047e-07\\
2.73	3.98465180863975e-07\\
2.75	4.29133297759455e-07\\
2.77	4.58258079556334e-07\\
2.79	4.85766601104734e-07\\
2.81	5.11591977794025e-07\\
2.83	5.35673460100965e-07\\
2.86	5.68408455638947e-07\\
2.89	5.96941591611729e-07\\
2.92	6.21148360846261e-07\\
2.95	6.4093698126864e-07\\
2.98	6.5624861127216e-07\\
3.01	6.67056859411327e-07\\
3.04	6.73367613787593e-07\\
3.07	6.75218326599719e-07\\
3.1	6.72677205520813e-07\\
3.13	6.65842181459006e-07\\
3.16	6.54839621848e-07\\
3.19	6.3982293808636e-07\\
3.22	6.20971126839014e-07\\
3.25	5.98486857996607e-07\\
3.28	5.72594646796504e-07\\
3.31	5.43538987757807e-07\\
3.34	5.1158213562679e-07\\
3.37	4.77001892890149e-07\\
3.4	4.40089452123193e-07\\
3.43	4.01147102701915e-07\\
3.45	3.74211061970354e-07\\
3.47	3.46604653962097e-07\\
3.49	3.1842268949793e-07\\
3.51	2.89760506210266e-07\\
3.53	2.60713828477573e-07\\
3.55	2.31378364640265e-07\\
3.57	2.01849563833371e-07\\
3.59	1.72222281631464e-07\\
3.61	1.42590534437429e-07\\
3.63	1.13047129385453e-07\\
3.64	9.83371923547756e-08\\
3.65	8.36834909773704e-08\\
3.66	6.90971872753273e-08\\
3.67	5.45893172575097e-08\\
3.68	4.01707834351418e-08\\
3.69	2.58523746784314e-08\\
3.7	1.16446852626224e-08\\
3.71	2.44178371045355e-09\\
3.72	1.63967376479053e-08\\
3.73	3.02100878548098e-08\\
3.74	4.38718348383298e-08\\
3.75	5.73722019581029e-08\\
3.76	7.07016015172268e-08\\
3.77	8.38506320128832e-08\\
3.78	9.68100802747397e-08\\
3.79	1.09570957665116e-07\\
3.81	1.34462183676511e-07\\
3.83	1.58456730148949e-07\\
3.85	1.81490709753575e-07\\
3.87	2.03504036636773e-07\\
3.89	2.24440587717082e-07\\
3.91	2.44248420955367e-07\\
3.93	2.62879697608505e-07\\
3.95	2.80290925854912e-07\\
3.97	2.96443077643199e-07\\
3.99	3.1130152866403e-07\\
4.01	3.24836161451868e-07\\
4.03	3.37021497355172e-07\\
4.05	3.47836578313095e-07\\
4.07	3.57265076677909e-07\\
4.09	3.65295282690042e-07\\
4.11	3.7192008813459e-07\\
4.14	3.79217793186996e-07\\
4.17	3.83358904756375e-07\\
4.2	3.8437603995236e-07\\
4.23	3.82323501767268e-07\\
4.26	3.77276675281802e-07\\
4.29	3.69330828477442e-07\\
4.32	3.58600379985069e-07\\
4.35	3.4521749018073e-07\\
4.38	3.29330986025619e-07\\
4.41	3.11104948343227e-07\\
4.44	2.90717258314175e-07\\
4.46	2.76017989639243e-07\\
4.48	2.60501335818075e-07\\
4.5	2.44228231957031e-07\\
4.52	2.27261315181064e-07\\
4.54	2.09664683452039e-07\\
4.56	1.91503689518027e-07\\
4.58	1.72844622443515e-07\\
4.6	1.53754683934216e-07\\
4.62	1.34301538355291e-07\\
4.64	1.14553233915808e-07\\
4.66	9.45778843517217e-08\\
4.67	8.45263436248849e-08\\
4.68	7.444352580538e-08\\
4.69	6.43378997454391e-08\\
4.7	5.42178866413879e-08\\
4.71	4.40918582007205e-08\\
4.72	3.39681450429849e-08\\
4.73	2.38550226473979e-08\\
4.74	1.3760724488769e-08\\
4.75	3.69338384230236e-09\\
4.76	6.33890893766381e-09\\
4.77	1.63281475056065e-08\\
4.78	2.62664277012699e-08\\
4.79	3.61459012684455e-08\\
4.8	4.59588763600635e-08\\
4.81	5.56976754869251e-08\\
4.82	6.53547856643631e-08\\
4.83	7.49227876920981e-08\\
4.85	9.3762481049793e-08\\
4.87	1.12159826452158e-07\\
4.89	1.30060113387764e-07\\
4.91	1.47410852843731e-07\\
4.93	1.64162020625795e-07\\
4.95	1.80266049721152e-07\\
4.97	1.95678112568078e-07\\
4.99	2.10356134039097e-07\\
5.01	2.24260931812076e-07\\
5.03	2.37356233324745e-07\\
5.05	2.49608894808575e-07\\
5.07	2.60988827513761e-07\\
5.1	2.76364447336891e-07\\
5.13	2.89639630661905e-07\\
5.16	3.0075384165342e-07\\
5.19	3.09663298735825e-07\\
5.22	3.1634101613945e-07\\
5.25	3.20776534003149e-07\\
5.28	3.22975870260171e-07\\
5.31	3.22961046981199e-07\\
5.34	3.20769731885796e-07\\
5.37	3.16454653182857e-07\\
5.4	3.10082952091736e-07\\
5.43	3.01735403698702e-07\\
5.46	2.91505602682387e-07\\
5.49	2.79499026080922e-07\\
5.52	2.65832226349058e-07\\
5.55	2.50631503407954e-07\\
5.58	2.34032011249596e-07\\
5.61	2.16176662767354e-07\\
5.64	1.97214793404847e-07\\
5.66	1.84035042565846e-07\\
5.68	1.70479053362635e-07\\
5.7	1.56594414955794e-07\\
5.72	1.42429144034394e-07\\
5.74	1.28031623718695e-07\\
5.76	1.13450382693309e-07\\
5.78	9.87339568217871e-08\\
5.8	8.39308075816957e-08\\
5.82	6.90890263535844e-08\\
5.83	6.16685573874069e-08\\
5.84	5.42562549944735e-08\\
5.85	4.68579929183606e-08\\
5.86	3.94795923589522e-08\\
5.87	3.21268210559754e-08\\
5.88	2.48053796948488e-08\\
5.89	1.75209263456108e-08\\
5.9	1.02790365969191e-08\\
5.91	3.08523471568159e-09\\
5.92	4.05502437665118e-09\\
5.93	1.11366245432669e-08\\
5.94	1.81537377108345e-08\\
5.95	2.51014637215673e-08\\
5.96	3.19746549735331e-08\\
5.97	3.87682770475841e-08\\
5.98	4.547737265994e-08\\
5.99	5.20971424633911e-08\\
6.01	6.50498300013305e-08\\
6.03	7.75896930307896e-08\\
6.05	8.96819241032192e-08\\
6.07	1.01293471248814e-07\\
6.09	1.12393338880804e-07\\
6.11	1.22952518755489e-07\\
6.13	1.32944029532754e-07\\
6.15	1.42343167275073e-07\\
6.17	1.51127384016593e-07\\
6.19	1.59276360621686e-07\\
6.21	1.66772091710223e-07\\
6.23	1.73598915900743e-07\\
6.25	1.79743484039861e-07\\
6.27	1.85194843516544e-07\\
6.29	1.89944408935429e-07\\
6.32	1.95739791687056e-07\\
6.35	1.99931501765502e-07\\
6.38	2.02520136091577e-07\\
6.41	2.03517946205329e-07\\
6.44	2.02948394546744e-07\\
6.47	2.0084590212382e-07\\
6.5	1.97255239983263e-07\\
6.53	1.92231119400223e-07\\
6.56	1.85837632074085e-07\\
6.59	1.781475704208e-07\\
6.62	1.69241706471768e-07\\
6.65	1.59208103765265e-07\\
6.68	1.48141438402491e-07\\
6.7	1.40239049205211e-07\\
6.72	1.31952950205231e-07\\
6.74	1.23314989144184e-07\\
6.76	1.14357709967663e-07\\
6.78	1.05114301197988e-07\\
6.8	9.56184848898194e-08\\
6.82	8.59043608319985e-08\\
6.84	7.60063045150206e-08\\
6.86	6.59588771652367e-08\\
6.88	5.5796682471631e-08\\
6.9	4.55542856318782e-08\\
6.91	4.04137760294059e-08\\
6.92	3.52660784800081e-08\\
6.93	3.01154532997916e-08\\
6.94	2.49661525567239e-08\\
6.95	1.98223446154448e-08\\
6.96	1.4688219682886e-08\\
6.97	9.56792672528841e-09\\
6.98	4.46556109599462e-09\\
6.99	6.14820037477469e-10\\
7	5.66917432371003e-09\\
7.01	1.06935677062843e-08\\
7.02	1.56840639903758e-08\\
7.03	2.0636768527337e-08\\
7.04	2.5547880452906e-08\\
7.05	3.04136225780332e-08\\
7.06	3.52303021807134e-08\\
7.08	4.47020143742953e-08\\
7.1	5.39346205268658e-08\\
7.12	6.29009459252905e-08\\
7.14	7.15750243614202e-08\\
7.16	7.9932059488035e-08\\
7.18	8.79486588215799e-08\\
7.2	9.5602775546966e-08\\
7.22	1.02873833614335e-07\\
7.24	1.09742733848792e-07\\
7.26	1.16191875181718e-07\\
7.28	1.22205238201365e-07\\
7.3	1.27768455567505e-07\\
7.32	1.32868735639787e-07\\
7.35	1.3962724325126e-07\\
7.38	1.45288935597195e-07\\
7.41	1.49831845289016e-07\\
7.44	1.53242402764755e-07\\
7.47	1.55515516937499e-07\\
7.5	1.56654439253862e-07\\
7.53	1.5667049135268e-07\\
7.56	1.55582966851068e-07\\
7.59	1.53418807528631e-07\\
7.62	1.5021218954586e-07\\
7.65	1.46004205890813e-07\\
7.68	1.40842498267767e-07\\
7.71	1.34780679269315e-07\\
7.74	1.27877946394048e-07\\
7.77	1.2019839622914e-07\\
7.8	1.11810657408204e-07\\
7.83	1.02787197156702e-07\\
7.85	9.64556669423444e-08\\
7.87	8.98983236308325e-08\\
7.89	8.31387391790995e-08\\
7.91	7.62008562520653e-08\\
7.93	6.91088790111772e-08\\
7.95	6.18872349285874e-08\\
7.97	5.45604984155012e-08\\
7.99	4.71532066137597e-08\\
8.01	3.96898919301619e-08\\
8.03	3.21950259796731e-08\\
8.04	2.84433271895638e-08\\
8.05	2.46928052865763e-08\\
8.06	2.09464370848717e-08\\
8.07	1.72071906922436e-08\\
8.08	1.34780047370286e-08\\
8.09	9.76178928456615e-09\\
8.1	6.06143851489293e-09\\
8.11	2.37980613107102e-09\\
8.12	1.28028013019841e-09\\
8.13	4.91604690882865e-09\\
8.14	8.52476040524753e-09\\
8.15	1.21037030106727e-08\\
8.16	1.56501013650175e-08\\
8.17	1.91614213042018e-08\\
8.18	2.26350562638223e-08\\
8.19	2.60684823135997e-08\\
8.21	3.28047213267134e-08\\
8.23	3.93508036384788e-08\\
8.25	4.5688199042789e-08\\
8.27	5.17993596256965e-08\\
8.29	5.76675873369699e-08\\
8.31	6.32772290432909e-08\\
8.33	6.86136534640104e-08\\
8.35	7.36632727079629e-08\\
8.37	7.84135042403743e-08\\
8.39	8.28530235202859e-08\\
8.41	8.69715393151592e-08\\
8.43	9.07599578999241e-08\\
8.45	9.42103447184065e-08\\
8.47	9.73159553902249e-08\\
8.5	1.01316100626844e-07\\
8.53	1.04514558298848e-07\\
8.56	1.06903676425165e-07\\
8.59	1.08481758027741e-07\\
8.62	1.09253022487475e-07\\
8.65	1.09227347866284e-07\\
8.68	1.08420259298602e-07\\
8.71	1.06852624421243e-07\\
8.74	1.04550434034032e-07\\
8.77	1.0154452853654e-07\\
8.8	9.78701847574783e-08\\
8.83	9.35669639750966e-08\\
8.86	8.86782180981106e-08\\
8.89	8.32507267476163e-08\\
8.92	7.73343234942351e-08\\
8.95	7.0981434115122e-08\\
8.97	6.65306089289343e-08\\
8.99	6.19267047136042e-08\\
9.01	5.71866417608625e-08\\
9.03	5.23275787947298e-08\\
9.05	4.73668582894176e-08\\
9.07	4.23219771426118e-08\\
9.09	3.72104078130715e-08\\
9.11	3.20496302439752e-08\\
9.13	2.68571726453868e-08\\
9.15	2.16503599260372e-08\\
9.16	1.90469272181432e-08\\
9.17	1.6446330342345e-08\\
9.18	1.38507066356313e-08\\
9.19	1.12620885003432e-08\\
9.2	8.68260349789757e-09\\
9.21	6.11429854124948e-09\\
9.22	3.55921183698562e-09\\
9.23	1.01934829365353e-09\\
9.24	1.50328443081984e-09\\
9.25	4.00675871599644e-09\\
9.26	6.48913747135364e-09\\
9.27	8.94850239379478e-09\\
9.28	1.13829906260405e-08\\
9.29	1.37907332010799e-08\\
9.3	1.61699285116966e-08\\
9.31	1.85188085542009e-08\\
9.33	2.31187084511951e-08\\
9.35	2.75769470334179e-08\\
9.37	3.18806824079744e-08\\
9.39	3.60176948054287e-08\\
9.41	3.99764876958672e-08\\
9.43	4.37462829011129e-08\\
9.45	4.73170279264038e-08\\
9.47	5.06794162752532e-08\\
9.49	5.38249645848146e-08\\
9.51	5.67459428221919e-08\\
9.53	5.94354893001485e-08\\
9.55	6.18875706583587e-08\\
9.57	6.40969502455483e-08\\
9.59	6.60592825148477e-08\\
9.61	6.77710811004509e-08\\
9.64	6.98633630920432e-08\\
9.67	7.13806988372027e-08\\
9.7	7.23219826271831e-08\\
9.73	7.26902039538424e-08\\
9.76	7.24925503058746e-08\\
9.79	7.17400639546209e-08\\
9.82	7.04476508131802e-08\\
9.85	6.86338717890615e-08\\
9.88	6.63206957982729e-08\\
9.91	6.35332591946154e-08\\
9.94	6.02997443387701e-08\\
9.97	5.66510243173801e-08\\
9.99	5.40042285505112e-08\\
10.01	5.1198039957477e-08\\
10.03	4.82432625300715e-08\\
10.05	4.51510973926677e-08\\
10.07	4.19329445414135e-08\\
10.09	3.86005516162079e-08\\
10.11	3.51658516873137e-08\\
10.13	3.16409964006553e-08\\
10.15	2.80382621934339e-08\\
10.17	2.43700034019315e-08\\
10.19	2.06486951823815e-08\\
10.21	1.68867916124413e-08\\
10.22	1.49945138354513e-08\\
10.23	1.3096747075255e-08\\
10.24	1.11950546595215e-08\\
10.25	9.29094920514462e-09\\
10.26	7.38596562953965e-09\\
10.27	5.4816470982602e-09\\
10.28	3.57949767457503e-09\\
10.29	1.68103150281093e-09\\
10.3	2.12288441710781e-10\\
10.31	2.09894816740674e-09\\
10.32	3.9775048610711e-09\\
10.33	5.84650089339786e-09\\
10.34	7.7045065871051e-09\\
10.35	9.55010845570034e-09\\
10.36	1.13819605252296e-08\\
10.37	1.31986118870919e-08\\
10.39	1.67808659672475e-08\\
10.41	2.02865085907374e-08\\
10.43	2.37052352363568e-08\\
10.45	2.70272807194901e-08\\
10.47	3.02432194038759e-08\\
10.49	3.33441153482721e-08\\
10.51	3.63215861531519e-08\\
10.53	3.91676273059114e-08\\
10.55	4.18748428232529e-08\\
10.57	4.44363229037986e-08\\
10.59	4.68457549724721e-08\\
10.61	4.90972964453298e-08\\
10.64	5.21674914447822e-08\\
10.67	5.48559151067444e-08\\
10.7	5.71505379799334e-08\\
10.73	5.90423975457692e-08\\
10.76	6.05257162889552e-08\\
10.79	6.1597552220802e-08\\
10.82	6.22581677542967e-08\\
10.85	6.25106793109765e-08\\
10.88	6.23612086895387e-08\\
10.91	6.1818547030576e-08\\
10.94	6.0894334442706e-08\\
10.97	5.96026120064649e-08\\
11	5.79598935636657e-08\\
11.03	5.59848829895447e-08\\
11.06	5.36984277588036e-08\\
11.09	5.11231777170763e-08\\
11.12	4.82834480701896e-08\\
11.15	4.52051117001376e-08\\
11.18	4.19151572787151e-08\\
11.21	3.8441760904129e-08\\
11.24	3.48137909072146e-08\\
11.26	3.23238252394345e-08\\
11.28	2.97870732298538e-08\\
11.3	2.72124482137076e-08\\
11.32	2.46088703996792e-08\\
11.34	2.19851454389771e-08\\
11.36	1.9350147717295e-08\\
11.38	1.67126213302916e-08\\
11.4	1.40812347656931e-08\\
11.42	1.14644944505846e-08\\
11.43	1.01642474108059e-08\\
11.44	8.87081547155854e-09\\
11.45	7.58518993685535e-09\\
11.46	6.30838257831142e-09\\
11.47	5.04138638011593e-09\\
11.48	3.78519264628187e-09\\
11.49	2.54076106295917e-09\\
11.5	1.30904367913281e-09\\
11.51	9.09476372576995e-11\\
11.52	1.11257822129042e-09\\
11.53	2.30065699722991e-09\\
11.54	3.47239758615222e-09\\
11.55	4.6269479859334e-09\\
11.56	5.76344458595891e-09\\
11.57	6.88108884425959e-09\\
11.58	7.97907335975496e-09\\
11.59	9.05661654498204e-09\\
11.61	1.114735903686e-08\\
11.63	1.31474789292213e-08\\
11.65	1.50515538349382e-08\\
11.67	1.6854512218242e-08\\
11.69	1.85516766210757e-08\\
11.71	2.01387395296542e-08\\
11.73	2.1611871363975e-08\\
11.75	2.296757323328e-08\\
11.77	2.4202817001659e-08\\
11.79	2.53150446770775e-08\\
11.81	2.63020094056016e-08\\
11.83	2.71620041281174e-08\\
11.85	2.78937044074763e-08\\
11.87	2.84962321224507e-08\\
11.89	2.89691101029724e-08\\
11.91	2.93123366688656e-08\\
11.93	2.95262712251135e-08\\
11.95	2.96117252968659e-08\\
11.97	2.95699186921119e-08\\
11.99	2.94024239031176e-08\\
12.01	2.91112470603777e-08\\
12.03	2.86987339954841e-08\\
12.05	2.81676275198629e-08\\
12.07	2.75210164085141e-08\\
12.09	2.67622863694118e-08\\
12.11	2.5895182057283e-08\\
12.13	2.49237462817764e-08\\
12.15	2.3852247607135e-08\\
12.17	2.26853610475237e-08\\
12.19	2.14278764800664e-08\\
12.21	2.00848932398137e-08\\
12.23	1.86617028128846e-08\\
12.25	1.71637873090377e-08\\
12.27	1.55968028126482e-08\\
12.29	1.39665286719348e-08\\
12.31	1.22789609778573e-08\\
12.33	1.05401364510933e-08\\
12.35	8.75622546270769e-09\\
12.36	7.84928814199608e-09\\
12.37	6.93341885136724e-09\\
12.38	6.00940437155613e-09\\
12.39	5.07802140224014e-09\\
12.4	4.14005977902016e-09\\
12.41	3.19630887926744e-09\\
12.42	2.24756113521914e-09\\
12.43	1.29459721787833e-09\\
12.44	3.3821475275427e-10\\
12.45	6.2079871570144e-10\\
12.46	1.58167794355896e-09\\
12.47	2.54362362513271e-09\\
12.48	3.50589327524442e-09\\
12.49	4.4677033207683e-09\\
12.5	5.42827446539095e-09\\
12.51	6.38685154624039e-09\\
12.52	7.34268444097328e-09\\
12.54	9.24316208924686e-09\\
12.56	1.11238128935456e-08\\
12.58	1.29789519010102e-08\\
12.6	1.48028562784431e-08\\
12.62	1.6590203227348e-08\\
12.64	1.83357241730997e-08\\
12.66	2.00343966105282e-08\\
12.68	2.16813709398785e-08\\
12.7	2.32720405759846e-08\\
12.72	2.48020479052592e-08\\
12.75	2.6974375481117e-08\\
12.78	2.89881944617686e-08\\
12.81	3.08321179869905e-08\\
12.84	3.2496122430504e-08\\
12.87	3.39717284007881e-08\\
12.9	3.52519423931381e-08\\
12.93	3.63312642740863e-08\\
12.96	3.72058282634694e-08\\
12.99	3.78733047204853e-08\\
13.02	3.83328193424883e-08\\
13.05	3.85850716937899e-08\\
13.08	3.8632253335249e-08\\
13.11	3.84780323972002e-08\\
13.14	3.81273191184882e-08\\
13.17	3.75864541789572e-08\\
13.2	3.686310880533e-08\\
13.23	3.59660049454886e-08\\
13.26	3.49049442896969e-08\\
13.29	3.3690894876052e-08\\
13.32	3.23355508842971e-08\\
13.35	3.0851470257534e-08\\
13.38	2.9251959686517e-08\\
13.41	2.75508807784068e-08\\
13.44	2.57625157954116e-08\\
13.47	2.39016012583115e-08\\
13.5	2.19831026500914e-08\\
13.53	2.00221107032433e-08\\
13.56	1.80337353959139e-08\\
13.59	1.60330187354819e-08\\
13.62	1.40348299766545e-08\\
13.64	1.27112836267331e-08\\
13.66	1.13995728968501e-08\\
13.68	1.01038154408696e-08\\
13.7	8.82803008774183e-09\\
13.72	7.57612584398401e-09\\
13.74	6.35191075279283e-09\\
13.76	5.15901323124482e-09\\
13.78	4.00098501928024e-09\\
13.79	3.43609004566188e-09\\
13.8	2.88115744825839e-09\\
13.81	2.33657641699651e-09\\
13.82	1.8027167434041e-09\\
13.83	1.27995906378313e-09\\
13.84	7.68684167178957e-10\\
13.85	2.69204719125388e-10\\
13.86	2.18131025655013e-10\\
13.87	6.92982144118052e-10\\
13.88	1.15507171266197e-09\\
13.89	1.60405773903946e-09\\
13.9	2.03967979592513e-09\\
13.91	2.46163896468205e-09\\
13.92	2.86969329992409e-09\\
13.93	3.26358481821861e-09\\
13.94	3.64307921134428e-09\\
13.96	4.35799178015606e-09\\
13.98	5.01278718297168e-09\\
14	5.60604322693055e-09\\
14.02	6.13657828986893e-09\\
14.04	6.60336670053134e-09\\
14.06	7.00568460842218e-09\\
14.08	7.34294425732555e-09\\
14.1	7.61482290064976e-09\\
14.12	7.82123316922749e-09\\
14.14	7.96223203630958e-09\\
14.16	8.03811903150606e-09\\
14.18	8.04945075139974e-09\\
14.2	7.99688551961107e-09\\
14.22	7.88132543806591e-09\\
14.24	7.70391791442927e-09\\
14.26	7.46594156286034e-09\\
14.28	7.16886638487187e-09\\
14.3	6.81430244758295e-09\\
14.32	6.40408541996506e-09\\
14.34	5.9401372709544e-09\\
14.36	5.42460083629784e-09\\
14.38	4.85970051666396e-09\\
14.4	4.24784644857371e-09\\
14.42	3.59154041452733e-09\\
14.43	3.24752722064233e-09\\
14.44	2.8934088355576e-09\\
14.45	2.52949731383368e-09\\
14.46	2.15615633726645e-09\\
14.47	1.77373965933718e-09\\
14.48	1.38260088078394e-09\\
14.49	9.83112695257227e-10\\
14.5	5.75654058882738e-10\\
14.51	1.60581321777912e-10\\
14.52	2.61731294973781e-10\\
14.53	6.90895976135243e-10\\
14.54	1.12653636221682e-09\\
14.55	1.56823622772773e-09\\
14.56	2.01561738025877e-09\\
14.57	2.46831293040478e-09\\
14.58	2.92591352612348e-09\\
14.6	3.85423643617996e-09\\
14.62	4.797403856529e-09\\
14.64	5.75223612990781e-09\\
14.66	6.71556123621806e-09\\
14.68	7.68419295023521e-09\\
14.7	8.65499499379297e-09\\
14.72	9.62480008183588e-09\\
14.74	1.05905910759712e-08\\
14.77	1.2025047543175e-08\\
14.8	1.34338674222691e-08\\
14.83	1.48069238325054e-08\\
14.86	1.61353735478232e-08\\
14.89	1.7410523183339e-08\\
14.92	1.86241626339685e-08\\
14.95	1.97688128240578e-08\\
14.98	2.08375143106576e-08\\
15.01	2.18240111864554e-08\\
15.04	2.27227671178228e-08\\
15.07	2.35290013922327e-08\\
15.1	2.42386883072862e-08\\
15.13	2.48485024886136e-08\\
15.16	2.5355917714786e-08\\
15.19	2.57592460196019e-08\\
15.23	2.61336713208515e-08\\
15.27	2.63214637086691e-08\\
15.31	2.63248909628205e-08\\
15.35	2.61485934247402e-08\\
15.39	2.57993444960394e-08\\
15.43	2.52860193261278e-08\\
15.47	2.46193388144449e-08\\
15.51	2.38117477213071e-08\\
15.55	2.28771359113854e-08\\
15.59	2.18307193666772e-08\\
15.63	2.06888063365128e-08\\
15.67	1.94684551925659e-08\\
15.71	1.81873572747427e-08\\
15.75	1.68635727980175e-08\\
15.79	1.55151717529357e-08\\
15.83	1.41601896100574e-08\\
15.87	1.28163073227443e-08\\
15.91	1.1500563711528e-08\\
15.95	1.02292560282211e-08\\
15.99	9.01770778610355e-09\\
16.03	7.8801291525453e-09\\
16.08	6.58164614513097e-09\\
16.14	5.23321836997189e-09\\
16.23	3.70071995022783e-09\\
16.26	3.33114883103234e-09\\
16.29	3.03504280927847e-09\\
16.31	2.87885942531933e-09\\
16.33	2.75584104120927e-09\\
16.35	2.66596275979047e-09\\
16.37	2.60912239579565e-09\\
16.38	2.59304280318431e-09\\
16.39	2.58512779815418e-09\\
16.4	2.5853509561146e-09\\
16.41	2.59366538487251e-09\\
16.42	2.6100076959588e-09\\
16.44	2.66653722733938e-09\\
16.46	2.75436783208684e-09\\
16.48	2.87285951577674e-09\\
16.5	3.02127636119278e-09\\
16.53	3.29813596350942e-09\\
16.56	3.63730475091158e-09\\
16.61	4.33114928369786e-09\\
16.69	5.73311159962345e-09\\
16.74	6.75829056324385e-09\\
16.78	7.64190550957449e-09\\
16.82	8.56836342394563e-09\\
16.86	9.52488015042992e-09\\
16.9	1.04986076864005e-08\\
16.94	1.14767094849787e-08\\
16.98	1.24466700657002e-08\\
17.02	1.33963661928943e-08\\
17.06	1.43142461963162e-08\\
17.1	1.51893382192853e-08\\
17.14	1.60117348731745e-08\\
17.18	1.67722045057133e-08\\
17.22	1.74625593123389e-08\\
17.26	1.80757685189811e-08\\
17.3	1.86059556326836e-08\\
17.34	1.90484431953893e-08\\
17.38	1.93997848600347e-08\\
17.42	1.9657805562037e-08\\
17.46	1.9821486503589e-08\\
17.5	1.98911718153443e-08\\
17.54	1.98683143915668e-08\\
17.58	1.97555061333032e-08\\
17.63	1.94938192866293e-08\\
17.68	1.91068629250996e-08\\
17.73	1.86064072946197e-08\\
17.78	1.80060095849553e-08\\
17.83	1.73207622087743e-08\\
17.88	1.65670490233397e-08\\
17.93	1.57621236062625e-08\\
17.99	1.47536017576683e-08\\
18.05	1.3727707038947e-08\\
18.13	1.2384830871747e-08\\
18.31	9.78187594489329e-09\\
18.36	9.22426529922195e-09\\
18.41	8.75735316648687e-09\\
18.45	8.4537114013153e-09\\
18.49	8.21487907629664e-09\\
18.52	8.07924959441733e-09\\
18.55	7.98135488641758e-09\\
18.58	7.92121954396878e-09\\
18.61	7.89863782184646e-09\\
18.64	7.91309772451128e-09\\
18.67	7.96390121508515e-09\\
18.71	8.08643677762588e-09\\
18.75	8.26872215852785e-09\\
18.79	8.50714177115165e-09\\
18.84	8.87744040668208e-09\\
18.9	9.4149553801718e-09\\
18.98	1.02585444031322e-08\\
19.13	1.20693130095627e-08\\
19.2	1.29389701204534e-08\\
19.26	1.36610684977843e-08\\
19.32	1.43410929695867e-08\\
19.38	1.49615231157068e-08\\
19.44	1.5507045198436e-08\\
19.5	1.59652114025924e-08\\
19.56	1.63263856116482e-08\\
19.62	1.6584158716762e-08\\
19.68	1.6735314860509e-08\\
19.74	1.67796945788845e-08\\
19.8	1.67202957646251e-08\\
19.86	1.65628742434813e-08\\
19.92	1.63159947904787e-08\\
19.98	1.59901962350437e-08\\
20.05	1.55272564972953e-08\\
20.13	1.49164811023852e-08\\
20.22	1.41682634681188e-08\\
20.53	1.17849883839759e-08\\
20.6	1.14124693191024e-08\\
20.66	1.11663992528431e-08\\
20.72	1.0993250212393e-08\\
20.77	1.09065491443444e-08\\
20.82	1.08727873764247e-08\\
20.87	1.08910637231675e-08\\
20.93	1.09792496088294e-08\\
20.99	1.11350937499205e-08\\
21.06	1.13935428968775e-08\\
21.14	1.17738022284463e-08\\
21.25	1.24035145848693e-08\\
21.46	1.37244450530458e-08\\
21.55	1.42465019464092e-08\\
21.63	1.46509756732274e-08\\
21.71	1.49811564339212e-08\\
21.79	1.5224387765962e-08\\
21.86	1.53595506170616e-08\\
21.94	1.54226898092359e-08\\
22.02	1.53900537594327e-08\\
22.1	1.52680283595118e-08\\
22.18	1.50670971458256e-08\\
22.27	1.47641416562981e-08\\
22.38	1.43169402826304e-08\\
22.57	1.34782399617096e-08\\
22.71	1.29244763087763e-08\\
22.81	1.26126287153324e-08\\
22.9	1.24108954465814e-08\\
22.98	1.23017259919387e-08\\
23.06	1.22609190920788e-08\\
23.14	1.2286992678768e-08\\
23.23	1.23902553972807e-08\\
23.33	1.25835622764355e-08\\
23.45	1.28965343660491e-08\\
23.83	1.40015339230548e-08\\
23.94	1.42278179278002e-08\\
24.05	1.43727629180215e-08\\
24.15	1.44266066112259e-08\\
24.26	1.44002281489112e-08\\
24.37	1.42923124112697e-08\\
24.5	1.40810102330431e-08\\
24.67	1.37233908187934e-08\\
24.95	1.3148569669122e-08\\
25.08	1.29666340703757e-08\\
25.2	1.28725438924768e-08\\
25.32	1.28548143667455e-08\\
25.44	1.29096397411352e-08\\
25.58	1.30495509231825e-08\\
25.79	1.33508683935676e-08\\
26.05	1.37209073654889e-08\\
26.21	1.3870427781243e-08\\
26.35	1.39268287027656e-08\\
26.5	1.39060889120903e-08\\
26.66	1.38035110945319e-08\\
26.88	1.35783433378183e-08\\
27.21	1.32471834925752e-08\\
27.38	1.31565101822833e-08\\
27.54	1.31430977931655e-08\\
27.71	1.32023961023338e-08\\
27.93	1.33604179046441e-08\\
28.38	1.37122851589829e-08\\
28.58	1.37825507425325e-08\\
28.78	1.37770419026974e-08\\
29.03	1.36871355165115e-08\\
29.59	1.3456403474145e-08\\
29.83	1.34513745537565e-08\\
30.12	1.35252328124507e-08\\
30.67	1.36815246441524e-08\\
30.95	1.36687644689229e-08\\
31.28	1.35712755998697e-08\\
31.86	1.33942294668794e-08\\
32.19	1.33839617568092e-08\\
33.41	1.34397737001694e-08\\
34.24	1.33560984768812e-08\\
34.78	1.34079502447186e-08\\
35.49	1.34633442824117e-08\\
36.96	1.35131896142685e-08\\
37.74	1.35496579934531e-08\\
41.77	1.35414758403923e-08\\
45.34	1.35887109420063e-08\\
60	1.36010715407647e-08\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00999999999999801	2.49936599447642e-08\\
0.0200000000000031	7.49680736364698e-08\\
0.0300000000000011	1.24901377538352e-07\\
0.0399999999999991	1.74765920225439e-07\\
0.0499999999999972	2.24534277096563e-07\\
0.0600000000000023	2.74179086328039e-07\\
0.0700000000000003	3.23673057580068e-07\\
0.0799999999999983	3.72989041494891e-07\\
0.100000000000001	4.70978837849933e-07\\
0.119999999999997	5.67933628806665e-07\\
0.140000000000001	6.63641303411114e-07\\
0.159999999999997	7.57892974662087e-07\\
0.18	8.5048363539096e-07\\
0.200000000000003	9.41212675297711e-07\\
0.219999999999999	1.02988461793736e-06\\
0.240000000000002	1.11630961484455e-06\\
0.259999999999998	1.20030370046209e-06\\
0.289999999999999	1.32134863579826e-06\\
0.32	1.43595136831865e-06\\
0.350000000000001	1.54357748511339e-06\\
0.380000000000003	1.64373369406002e-06\\
0.409999999999997	1.73597039953365e-06\\
0.439999999999998	1.81988421289585e-06\\
0.469999999999999	1.89512014084795e-06\\
0.5	1.9613735594853e-06\\
0.530000000000001	2.01839177014074e-06\\
0.560000000000002	2.06597520223789e-06\\
0.590000000000003	2.10397833937382e-06\\
0.619999999999997	2.13231033365266e-06\\
0.649999999999999	2.15093523082913e-06\\
0.68	2.15987192127811e-06\\
0.710000000000001	2.15919351695447e-06\\
0.740000000000002	2.14902664556653e-06\\
0.770000000000003	2.12955031599865e-06\\
0.799999999999997	2.10099450803247e-06\\
0.829999999999998	2.06363835592348e-06\\
0.859999999999999	2.01780813936856e-06\\
0.890000000000001	1.96387482036733e-06\\
0.920000000000002	1.90225160543933e-06\\
0.950000000000003	1.83339093459511e-06\\
0.979999999999997	1.75778144449416e-06\\
1.01	1.67594480299264e-06\\
1.04	1.58843195883725e-06\\
1.07	1.49581976053945e-06\\
1.1	1.39870714252813e-06\\
1.13	1.29771110112724e-06\\
1.16	1.19346288452711e-06\\
1.19	1.08660395333504e-06\\
1.22	9.77781807933844e-07\\
1.25	8.67646187464925e-07\\
1.27	7.93812783771366e-07\\
1.29	7.19874248392284e-07\\
1.31	6.46019550297125e-07\\
1.33	5.72435468880161e-07\\
1.35	4.99306063941181e-07\\
1.37	4.26812256252467e-07\\
1.39	3.55131322589387e-07\\
1.41	2.84436399925665e-07\\
1.42	2.49511575026353e-07\\
1.43	2.14896109073908e-07\\
1.44	1.80610292182731e-07\\
1.45	1.46674092331607e-07\\
1.46	1.13107130161054e-07\\
1.47	7.99286304009644e-08\\
1.48	4.71574794548161e-08\\
1.49	1.4812159414578e-08\\
1.5	1.70887729363106e-08\\
1.51	4.8528579070644e-08\\
1.52	7.94895027326153e-08\\
1.53	1.09954711916118e-07\\
1.54	1.39907788243904e-07\\
1.55	1.69332795854807e-07\\
1.56	1.98214220764652e-07\\
1.57	2.26537016689252e-07\\
1.59	2.81448983393593e-07\\
1.61	3.33958039404424e-07\\
1.63	3.83961423612239e-07\\
1.65	4.313645734041e-07\\
1.67	4.76081245636375e-07\\
1.69	5.18033670447219e-07\\
1.71	5.57152710415082e-07\\
1.73	5.93378031631239e-07\\
1.75	6.26658053599951e-07\\
1.77	6.5695015803856e-07\\
1.79	6.84220610367461e-07\\
1.81	7.08444551461932e-07\\
1.83	7.2960617162678e-07\\
1.85	7.47698384947605e-07\\
1.87	7.62722869309537e-07\\
1.89	7.74690092210903e-07\\
1.91	7.83619044989814e-07\\
1.93	7.89537092677545e-07\\
1.96	7.92848965456946e-07\\
1.99	7.89622567827882e-07\\
2.02	7.80051033000374e-07\\
2.05	7.64364762022067e-07\\
2.08	7.42829206250988e-07\\
2.11	7.15742603241627e-07\\
2.14	6.83433492527934e-07\\
2.17	6.46257914922163e-07\\
2.2	6.04596737674213e-07\\
2.22	5.74528701851534e-07\\
2.24	5.4276975814431e-07\\
2.26	5.09447244822634e-07\\
2.28	4.74691515767579e-07\\
2.3	4.38635293603291e-07\\
2.32	4.01413410644365e-07\\
2.34	3.63162269712011e-07\\
2.36	3.24019532995938e-07\\
2.38	2.84123592646075e-07\\
2.4	2.43613190594512e-07\\
2.42	2.02627071522725e-07\\
2.44	1.6130340289525e-07\\
2.45	1.4055792405963e-07\\
2.46	1.19779419373304e-07\\
2.47	9.89848631991353e-08\\
2.48	7.81910860157926e-08\\
2.49	5.74148165749102e-08\\
2.5	3.66726421878276e-08\\
2.51	1.59810320953112e-08\\
2.52	4.64372011666409e-09\\
2.53	2.51854980443524e-08\\
2.54	4.56283276407619e-08\\
2.55	6.59564457973974e-08\\
2.56	8.61542931653249e-08\\
2.57	1.06206500255533e-07\\
2.58	1.26097910655911e-07\\
2.59	1.45813624104862e-07\\
2.61	1.8465949261012e-07\\
2.63	2.2262974411369e-07\\
2.65	2.59614306295284e-07\\
2.67	2.9550767141538e-07\\
2.69	3.3020915231297e-07\\
2.71	3.63623187281223e-07\\
2.73	3.95659464094993e-07\\
2.75	4.2623325390772e-07\\
2.77	4.55265528558254e-07\\
2.79	4.82683154096629e-07\\
2.81	5.08419045971241e-07\\
2.83	5.32412287557673e-07\\
2.86	5.65016898665932e-07\\
2.89	5.93421485266997e-07\\
2.92	6.1750122416191e-07\\
2.95	6.37163929881737e-07\\
2.98	6.52350316947731e-07\\
3.01	6.63033692704625e-07\\
3.04	6.69219662831498e-07\\
3.07	6.70945322260541e-07\\
3.1	6.68278559889576e-07\\
3.13	6.61317180613546e-07\\
3.16	6.50187416230085e-07\\
3.19	6.35042841878572e-07\\
3.22	6.1606238808608e-07\\
3.25	5.93448923920545e-07\\
3.28	5.67427168684346e-07\\
3.31	5.38241924521615e-07\\
3.34	5.06155686596569e-07\\
3.37	4.71446717764208e-07\\
3.4	4.3440666944071e-07\\
3.43	3.95338443655445e-07\\
3.45	3.68319737944782e-07\\
3.47	3.40631921118313e-07\\
3.49	3.12369940854824e-07\\
3.51	2.83629427748378e-07\\
3.53	2.54506249908886e-07\\
3.55	2.25096357163916e-07\\
3.57	1.95495383926124e-07\\
3.59	1.65798412288391e-07\\
3.61	1.36099574891257e-07\\
3.62	1.21278596689548e-07\\
3.63	1.06491950751979e-07\\
3.64	9.17510230223194e-08\\
3.65	7.7067104743488e-08\\
3.66	6.24513803908355e-08\\
3.67	4.79149093429543e-08\\
3.68	3.34685980823932e-08\\
3.69	1.91232547250148e-08\\
3.7	4.88949065331346e-09\\
3.71	9.22234562143542e-09\\
3.72	2.32016479100099e-08\\
3.73	3.70384213018726e-08\\
3.74	5.07226997549694e-08\\
3.75	6.42446638608135e-08\\
3.76	7.75947320322359e-08\\
3.77	9.07635049048226e-08\\
3.78	1.03741782291422e-07\\
3.8	1.29091076598519e-07\\
3.82	1.53573290421439e-07\\
3.84	1.77122613545935e-07\\
3.86	1.9967709451173e-07\\
3.88	2.21178690865063e-07\\
3.9	2.41573383868904e-07\\
3.92	2.60811263733728e-07\\
3.94	2.78846847629053e-07\\
3.96	2.95638820172573e-07\\
3.98	3.11150441254771e-07\\
4	3.25349418803755e-07\\
4.02	3.3820802731406e-07\\
4.04	3.4970313411847e-07\\
4.06	3.59816129278893e-07\\
4.08	3.68533122014184e-07\\
4.1	3.75844728387009e-07\\
4.13	3.84167845794791e-07\\
4.16	3.89322199133459e-07\\
4.19	3.91333215885542e-07\\
4.22	3.90248419379257e-07\\
4.25	3.86136540586226e-07\\
4.28	3.79086696668011e-07\\
4.31	3.69207492540016e-07\\
4.34	3.56625822294828e-07\\
4.37	3.41485696133681e-07\\
4.4	3.23946877437981e-07\\
4.43	3.04183477836455e-07\\
4.45	2.89863821319732e-07\\
4.47	2.74696568712331e-07\\
4.49	2.58741989312578e-07\\
4.51	2.42062109272225e-07\\
4.53	2.2472056404642e-07\\
4.55	2.06782317957027e-07\\
4.57	1.88313519391962e-07\\
4.59	1.69381184015587e-07\\
4.61	1.50052934341407e-07\\
4.63	1.30396919847299e-07\\
4.65	1.10481529207149e-07\\
4.67	9.03750658640861e-08\\
4.68	8.02715152800967e-08\\
4.69	7.01457125940258e-08\\
4.7	6.00061165770493e-08\\
4.71	4.98611429267311e-08\\
4.72	3.97191346348269e-08\\
4.73	2.95883833713427e-08\\
4.74	1.94771513268291e-08\\
4.75	9.39361836319601e-09\\
4.76	6.54107905225105e-10\\
4.77	1.06580049421218e-08\\
4.78	2.0610162477506e-08\\
4.79	3.05027052196055e-08\\
4.8	4.03278676990807e-08\\
4.81	5.00780063357443e-08\\
4.82	5.97455835532586e-08\\
4.83	6.93231665571904e-08\\
4.85	8.81792321636577e-08\\
4.87	1.06589227766077e-07\\
4.89	1.24498358996947e-07\\
4.91	1.41854039393159e-07\\
4.93	1.58606162584561e-07\\
4.95	1.74707191496035e-07\\
4.97	1.90112258852593e-07\\
4.99	2.0477932190834e-07\\
5.01	2.1866919100947e-07\\
5.03	2.31745721592592e-07\\
5.05	2.43975789134834e-07\\
5.07	2.55329413945112e-07\\
5.09	2.65779870681076e-07\\
5.12	2.79711511866972e-07\\
5.15	2.9149326743902e-07\\
5.18	3.01076408466129e-07\\
5.21	3.08428878406577e-07\\
5.24	3.13535499158701e-07\\
5.27	3.16397478463777e-07\\
5.3	3.17032356140355e-07\\
5.33	3.15473402886649e-07\\
5.36	3.11769138986388e-07\\
5.39	3.05982784738442e-07\\
5.42	2.98191435184763e-07\\
5.45	2.88485362378998e-07\\
5.48	2.76966958250103e-07\\
5.51	2.63749971191352e-07\\
5.54	2.48958358499917e-07\\
5.57	2.32725346241867e-07\\
5.6	2.15192140862417e-07\\
5.63	1.96506818742179e-07\\
5.65	1.83485636984732e-07\\
5.67	1.70067422695783e-07\\
5.69	1.56299599309433e-07\\
5.71	1.42230156479193e-07\\
5.73	1.27907558126523e-07\\
5.75	1.13380389756549e-07\\
5.77	9.8697414514846e-08\\
5.79	8.39072528847564e-08\\
5.81	6.90583133419204e-08\\
5.82	6.16268288344782e-08\\
5.83	5.41985968428538e-08\\
5.84	4.6779541363168e-08\\
5.85	3.93755301820106e-08\\
5.86	3.19923942748353e-08\\
5.87	2.46359200160516e-08\\
5.88	1.73118022868332e-08\\
5.89	1.00257164172117e-08\\
5.9	2.78323264982873e-09\\
5.91	4.4101245956643e-09\\
5.92	1.15489123117942e-08\\
5.93	1.86276263937682e-08\\
5.94	2.56412200502319e-08\\
5.95	3.25843955325896e-08\\
5.96	3.94520128760746e-08\\
5.97	4.623905064472e-08\\
5.98	5.29405921844617e-08\\
6	6.60679502388572e-08\\
6.02	7.87966957850609e-08\\
6.04	9.10911968661956e-08\\
6.06	1.02917657652588e-07\\
6.08	1.14244158460505e-07\\
6.1	1.25040851569077e-07\\
6.12	1.35279890041905e-07\\
6.14	1.44935593759043e-07\\
6.16	1.53984490657675e-07\\
6.18	1.62405327882383e-07\\
6.2	1.70179145712903e-07\\
6.22	1.77289307349068e-07\\
6.24	1.83721490357184e-07\\
6.26	1.8946380183847e-07\\
6.29	1.96763409155926e-07\\
6.32	2.02467535881575e-07\\
6.35	2.0656582052096e-07\\
6.38	2.09059825485291e-07\\
6.41	2.09962480953091e-07\\
6.44	2.09298208439525e-07\\
6.47	2.07102179838647e-07\\
6.5	2.03420036986717e-07\\
6.53	1.98307322540662e-07\\
6.56	1.91828939877762e-07\\
6.59	1.84058496910439e-07\\
6.62	1.75077460346622e-07\\
6.65	1.64974650567635e-07\\
6.68	1.53845373893527e-07\\
6.71	1.41790524452469e-07\\
6.73	1.33291837175682e-07\\
6.75	1.24461064276513e-07\\
6.77	1.15331259404947e-07\\
6.79	1.0593594895148e-07\\
6.81	9.63092310247776e-08\\
6.83	8.64854006196162e-08\\
6.85	7.64990333202151e-08\\
6.87	6.63847966622596e-08\\
6.89	5.61773115947277e-08\\
6.91	4.59111442317534e-08\\
6.92	4.07667444101894e-08\\
6.93	3.56204829532929e-08\\
6.94	3.04766024589465e-08\\
6.95	2.53392977163816e-08\\
6.96	2.02127438109424e-08\\
6.97	1.51010657281727e-08\\
6.98	1.00083635564568e-08\\
6.99	4.9387043916274e-09\\
7	1.03914321427879e-10\\
7.01	5.11552782488716e-09\\
7.02	1.00921988547226e-08\\
7.03	1.50300711008551e-08\\
7.04	1.99253429353063e-08\\
7.05	2.4774260386008e-08\\
7.06	2.95731243157356e-08\\
7.07	3.43183275387314e-08\\
7.08	3.90063001386029e-08\\
7.1	4.8196696444109e-08\\
7.12	5.71172231389069e-08\\
7.14	6.57420094794111e-08\\
7.16	7.40464786105203e-08\\
7.18	8.20073796417196e-08\\
7.2	8.96028455367824e-08\\
7.22	9.68125264586796e-08\\
7.24	1.03617470477054e-07\\
7.26	1.10000343365832e-07\\
7.28	1.1594537835068e-07\\
7.3	1.21438330896988e-07\\
7.32	1.26466702631536e-07\\
7.34	1.31019587224525e-07\\
7.36	1.35087803581713e-07\\
7.39	1.40265303181738e-07\\
7.42	1.44317372433775e-07\\
7.45	1.47234095701063e-07\\
7.48	1.49014051248967e-07\\
7.51	1.49664055858198e-07\\
7.54	1.49198943347016e-07\\
7.57	1.47641388152728e-07\\
7.6	1.45021540427935e-07\\
7.63	1.41376695351308e-07\\
7.66	1.36750814735549e-07\\
7.69	1.31194170524557e-07\\
7.72	1.24762793390089e-07\\
7.75	1.17518003809858e-07\\
7.78	1.09525836530766e-07\\
7.8	1.03817026390072e-07\\
7.82	9.78288863296813e-08\\
7.84	9.15837602503984e-08\\
7.86	8.51045127549354e-08\\
7.88	7.84144995157124e-08\\
7.9	7.15373885651988e-08\\
7.92	6.44972905859421e-08\\
7.94	5.73184338728308e-08\\
7.96	5.00252298599728e-08\\
7.98	4.26421526062242e-08\\
8	3.51936805999994e-08\\
8.01	3.14525336224971e-08\\
8.02	2.770415287508e-08\\
8.03	2.3951584211881e-08\\
8.04	2.01978087238732e-08\\
8.05	1.64458082657479e-08\\
8.06	1.2698579661038e-08\\
8.07	8.95904687472344e-09\\
8.08	5.23014578576174e-09\\
8.09	1.51473880358295e-09\\
8.1	2.18427653142388e-09\\
8.11	5.86406759477195e-09\\
8.12	9.52184422461156e-09\\
8.13	1.31548219105953e-08\\
8.14	1.67602825857107e-08\\
8.15	2.03354446417333e-08\\
8.16	2.38775483127293e-08\\
8.17	2.73844209780096e-08\\
8.19	3.42815183892464e-08\\
8.21	4.10064899873953e-08\\
8.23	4.75401994809384e-08\\
8.25	5.38642996502413e-08\\
8.27	5.99613337691062e-08\\
8.29	6.58147889121812e-08\\
8.31	7.14091512480361e-08\\
8.33	7.67298612853741e-08\\
8.35	8.17634527166927e-08\\
8.37	8.64975301177632e-08\\
8.39	9.09207851384136e-08\\
8.41	9.50230003211231e-08\\
8.44	1.00554968241131e-07\\
8.47	1.05318921773328e-07\\
8.5	1.0929511426397e-07\\
8.53	1.12469847846714e-07\\
8.56	1.14835342694352e-07\\
8.59	1.16389798116122e-07\\
8.62	1.17137266544506e-07\\
8.65	1.1708762909628e-07\\
8.68	1.1625628733655e-07\\
8.71	1.14664104319833e-07\\
8.74	1.12336981338378e-07\\
8.77	1.09305782008742e-07\\
8.8	1.05605867321187e-07\\
8.83	1.01276834448646e-07\\
8.86	9.63620627936238e-08\\
8.89	9.0908477388837e-08\\
8.92	8.49659400624205e-08\\
8.95	7.85869610585727e-08\\
8.98	7.18262909074681e-08\\
9	6.71349509288187e-08\\
9.02	6.23161347528675e-08\\
9.04	5.7387094735278e-08\\
9.06	5.23653140268389e-08\\
9.08	4.72682262895119e-08\\
9.1	4.21134061673211e-08\\
9.12	3.69183719420158e-08\\
9.14	3.17005294762751e-08\\
9.16	2.64771657984921e-08\\
9.18	2.12653317959185e-08\\
9.19	1.86690155510855e-08\\
9.2	1.60818999516332e-08\\
9.21	1.3506020302026e-08\\
9.22	1.09434091573485e-08\\
9.23	8.39609800348235e-09\\
9.24	5.86606028385551e-09\\
9.25	3.35526363765037e-09\\
9.26	8.65634310615333e-10\\
9.27	1.60090328442086e-09\\
9.28	4.04249087247802e-09\\
9.29	6.45727919043068e-09\\
9.3	8.84346220150711e-09\\
9.31	1.119927434591e-08\\
9.32	1.35229532714508e-08\\
9.33	1.58128148305113e-08\\
9.34	1.80671889278555e-08\\
9.36	2.2462972607885e-08\\
9.38	2.66977908167389e-08\\
9.4	3.07597937292521e-08\\
9.42	3.46378095477642e-08\\
9.44	3.83214001006842e-08\\
9.46	4.18008524416047e-08\\
9.48	4.50673373968482e-08\\
9.5	4.81126868657382e-08\\
9.52	5.09296449305819e-08\\
9.54	5.3511702130189e-08\\
9.56	5.58532446900777e-08\\
9.58	5.79494714301191e-08\\
9.6	5.97964163705459e-08\\
9.62	6.13909927220202e-08\\
9.64	6.27309412584012e-08\\
9.66	6.38148517008065e-08\\
9.68	6.46421457631031e-08\\
9.7	6.5213096397568e-08\\
9.72	6.55287960242786e-08\\
9.74	6.55911510323545e-08\\
9.76	6.5402822668299e-08\\
9.78	6.49673139469413e-08\\
9.8	6.42887869704459e-08\\
9.82	6.33722677570787e-08\\
9.84	6.22233702340636e-08\\
9.86	6.08484958730783e-08\\
9.88	5.92546360404217e-08\\
9.9	5.74494056005395e-08\\
9.92	5.54410968344121e-08\\
9.94	5.32384697230023e-08\\
9.96	5.08508628388889e-08\\
9.98	4.82880948268431e-08\\
10	4.55604413395864e-08\\
10.02	4.26785966992238e-08\\
10.04	3.96536040935571e-08\\
10.06	3.64968615330726e-08\\
10.08	3.32200273028363e-08\\
10.1	2.98350469980635e-08\\
10.12	2.635400521037e-08\\
10.14	2.27891849449183e-08\\
10.16	1.91529762799229e-08\\
10.18	1.5457819698888e-08\\
10.19	1.35920665595501e-08\\
10.2	1.1716252371826e-08\\
10.21	9.83197345593732e-09\\
10.22	7.94076534027272e-09\\
10.23	6.04418386807957e-09\\
10.24	4.14377495429078e-09\\
10.25	2.24109001259801e-09\\
10.26	3.37661516523949e-10\\
10.27	1.56500448499965e-09\\
10.28	3.4653781150863e-09\\
10.29	5.36194553489592e-09\\
10.3	7.2532321606164e-09\\
10.31	9.13774874507898e-09\\
10.32	1.101404101933e-08\\
10.33	1.28806472299949e-08\\
10.34	1.47361389217379e-08\\
10.36	1.84081886491872e-08\\
10.38	2.20190590337365e-08\\
10.4	2.55580601828358e-08\\
10.42	2.90147789747944e-08\\
10.44	3.23792343987144e-08\\
10.46	3.56418822895347e-08\\
10.48	3.8793565686458e-08\\
10.5	4.18256478723647e-08\\
10.52	4.47299176729674e-08\\
10.54	4.74987553360333e-08\\
10.57	5.13826028937162e-08\\
10.6	5.49240945223115e-08\\
10.63	5.81043745197433e-08\\
10.66	6.09074770871569e-08\\
10.69	6.33205493341418e-08\\
10.72	6.5333751079121e-08\\
10.75	6.69403228201243e-08\\
10.78	6.81366019255768e-08\\
10.81	6.8921857518792e-08\\
10.84	6.92984488727698e-08\\
10.87	6.92716010302955e-08\\
10.9	6.88493295014911e-08\\
10.93	6.80424741728261e-08\\
10.96	6.68643208092237e-08\\
10.99	6.53306978933094e-08\\
11.02	6.34596192060953e-08\\
11.05	6.1271273134947e-08\\
11.08	5.87877848522625e-08\\
11.11	5.60329551244391e-08\\
11.14	5.30320863372451e-08\\
11.17	4.9811814478199e-08\\
11.2	4.63998348095997e-08\\
11.23	4.28247618029204e-08\\
11.26	3.91157691228558e-08\\
11.29	3.53024486452514e-08\\
11.32	3.14146650454871e-08\\
11.34	2.87961292328948e-08\\
11.36	2.61664885242078e-08\\
11.38	2.35344422612993e-08\\
11.4	2.09086126506755e-08\\
11.42	1.82974375376796e-08\\
11.44	1.57092742719369e-08\\
11.46	1.31522659042236e-08\\
11.48	1.06343143036461e-08\\
11.49	9.39241673165988e-09\\
11.5	8.16316248627915e-09\\
11.51	6.94748253791355e-09\\
11.52	5.74627776654262e-09\\
11.53	4.56045882771734e-09\\
11.54	3.39089758019049e-09\\
11.55	2.23843640325807e-09\\
11.56	1.10392791001717e-09\\
11.57	1.18208039382988e-11\\
11.58	1.10799775522891e-09\\
11.59	2.18384304594028e-09\\
11.6	3.23859540346832e-09\\
11.61	4.27149126405956e-09\\
11.62	5.28183564570184e-09\\
11.63	6.2689395233716e-09\\
11.64	7.23214319875897e-09\\
11.65	8.17078040559203e-09\\
11.67	9.9719410002621e-09\\
11.69	1.1667741099946e-08\\
11.71	1.32538866322682e-08\\
11.73	1.47264870726507e-08\\
11.75	1.60821069188038e-08\\
11.77	1.73176879443878e-08\\
11.79	1.84305762345759e-08\\
11.81	1.94185771736429e-08\\
11.83	2.02799452111635e-08\\
11.85	2.10133377335362e-08\\
11.87	2.16178460708733e-08\\
11.89	2.20930095493835e-08\\
11.91	2.24387545467968e-08\\
11.93	2.26554332891613e-08\\
11.95	2.27438322517256e-08\\
11.97	2.27051303072746e-08\\
11.99	2.25409399668192e-08\\
12.01	2.22531850322151e-08\\
12.03	2.18442011012529e-08\\
12.05	2.13166963126309e-08\\
12.07	2.06737479856011e-08\\
12.09	1.99187034895694e-08\\
12.11	1.90552934268793e-08\\
12.13	1.80875211994078e-08\\
12.15	1.70196998196992e-08\\
12.17	1.58563961596609e-08\\
12.19	1.46024130795986e-08\\
12.21	1.32628163110359e-08\\
12.23	1.18428729011651e-08\\
12.25	1.03480571698356e-08\\
12.27	8.78402275753025e-09\\
12.28	7.97785049690013e-09\\
12.29	7.15656657794681e-09\\
12.3	6.32089378196287e-09\\
12.31	5.47160239340693e-09\\
12.32	4.60944299285235e-09\\
12.33	3.73520297200715e-09\\
12.34	2.84961901180431e-09\\
12.35	1.9534925563356e-09\\
12.36	1.0475830452855e-09\\
12.37	1.32677106645777e-10\\
12.38	7.90429619737168e-10\\
12.39	1.72096257259221e-09\\
12.4	2.65814642693176e-09\\
12.41	3.60117317070211e-09\\
12.42	4.5492363192827e-09\\
12.43	5.50157597475894e-09\\
12.44	6.45739176224241e-09\\
12.46	8.37633393700357e-09\\
12.48	1.02998400815501e-08\\
12.5	1.22216831570529e-08\\
12.52	1.41358116267346e-08\\
12.54	1.60362037387604e-08\\
12.56	1.79169440506326e-08\\
12.58	1.97723906831023e-08\\
12.6	2.15966202510196e-08\\
12.62	2.33845127989899e-08\\
12.65	2.59865422541927e-08\\
12.68	2.84779113274075e-08\\
12.71	3.08427235652392e-08\\
12.74	3.30664148940921e-08\\
12.77	3.5135689926217e-08\\
12.8	3.70386229230277e-08\\
12.83	3.87646467975877e-08\\
12.86	4.03047180773718e-08\\
12.89	4.1651292923566e-08\\
12.92	4.27983882283913e-08\\
12.95	4.37415580926332e-08\\
12.98	4.44779408705776e-08\\
13.01	4.50062820815077e-08\\
13.04	4.5326761809772e-08\\
13.07	4.54410648139628e-08\\
13.1	4.53524135194682e-08\\
13.13	4.50653766311139e-08\\
13.16	4.45858772285647e-08\\
13.19	4.3921150914654e-08\\
13.23	4.276141121402e-08\\
13.27	4.13104224230656e-08\\
13.31	3.9594412246469e-08\\
13.35	3.76422322133048e-08\\
13.39	3.54850382908055e-08\\
13.43	3.31559944096176e-08\\
13.46	3.13171291314978e-08\\
13.49	2.94158475952397e-08\\
13.52	2.74672698600477e-08\\
13.55	2.54865231640625e-08\\
13.58	2.34887732367342e-08\\
13.61	2.14889163683343e-08\\
13.64	1.95016684592975e-08\\
13.67	1.75414057089605e-08\\
13.7	1.56219885025383e-08\\
13.73	1.37567252109614e-08\\
13.76	1.1958360887873e-08\\
13.79	1.02388597631691e-08\\
13.82	8.60942464139905e-09\\
13.84	7.57830533812277e-09\\
13.86	6.59467484308063e-09\\
13.88	5.66116965836316e-09\\
13.9	4.78024742365713e-09\\
13.92	3.95417393306538e-09\\
13.94	3.18501656714499e-09\\
13.96	2.47457204532638e-09\\
13.98	1.82452405699856e-09\\
13.99	1.52257514581386e-09\\
14	1.23620574567839e-09\\
14.01	9.65602661647267e-10\\
14.02	7.10881825884703e-10\\
14.03	4.72148325780672e-10\\
14.04	2.49499764303474e-10\\
14.05	4.30421453028684e-11\\
14.06	1.47174889648848e-10\\
14.07	3.21065957047322e-10\\
14.08	4.78596231420305e-10\\
14.09	6.19723861103767e-10\\
14.1	7.44450831760593e-10\\
14.11	8.52730709427796e-10\\
14.12	9.44585947370347e-10\\
14.13	1.020059771942e-09\\
14.14	1.07917585835415e-09\\
14.15	1.1219540632357e-09\\
14.16	1.14849229504157e-09\\
14.17	1.15883698773474e-09\\
14.18	1.15307337207629e-09\\
14.19	1.13131004855205e-09\\
14.2	1.093656686851e-09\\
14.21	1.04022646975792e-09\\
14.22	9.71159768364976e-10\\
14.23	8.86592676951879e-10\\
14.24	7.86692907661366e-10\\
14.25	6.71615342198975e-10\\
14.26	5.41540217657981e-10\\
14.27	3.96674195722422e-10\\
14.28	2.37216759141279e-10\\
14.29	6.33710565027142e-11\\
14.3	1.24637615826698e-10\\
14.31	3.26565326797869e-10\\
14.32	5.42178226419456e-10\\
14.33	7.7124551956611e-10\\
14.34	1.01347516104942e-09\\
14.35	1.26859526779655e-09\\
14.36	1.53634877283462e-09\\
14.38	2.10858596411044e-09\\
14.4	2.72773505217867e-09\\
14.42	3.39130280816367e-09\\
14.44	4.09667747438957e-09\\
14.46	4.84111837783573e-09\\
14.48	5.6217968653411e-09\\
14.5	6.43578637528962e-09\\
14.53	7.71275044845874e-09\\
14.56	9.04769603081218e-09\\
14.59	1.04301166745029e-08\\
14.62	1.18492991172562e-08\\
14.65	1.32945487314802e-08\\
14.68	1.47551105559794e-08\\
14.71	1.62202960728939e-08\\
14.74	1.76796635975355e-08\\
14.77	1.91228930288819e-08\\
14.8	2.05401272308517e-08\\
14.83	2.19215437400923e-08\\
14.86	2.32582351783577e-08\\
14.9	2.49558686558639e-08\\
14.94	2.65394167883802e-08\\
14.98	2.79917411667444e-08\\
15.02	2.92978413297549e-08\\
15.06	3.04448338383404e-08\\
15.1	3.14222977809003e-08\\
15.14	3.22221070611651e-08\\
15.18	3.28386485156263e-08\\
15.22	3.32687811310762e-08\\
15.26	3.35118922541402e-08\\
15.3	3.35696397605898e-08\\
15.34	3.34460915099739e-08\\
15.38	3.31474997437661e-08\\
15.42	3.26822259356607e-08\\
15.46	3.20605248125463e-08\\
15.5	3.12943787807732e-08\\
15.54	3.03974368288287e-08\\
15.58	2.9384578292479e-08\\
15.63	2.79799591596045e-08\\
15.68	2.64525162375826e-08\\
15.73	2.48368350389477e-08\\
15.78	2.31682440196408e-08\\
15.83	2.14821043226689e-08\\
15.89	1.94841017579236e-08\\
15.96	1.72596286888639e-08\\
16.13	1.2801491986422e-08\\
16.18	1.18425590136849e-08\\
16.22	1.12116628966921e-08\\
16.25	1.082159820902e-08\\
16.28	1.05045894194905e-08\\
16.31	1.02616823614744e-08\\
16.34	1.00933717705185e-08\\
16.37	9.99958066399976e-09\\
16.4	9.97973701826205e-09\\
16.43	1.00326457697311e-08\\
16.46	1.01567475620635e-08\\
16.49	1.03499198743714e-08\\
16.52	1.06095416316377e-08\\
16.55	1.09326292989955e-08\\
16.59	1.14562130143793e-08\\
16.64	1.22468053057304e-08\\
16.7	1.33683874390322e-08\\
16.88	1.74794701339853e-08\\
16.94	1.89565951363819e-08\\
17	2.04156127261244e-08\\
17.05	2.15884733816609e-08\\
17.1	2.26987335706401e-08\\
17.15	2.37266089117244e-08\\
17.2	2.46543436073349e-08\\
17.25	2.54668267628653e-08\\
17.3	2.61516453886051e-08\\
17.35	2.66993338295494e-08\\
17.4	2.7103368113895e-08\\
17.45	2.73603658940216e-08\\
17.5	2.74698661906505e-08\\
17.55	2.74344311198861e-08\\
17.6	2.725951102088e-08\\
17.65	2.69529543025832e-08\\
17.71	2.64261133363402e-08\\
17.77	2.57465761156628e-08\\
17.83	2.49396292937614e-08\\
17.9	2.38747502082285e-08\\
17.97	2.27223951878889e-08\\
18.06	2.11908822679125e-08\\
18.28	1.77945916273076e-08\\
18.35	1.69667799179691e-08\\
18.41	1.63946388022287e-08\\
18.46	1.60241860487091e-08\\
18.51	1.57554864516748e-08\\
18.56	1.55909463290639e-08\\
18.61	1.55309076731234e-08\\
18.66	1.55735890387534e-08\\
18.71	1.57152057524814e-08\\
18.76	1.59501348752279e-08\\
18.82	1.63447580339263e-08\\
18.88	1.68477090316881e-08\\
18.96	1.76553580145365e-08\\
19.11	1.94332538190495e-08\\
19.22	2.07929720734116e-08\\
19.3	2.17275290484883e-08\\
19.38	2.25665771659019e-08\\
19.45	2.31929888923688e-08\\
19.52	2.36981853693744e-08\\
19.59	2.40681250581514e-08\\
19.66	2.42946264166116e-08\\
19.73	2.43754155552583e-08\\
19.8	2.43138002829819e-08\\
19.87	2.41186125228387e-08\\
19.95	2.3749568368026e-08\\
20.03	2.32505743381778e-08\\
20.12	2.25736369611988e-08\\
20.24	2.15653263565877e-08\\
20.48	1.9640549693277e-08\\
20.57	1.9087456125198e-08\\
20.65	1.87158929278922e-08\\
20.72	1.84950021363041e-08\\
20.79	1.83764380522904e-08\\
20.86	1.83606618078714e-08\\
20.93	1.84442800579089e-08\\
21.01	1.86520937319213e-08\\
21.1	1.90096460918624e-08\\
21.21	1.95825802508132e-08\\
21.59	2.18377699973764e-08\\
21.69	2.22839053755575e-08\\
21.78	2.25764507982599e-08\\
21.87	2.27525381615599e-08\\
21.96	2.28077762483445e-08\\
22.06	2.27318845181057e-08\\
22.16	2.25264938110513e-08\\
22.27	2.2180145783092e-08\\
22.41	2.1621809759492e-08\\
22.74	2.03087237289412e-08\\
22.86	1.99946135490041e-08\\
22.97	1.98303920489156e-08\\
23.07	1.97912725042836e-08\\
23.18	1.98659651996223e-08\\
23.3	2.00708953856293e-08\\
23.45	2.04600524726165e-08\\
23.86	2.16524360129623e-08\\
24	2.19047199821264e-08\\
24.13	2.20137959578701e-08\\
24.26	2.19977215585308e-08\\
24.4	2.18551463805994e-08\\
24.57	2.15552269696334e-08\\
25.05	2.06482644462775e-08\\
25.2	2.05290033945886e-08\\
25.35	2.05276885802675e-08\\
25.51	2.06452830498171e-08\\
25.72	2.09283727458284e-08\\
26.11	2.14869995926704e-08\\
26.3	2.1623224162444e-08\\
26.48	2.16289088098169e-08\\
26.68	2.15100917828992e-08\\
27.01	2.11698649426623e-08\\
27.29	2.09363961986009e-08\\
27.5	2.08797988491954e-08\\
27.72	2.09414067897937e-08\\
28.03	2.11631857836674e-08\\
28.41	2.14147860738238e-08\\
28.66	2.14569592624967e-08\\
28.94	2.13765890987205e-08\\
29.71	2.10741938716149e-08\\
30.02	2.11272321494019e-08\\
30.9	2.13624336134512e-08\\
31.32	2.12809360513824e-08\\
31.94	2.11668569688679e-08\\
32.41	2.12240051106108e-08\\
33.13	2.13130845445741e-08\\
33.84	2.12341106072972e-08\\
34.45	2.12262064470412e-08\\
35.75	2.12685878248313e-08\\
36.84	2.12507327441078e-08\\
38.17	2.12592947697543e-08\\
39.67	2.126944746412e-08\\
50.43	2.12558846228523e-08\\
60	2.12545146682004e-08\\
};
\end{axis}

\end{tikzpicture}%


==> diffrank_ts.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.2in,
height=2.0in,
at={(0.872in,9.01in)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymode=log,
ymin=0.0001,
ymax=10000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Electric energy},
axis background/.style={fill=white},
every axis plot/.append style={thick},
]
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.00999999999999801	0.581367687694648\\
0.0700000000000003	0.579656767802306\\
0.130000000000003	0.574617617938024\\
0.189999999999998	0.566335079501364\\
0.25	0.554928918362791\\
0.310000000000002	0.540563548372203\\
0.369999999999997	0.523444639473163\\
0.43	0.503815047215609\\
0.490000000000002	0.481950068855906\\
0.549999999999997	0.458152120344689\\
0.609999999999999	0.432744952723941\\
0.670000000000002	0.406067539393046\\
0.729999999999997	0.378467773430538\\
0.789999999999999	0.350296117835864\\
0.850000000000001	0.321899351477819\\
0.909999999999997	0.293614549843259\\
0.969999999999999	0.265763432531822\\
1.03	0.238647199053012\\
1.09	0.212541961141751\\
1.15	0.187694863872262\\
1.21	0.164320969741252\\
1.27	0.142600960082763\\
1.33	0.122679687180305\\
1.39	0.104665588808612\\
1.46	0.0861540761744038\\
1.55	0.0663913952096461\\
1.65	0.0497128457195695\\
1.7	0.0433892332491616\\
1.74	0.0392567891744626\\
1.77	0.0366791362412565\\
1.8	0.0345337975164483\\
1.83	0.0328064674003783\\
1.85	0.031879743900252\\
1.87	0.0311275302837214\\
1.89	0.0305451268680386\\
1.91	0.0301277562941706\\
1.93	0.0298705820563441\\
1.95	0.0297687268323397\\
1.97	0.0298172905587246\\
1.99	0.0300113681960022\\
2.01	0.0303460671303682\\
2.03	0.0308165241595961\\
2.06	0.0317662348599769\\
2.09	0.0329945962246393\\
2.12	0.0344860565475927\\
2.16	0.0368580757705821\\
2.21	0.0403921803452724\\
2.28	0.0462953588554618\\
2.43	0.062124079407523\\
2.51	0.0720873833957068\\
2.59	0.083013138153246\\
2.67	0.0948912605194308\\
2.75	0.107756718970168\\
2.84	0.123498477743661\\
2.94	0.142719863350708\\
3.05	0.166187515345479\\
3.16	0.192285601570255\\
3.27	0.221092050005864\\
3.37	0.249539081189699\\
3.47	0.279877131192947\\
3.56	0.308439313828038\\
3.64	0.334457284104767\\
3.72	0.360661439621763\\
3.8	0.38659530676052\\
3.87	0.408666347793206\\
3.94	0.429775222296138\\
4.01	0.449542488167358\\
4.08	0.467584894226871\\
4.15	0.483525828620165\\
4.22	0.497006536067999\\
4.29	0.507703952518215\\
4.35	0.514428289239405\\
4.41	0.518729403465063\\
4.47	0.520480910626142\\
4.53	0.519589864784612\\
4.59	0.515999544646579\\
4.65	0.509691511304842\\
4.71	0.500686881507507\\
4.77	0.489046778609213\\
4.83	0.474871944419425\\
4.89	0.458301516502402\\
4.95	0.43951099633998\\
5.01	0.418709453641417\\
5.06	0.400010354607607\\
5.11	0.380232686129914\\
5.16	0.359539491065739\\
5.21	0.338102495096872\\
5.26	0.316099996038523\\
5.31	0.293714673465138\\
5.36	0.271131353814965\\
5.41	0.248534766686803\\
5.46	0.226107327966957\\
5.51	0.20402698473719\\
5.55	0.186728081682147\\
5.59	0.16984514175083\\
5.63	0.153458058739124\\
5.67	0.137642127624997\\
5.71	0.122467555109012\\
5.75	0.107999026492769\\
5.79	0.0942953327268742\\
5.83	0.0814090607678897\\
5.87	0.0693863496583065\\
5.9	0.0609600511499123\\
5.93	0.0530560583411125\\
5.96	0.0456864154404176\\
5.99	0.0388610239799745\\
6.02	0.0325876554222801\\
6.05	0.0268719755029567\\
6.08	0.0217175800088804\\
6.11	0.0171260416195975\\
6.13	0.0143775992787314\\
6.15	0.0118785919177903\\
6.17	0.0096280662372435\\
6.19	0.00762471456375638\\
6.21	0.00586688637969841\\
6.23	0.00435260057671365\\
6.25	0.00307955839123382\\
6.27	0.00204515697803711\\
6.29	0.00124650357598735\\
6.31	0.000680430219021847\\
6.33	0.000343508943805477\\
6.34	0.000259841849440363\\
6.35	0.000232067444298215\\
6.36	0.000259691145077237\\
6.37	0.000342205122668144\\
6.4	0.000913822678668204\\
6.42	0.00155949374287884\\
6.44	0.0024115332957609\\
6.46	0.00346522005817112\\
6.48	0.00471569748088885\\
6.5	0.00615799108642751\\
6.52	0.00778702580856928\\
6.54	0.00959764327631034\\
6.56	0.0115846189892706\\
6.58	0.0137426793322812\\
6.6	0.0160665183776641\\
6.63	0.0198514704795941\\
6.66	0.0239795088538303\\
6.69	0.0284328129736729\\
6.72	0.0331937986273823\\
6.75	0.0382452270115654\\
6.78	0.0435703074583761\\
6.81	0.0491527931355017\\
6.84	0.0549770691123282\\
6.88	0.0630932416694032\\
6.92	0.0715797276884079\\
6.96	0.0804061213143477\\
7	0.0895449440108441\\
7.04	0.0989717904826775\\
7.08	0.108665417968022\\
7.13	0.121130420908142\\
7.18	0.133955996828938\\
7.23	0.147121302841592\\
7.29	0.163349068549437\\
7.35	0.18003439058759\\
7.41	0.197176220599139\\
7.48	0.217762199442224\\
7.55	0.239000628139493\\
7.63	0.264102850304157\\
7.71	0.290117489885826\\
7.8	0.320483295327548\\
7.89	0.351971410746527\\
7.98	0.384464253995149\\
8.07	0.417751846477439\\
8.16	0.451521398051326\\
8.25	0.485353879087188\\
8.34	0.518728101446318\\
8.43	0.551039785625301\\
8.51	0.578346042248088\\
8.59	0.603756599381191\\
8.67	0.62674465044697\\
8.75	0.646790844930361\\
8.83	0.663400993840025\\
8.9	0.67476139580566\\
8.97	0.682883949625349\\
9.04	0.687552760782402\\
9.11	0.688605918414447\\
9.18	0.685942065952455\\
9.25	0.679525432564545\\
9.32	0.669389138317812\\
9.39	0.655636642738248\\
9.46	0.638441267896896\\
9.53	0.618043791178123\\
9.6	0.594748167307548\\
9.67	0.568915501779586\\
9.74	0.540956456368687\\
9.81	0.511322319854862\\
9.88	0.480495021595991\\
9.95	0.448976400533211\\
10.02	0.417277066367146\\
10.1	0.381479342969378\\
10.19	0.342632574839145\\
10.31	0.294808620691226\\
10.47	0.241276928051593\\
10.54	0.222402331428234\\
10.6	0.208686253480257\\
10.65	0.199072623976054\\
10.7	0.191157035144822\\
10.74	0.18606694714095\\
10.78	0.182090674450908\\
10.82	0.179231297096793\\
10.86	0.177486902878912\\
10.9	0.176850957271564\\
10.94	0.177312711758251\\
10.98	0.178857644967672\\
11.02	0.181467930623022\\
11.06	0.185122926041117\\
11.1	0.189799674717462\\
11.15	0.197044600055354\\
11.2	0.205796170936494\\
11.26	0.218212624642774\\
11.33	0.235223391928983\\
11.42	0.260878081369608\\
11.56	0.308687144077171\\
11.78	0.401882367450179\\
11.92	0.47236122635034\\
12.06	0.551766094299868\\
12.2	0.640533739974846\\
12.34	0.739073882003513\\
12.48	0.847520403826989\\
12.61	0.956767088939424\\
12.73	1.06419776718336\\
12.85	1.17681182744181\\
12.96	1.28324820404621\\
13.07	1.39120129900929\\
13.17	1.48918780080124\\
13.27	1.58555051069718\\
13.37	1.67880418168877\\
13.47	1.76747729833136\\
13.57	1.85018114322574\\
13.67	1.92567801150638\\
13.77	1.99294444227241\\
13.87	2.05122566099445\\
13.97	2.10007801652584\\
14.08	2.14281102469403\\
14.19	2.17436790647435\\
14.31	2.19706780447112\\
14.44	2.20985487652471\\
14.6	2.21311145211899\\
15.12	2.21236258558082\\
15.25	2.23079142638122\\
15.36	2.25813259691378\\
15.47	2.29846427706242\\
15.57	2.34804058356916\\
15.67	2.41133397461998\\
15.77	2.48965503523383\\
15.87	2.58427482136573\\
15.97	2.6964466334603\\
16.08	2.84160378563613\\
16.19	3.01119590953705\\
16.31	3.22606264123661\\
16.44	3.496453020253\\
16.58	3.83436012048464\\
16.75	4.31392038982568\\
16.99	5.12706544315393\\
17.38	6.78847748398919\\
17.57	7.73548136099233\\
17.73	8.58885799619693\\
17.88	9.42439939555834\\
18.03	10.2834594368763\\
18.18	11.1552750138842\\
18.33	12.0298328118447\\
18.48	12.8987744874569\\
18.63	13.7562271941686\\
18.79	14.6552027918563\\
18.97	15.649150575216\\
19.18	16.7985475177844\\
19.5	18.5972831412596\\
19.86	20.8783634587766\\
20.08	22.5345207445253\\
20.27	24.2018754785065\\
20.45	26.0380193009364\\
20.63	28.1736383795186\\
20.81	30.6572154418309\\
21	33.7073412082822\\
21.21	37.6473847606095\\
21.46	43.198239807738\\
21.81	52.6959423312482\\
22.34	71.1845740544187\\
22.59	81.5667197476202\\
22.8	90.9572097155053\\
22.99	99.8170632358959\\
23.18	108.920323400643\\
23.39	119.27932847688\\
23.63	131.600399548661\\
23.97	150.353180669533\\
24.39	177.414558038562\\
24.64	196.9282201871\\
24.88	218.907187096678\\
25.14	246.90274163949\\
25.45	286.653988606896\\
25.86	351.282545016092\\
26.59	507.885607970662\\
27.22	696.43110085878\\
27.65	859.253627872223\\
28.02	1024.07318616937\\
28.37	1202.53191634186\\
28.74	1417.15206042674\\
29.18	1712.82710493503\\
29.96	2394.21647375521\\
30.25	2729.27758805009\\
30.5	3071.90086379677\\
30.76	3492.97530711183\\
31.62	5371.44712210981\\
31.83	5910.10236321959\\
32.03	6437.07586321416\\
32.21	6914.16082558383\\
32.36	7300.99787923885\\
32.49	7613.10874573182\\
32.6	7847.31471820109\\
32.7	8026.62256261228\\
32.8	8165.86128809195\\
32.89	8250.93411778029\\
32.98	8292.7590241522\\
33.07	8286.95441578269\\
33.15	8239.09460423809\\
33.23	8149.65015677798\\
33.31	8018.37177097238\\
33.39	7845.96182874091\\
33.47	7633.98397311756\\
33.55	7385.03196797162\\
33.63	7103.17437423141\\
33.71	6794.38749630216\\
33.8	6424.73749088642\\
33.9	6002.06745133999\\
34.05	5383.63279605889\\
34.25	4659.8175949567\\
34.37	4299.81397621786\\
34.47	4042.6595598792\\
34.57	3821.47967659504\\
34.67	3632.62756772106\\
34.77	3472.21158662524\\
34.87	3336.28990399423\\
34.98	3210.33709481241\\
35.11	3085.96267934143\\
35.46	2801.7951036686\\
35.53	2762.57830254032\\
35.58	2748.83050797025\\
35.63	2751.60127932296\\
35.67	2768.01303582779\\
35.71	2797.40470132549\\
35.76	2849.14055190079\\
35.89	2998.50619387128\\
35.94	3039.00370387553\\
35.99	3064.98694167637\\
36.05	3078.25876032061\\
36.12	3073.90277510246\\
36.21	3048.24618355232\\
36.52	2930.26977135921\\
36.69	2862.9199749498\\
36.74	2863.71886282891\\
36.79	2881.73861983373\\
36.85	2921.75726912527\\
36.98	3020.35370769417\\
37.03	3040.30884141682\\
37.07	3042.4858387474\\
37.11	3030.58467354323\\
37.15	3004.29557250351\\
37.19	2964.59084984308\\
37.24	2899.25394159623\\
37.3	2805.04296887515\\
37.38	2668.03364691537\\
37.47	2509.78619203396\\
37.54	2381.02756578389\\
37.77	1991.28807670847\\
37.83	1915.43064847973\\
37.88	1863.63396995125\\
37.92	1831.95571298756\\
37.96	1811.71019692395\\
37.99	1805.84005375079\\
38.02	1809.25609392274\\
38.05	1822.70369108315\\
38.08	1846.23264274772\\
38.11	1879.01988821658\\
38.15	1934.12172428556\\
38.27	2120.50156200921\\
38.31	2170.82851080129\\
38.35	2209.27614256568\\
38.39	2235.10037851518\\
38.43	2249.41805028561\\
38.48	2255.13124067857\\
38.6	2249.58021282389\\
38.75	2239.86703542943\\
38.81	2221.8724163758\\
38.88	2188.65049245446\\
38.96	2139.5539650104\\
39.14	2025.87939025026\\
39.18	2018.58060522674\\
39.21	2023.4866982904\\
39.24	2038.9374393287\\
39.27	2065.33494869573\\
39.31	2115.97606325993\\
39.36	2197.55142104871\\
39.46	2390.15864594718\\
39.56	2610.19290687807\\
39.66	2869.66503904078\\
39.73	3062.65143755678\\
39.77	3163.18081991506\\
39.8	3226.2919795766\\
39.83	3273.38199606959\\
39.86	3299.97280365425\\
39.89	3303.0514540473\\
39.92	3281.7591298328\\
39.95	3237.44810839785\\
39.98	3173.17785699549\\
40.01	3093.03793440729\\
40.05	2969.47171157106\\
40.11	2771.07325840101\\
40.18	2557.4422533837\\
40.24	2403.15589315591\\
40.32	2213.04633083523\\
40.36	2111.54328588588\\
40.4	2002.08199787285\\
40.44	1885.05117933584\\
40.48	1762.37247361925\\
40.52	1636.86020053338\\
40.57	1481.1951509596\\
40.7	1134.16018953612\\
40.73	1074.90069828841\\
40.76	1025.23060512935\\
40.79	985.065972318435\\
40.82	953.733468491852\\
40.85	930.031023268106\\
40.88	912.362781853766\\
40.92	895.062189685495\\
41.03	853.749995412991\\
41.07	832.670081400348\\
41.1	813.365940011142\\
41.13	790.984623608721\\
41.16	765.692588094613\\
41.2	728.038744440123\\
41.24	686.929494877088\\
41.28	643.692919665336\\
41.33	588.803157316596\\
41.4	515.160997905435\\
41.47	451.107690790314\\
41.51	420.798382191978\\
41.54	401.556534650852\\
41.57	385.429799119309\\
41.6	372.386793527496\\
41.63	362.265603346647\\
41.66	354.794618836156\\
41.69	349.629742217647\\
41.72	346.399539047003\\
41.76	344.49245201156\\
41.8	344.688259955353\\
41.85	347.138773238044\\
41.9	351.544995603884\\
41.95	357.757449668773\\
42	365.981008684805\\
42.04	374.391389089013\\
42.08	384.973201446246\\
42.12	398.423531351056\\
42.15	410.874056316634\\
42.18	425.707687608173\\
42.22	449.60476748338\\
42.26	478.434174047031\\
42.31	521.226097103342\\
42.38	592.632704979257\\
42.47	704.020550998982\\
42.54	810.181661877269\\
42.61	938.934802911443\\
42.74	1237.00113361417\\
42.79	1363.3021811743\\
42.83	1464.05174093491\\
42.87	1561.52861982593\\
42.91	1652.85443208975\\
42.94	1715.65885672846\\
42.97	1772.5117069603\\
43	1822.76785170122\\
43.04	1879.13615611182\\
43.08	1923.90860568338\\
43.12	1958.68455581955\\
43.17	1991.36932888707\\
43.23	2019.9572225008\\
43.32	2050.82914415737\\
43.61	2142.7880895956\\
43.66	2176.08369195182\\
43.7	2215.78067463988\\
43.74	2268.72706853651\\
43.8	2366.87673049271\\
43.86	2465.8641885464\\
43.9	2520.07881840113\\
43.95	2573.53395225261\\
44.03	2658.52473671826\\
44.07	2715.53854205513\\
44.11	2787.44063279943\\
44.15	2876.59454446906\\
44.19	2984.36797579675\\
44.24	3144.37282152508\\
44.4	3743.28298828471\\
44.45	3917.32718240821\\
44.5	4075.80580297431\\
44.55	4217.37621823779\\
44.6	4340.55187296478\\
44.65	4444.8520297353\\
44.72	4566.33587079257\\
44.83	4757.8455363585\\
44.91	4934.36279783717\\
45.03	5217.21541914528\\
45.09	5335.55563409976\\
45.15	5424.5193299234\\
45.21	5480.22461639461\\
45.27	5504.79476918096\\
45.34	5501.48028911664\\
45.4	5472.46685383387\\
45.45	5422.78388262407\\
45.5	5343.57323605964\\
45.55	5237.94317158677\\
45.63	5040.15349679292\\
45.75	4728.04424837085\\
45.84	4485.37614756835\\
45.91	4283.90435610001\\
45.97	4098.01121382848\\
46.02	3928.31222006912\\
46.06	3778.37339490549\\
46.1	3613.95595472389\\
46.14	3437.22714900031\\
46.19	3208.48858012469\\
46.36	2522.44850341625\\
46.44	2273.5552638668\\
46.58	1910.06842211614\\
46.66	1737.86206466038\\
46.71	1646.77339966484\\
46.76	1569.95891902524\\
46.81	1506.95993740289\\
46.86	1455.34302807565\\
46.93	1394.99526922528\\
47.06	1291.41858920227\\
47.15	1216.29059978624\\
47.52	945.169511155643\\
47.59	905.92895520115\\
47.64	883.696538734303\\
47.68	870.22990487419\\
47.72	861.108908640862\\
47.76	856.703211382505\\
47.8	857.257474226659\\
47.84	862.812342095537\\
47.88	873.070848192762\\
47.93	891.271113581497\\
48.07	948.94321162276\\
48.11	959.630838284572\\
48.15	965.40687609759\\
48.19	965.793020978532\\
48.23	960.757367484261\\
48.27	950.62690330296\\
48.31	936.043784708408\\
48.36	913.107244554734\\
48.48	856.491417169028\\
48.51	847.599312694526\\
48.54	842.837340067171\\
48.57	842.942487003954\\
48.6	848.442656014128\\
48.63	859.707939918205\\
48.66	877.019789671142\\
48.69	900.616863631202\\
48.72	930.696403794144\\
48.75	967.38096528455\\
48.79	1026.56529921445\\
48.83	1097.15251870019\\
48.88	1200.28439696989\\
49.03	1580.15484531803\\
49.07	1686.64392130988\\
49.11	1789.14192285089\\
49.15	1885.63746492147\\
49.19	1975.38198708907\\
49.23	2058.43203390819\\
49.28	2153.41012868822\\
49.33	2239.65445560223\\
49.39	2334.28077697586\\
49.48	2467.73141429389\\
49.6	2658.14781990498\\
49.67	2792.38463726478\\
49.74	2950.37869491317\\
49.87	3272.72998912194\\
49.92	3383.49665974425\\
49.97	3475.62464750894\\
50.01	3533.32921824744\\
50.06	3584.85980474394\\
50.11	3615.39360868426\\
50.17	3630.59469246986\\
50.34	3654.01791010552\\
50.4	3692.9168447502\\
50.46	3756.5119733568\\
50.53	3856.06662265984\\
50.61	3971.49662014779\\
50.66	4022.18437940115\\
50.7	4043.15631541078\\
50.74	4045.3197575237\\
50.79	4023.66830332484\\
50.84	3980.36711419359\\
50.92	3887.08792459629\\
51	3801.39822003042\\
51.05	3769.30525897162\\
51.09	3762.51572973025\\
51.13	3778.07690775091\\
51.16	3808.10650171035\\
51.19	3856.80172980704\\
51.22	3926.24768430953\\
51.25	4017.38753254234\\
51.29	4171.19298609344\\
51.34	4405.15370598636\\
51.45	4982.18016196323\\
51.51	5286.04270848173\\
51.56	5523.65381305638\\
51.61	5740.35788868972\\
51.65	5890.06229678417\\
51.69	6009.64598983219\\
51.73	6092.48900160931\\
51.77	6137.31372825903\\
51.81	6149.93202664017\\
51.88	6129.61222236792\\
52	6093.46950567348\\
52.1	6059.04790165113\\
52.17	6003.96923794376\\
52.25	5910.40736823807\\
52.34	5776.11167528445\\
52.43	5614.78357138992\\
52.52	5428.516125953\\
52.61	5224.4091791027\\
52.67	5069.35870133897\\
52.73	4892.84734307001\\
53.04	4031.44170199205\\
53.15	3787.84067838957\\
53.21	3682.95915396204\\
53.26	3617.18161446241\\
53.32	3562.17752273855\\
53.39	3521.22684178227\\
53.52	3471.49454079322\\
53.62	3448.04873180874\\
53.7	3449.81099129554\\
53.81	3474.82587802128\\
53.93	3518.41988472832\\
54.12	3609.7379215344\\
54.19	3667.43073085297\\
54.26	3747.62350137458\\
54.39	3930.11746435713\\
54.54	4142.86684254349\\
54.63	4253.85114528737\\
54.69	4306.66700470372\\
54.74	4329.2621313403\\
54.8	4329.91800829275\\
54.92	4294.85849909711\\
55.08	4238.53369874423\\
55.23	4152.03731111633\\
55.35	4093.8099354029\\
55.51	4043.22892560481\\
55.68	3981.68974114111\\
55.78	3954.11693903201\\
55.98	3915.39101183968\\
56.04	3874.51531747088\\
56.11	3803.26979218563\\
56.28	3619.42326432243\\
56.33	3596.49554197096\\
56.37	3598.03788341797\\
56.41	3620.5182639425\\
56.45	3665.86547278776\\
56.49	3734.53097267159\\
56.53	3825.01341870585\\
56.58	3962.83085415403\\
56.71	4359.25869662858\\
56.76	4489.42330025901\\
56.81	4597.02893763875\\
56.87	4702.01168059101\\
57.01	4917.06377277081\\
57.11	5060.55228091601\\
57.19	5149.51067229389\\
57.28	5219.66325303326\\
57.35	5248.71583399536\\
57.41	5243.82269628131\\
57.46	5209.87134908103\\
57.51	5144.43771766626\\
57.56	5047.43635828831\\
57.61	4922.02060160318\\
57.66	4773.29338655619\\
57.72	4572.70248674775\\
57.8	4288.41048133693\\
57.9	3957.49326354057\\
57.95	3822.8803908552\\
57.99	3735.83228622728\\
58.03	3668.83704973447\\
58.07	3622.45560483603\\
58.11	3596.68404557916\\
58.15	3591.24741180967\\
58.19	3605.72780160504\\
58.23	3639.54638373265\\
58.27	3691.87729758348\\
58.32	3781.53432587906\\
58.37	3895.23131431503\\
58.44	4086.87308846345\\
58.58	4514.99888570546\\
58.63	4647.18580657123\\
58.67	4730.10529492536\\
58.71	4786.44594005606\\
58.75	4813.39271076395\\
58.79	4811.93511359032\\
58.84	4777.60511392674\\
58.9	4707.76631053942\\
59.04	4517.87116579178\\
59.11	4406.1732814639\\
59.21	4221.53313547266\\
59.27	4124.55600478723\\
59.31	4079.09316285835\\
59.35	4054.0081636692\\
59.39	4050.13875330197\\
59.44	4070.94935344368\\
59.52	4135.2623075056\\
59.58	4176.8840525397\\
59.63	4190.37333152862\\
59.68	4180.18726210537\\
59.74	4141.96379385308\\
59.84	4049.02669693213\\
59.93	3973.04598670935\\
59.99	3944.0695826305\\
60	3941.74297737368\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.00999999999999801	0.581367687694648\\
0.0600000000000023	0.57969297279297\\
0.109999999999999	0.574688962981554\\
0.159999999999997	0.566417391955331\\
0.210000000000001	0.554979921351585\\
0.259999999999998	0.540516872553931\\
0.310000000000002	0.523205257770515\\
0.359999999999999	0.503256299856056\\
0.409999999999997	0.480912477824198\\
0.460000000000001	0.456444142341901\\
0.509999999999998	0.430145751813651\\
0.560000000000002	0.402331785235225\\
0.600000000000001	0.379210846850314\\
0.640000000000001	0.35550539931008\\
0.68	0.331392848214654\\
0.719999999999999	0.307052076425188\\
0.759999999999998	0.282661887944342\\
0.799999999999997	0.258399461278744\\
0.840000000000003	0.234438826761883\\
0.880000000000003	0.210949382021335\\
0.920000000000002	0.188094459346642\\
0.960000000000001	0.16602995813798\\
1	0.144903054947669\\
1.03	0.129756147289018\\
1.06	0.115267950885535\\
1.09	0.101488617590836\\
1.12	0.0884643519393493\\
1.15	0.0762372149695123\\
1.18	0.0648449507617156\\
1.21	0.0543208364984608\\
1.24	0.0446935567178895\\
1.27	0.0359871022896915\\
1.29	0.0307040589541196\\
1.31	0.0258434197533306\\
1.33	0.0214087346312814\\
1.35	0.0174025954835033\\
1.37	0.0138266367787041\\
1.39	0.0106815384050294\\
1.41	0.00796703072469952\\
1.43	0.00568190181546638\\
1.45	0.00382400687199202\\
1.47	0.00239027973563623\\
1.49	0.00137674651512756\\
1.51	0.000778541256875655\\
1.52	0.000633426388623112\\
1.53	0.000589923617478888\\
1.54	0.000647181996739973\\
1.55	0.000804298487477487\\
1.59	0.00241150243394308\\
1.61	0.00378707023755513\\
1.63	0.00553115995230235\\
1.65	0.00763326111619354\\
1.67	0.0100821637788863\\
1.69	0.0128659899797366\\
1.71	0.0159722266150097\\
1.73	0.019387759609061\\
1.75	0.0230989092998237\\
1.77	0.0270914669475883\\
1.8	0.0335756615232924\\
1.83	0.0406083588134781\\
1.86	0.0481360824490523\\
1.89	0.056103670633216\\
1.92	0.064454589799249\\
1.95	0.0731312525997088\\
1.98	0.0820753384553572\\
2.01	0.0912281149029342\\
2.04	0.100530757980247\\
2.07	0.109924669915014\\
2.1	0.119351792403998\\
2.13	0.128754913809814\\
2.17	0.141158372156502\\
2.21	0.153290860887557\\
2.25	0.16502928895504\\
2.29	0.176257366172921\\
2.33	0.186866619514043\\
2.37	0.196757319561938\\
2.41	0.205839309196717\\
2.45	0.214032727684705\\
2.49	0.22126862445967\\
2.53	0.227489458043934\\
2.57	0.23264947672523\\
2.61	0.236714978749322\\
2.65	0.23966445101497\\
2.69	0.241488586528321\\
2.73	0.242190182087045\\
2.77	0.241783918862995\\
2.81	0.240296029582339\\
2.85	0.237763857096312\\
2.9	0.233204059239609\\
2.95	0.227203335977556\\
3	0.219898828997609\\
3.05	0.211447091981565\\
3.1	0.202021293291371\\
3.15	0.191808215828339\\
3.2	0.181005102776326\\
3.25	0.169816399869716\\
3.3	0.158450446064483\\
3.36	0.144871341916042\\
3.43	0.129559899529238\\
3.63	0.0934579365968857\\
3.67	0.0882518406914132\\
3.71	0.0838791528164392\\
3.74	0.0811788608197316\\
3.77	0.0789965457843417\\
3.8	0.0773483889351118\\
3.83	0.0762475786088413\\
3.86	0.0757042639165217\\
3.89	0.0757255253116871\\
3.92	0.0763153619975581\\
3.95	0.0774746960090943\\
3.98	0.0792013927182759\\
4.01	0.0814902974197456\\
4.04	0.0843332875709613\\
4.07	0.0877193401787344\\
4.11	0.0930545230577789\\
4.16	0.100983953541382\\
4.22	0.112218170376942\\
4.42	0.160464411609043\\
4.48	0.17716381118814\\
4.54	0.194367574256526\\
4.6	0.211764935967035\\
4.66	0.229043633227993\\
4.71	0.243129605860331\\
4.76	0.25674637827488\\
4.81	0.269728176801796\\
4.86	0.281918366232675\\
4.91	0.293171285125337\\
4.96	0.303353881785266\\
5.01	0.312347134587373\\
5.06	0.320047244281736\\
5.11	0.32636658989754\\
5.16	0.331234443865511\\
5.21	0.334597445844675\\
5.26	0.336419838459164\\
5.31	0.336683471678317\\
5.36	0.335387585743716\\
5.41	0.33254838546756\\
5.46	0.328198421261355\\
5.51	0.322385794419647\\
5.56	0.315173206127259\\
5.61	0.3066368713035\\
5.66	0.29686531963269\\
5.71	0.285958106594484\\
5.76	0.274024456898374\\
5.81	0.261181861807351\\
5.86	0.247554650948984\\
5.91	0.23327255845019\\
5.96	0.218469302237098\\
6.01	0.203281193935791\\
6.06	0.18784579500269\\
6.11	0.172300632680461\\
6.16	0.156781987209184\\
6.2	0.144476251477237\\
6.24	0.132340273404188\\
6.28	0.120439357269593\\
6.32	0.108836796912195\\
6.36	0.0975936105196751\\
6.4	0.0867683005589784\\
6.44	0.0764166385407539\\
6.48	0.066591474039161\\
6.52	0.0573425671626425\\
6.56	0.0487164434682233\\
6.59	0.0426816492309894\\
6.62	0.0370384603775144\\
6.65	0.0318026975288836\\
6.68	0.026989047048079\\
6.71	0.022611046327057\\
6.74	0.0186810717878769\\
6.77	0.0152103294015528\\
6.8	0.0122088475308086\\
6.85	0.00827266766652743\\
6.88	0.0065625719844873\\
6.9	0.00569770377184783\\
6.92	0.00505464866936579\\
6.93	0.00481667167556857\\
6.94	0.00463456353403333\\
6.95	0.00450843238668084\\
6.96	0.0044383718226931\\
6.97	0.00442446089861963\\
6.98	0.00446676416010774\\
6.99	0.00456533166551703\\
7	0.00472019901104739\\
7.01	0.00493138735664534\\
7.02	0.00519890345424166\\
7.04	0.00590287405112866\\
7.06	0.00683187780825371\\
7.12	0.0109633375042722\\
7.16	0.0148283103946497\\
7.19	0.0183022323088074\\
7.22	0.0222623040620263\\
7.25	0.0267011454590484\\
7.28	0.0316102878068317\\
7.31	0.0369801891033516\\
7.34	0.042800250495106\\
7.37	0.0490588341028681\\
7.41	0.0580637362895466\\
7.45	0.067792861006265\\
7.49	0.0782103938478885\\
7.53	0.0892775683611935\\
7.57	0.100952785071916\\
7.61	0.11319174319297\\
7.65	0.125947585977297\\
7.69	0.139171060609396\\
7.74	0.156279398129042\\
7.79	0.173932896576513\\
7.84	0.192022307406017\\
7.89	0.210434775464719\\
7.94	0.229054607583617\\
7.99	0.247764103777644\\
8.04	0.266444447825486\\
8.09	0.284976652186941\\
8.15	0.306853493341698\\
8.21	0.328146483604105\\
8.27	0.348661648260483\\
8.33	0.368214203004252\\
8.39	0.386631256651461\\
8.45	0.403754466475236\\
8.51	0.419442588063429\\
8.57	0.433573858555923\\
8.64	0.447960366506629\\
8.71	0.459974169900285\\
8.78	0.469543652455371\\
8.85	0.476646117571252\\
8.92	0.481308836890177\\
8.99	0.483608847478582\\
9.07	0.483507136400466\\
9.15	0.480743698290914\\
9.24	0.474864012169847\\
9.33	0.466585547538652\\
9.44	0.454118678558942\\
9.59	0.435019703480748\\
9.82	0.407252254455294\\
9.93	0.396829307100732\\
10.03	0.389696562432348\\
10.12	0.385354759854373\\
10.21	0.382959833512658\\
10.31	0.382362342322698\\
10.43	0.383885699600469\\
10.83	0.391316456420036\\
10.92	0.389958308508714\\
11.01	0.38645982115772\\
11.09	0.38135297140131\\
11.17	0.37431649467147\\
11.25	0.365441809210863\\
11.33	0.35496657944652\\
11.42	0.341758924917448\\
11.56	0.320086599592611\\
11.68	0.303110109517856\\
11.75	0.295184210253389\\
11.81	0.290190684946239\\
11.86	0.287639439684479\\
11.91	0.286831164228832\\
11.95	0.287615083522862\\
11.99	0.289813523564001\\
12.03	0.293555249778636\\
12.07	0.298964764286815\\
12.11	0.306161093372392\\
12.15	0.315256593094699\\
12.19	0.326355784656641\\
12.23	0.339554231000747\\
12.28	0.359133634128105\\
12.33	0.382268509764302\\
12.39	0.414880170193448\\
12.46	0.459775032206553\\
12.55	0.52844465767066\\
12.8	0.78095066351078\\
12.89	0.891345303231921\\
12.97	0.996253688812251\\
13.05	1.10615604956836\\
13.12	1.20524465511643\\
13.19	1.3059353563217\\
13.26	1.40710292958276\\
13.33	1.50759911026056\\
13.4	1.60627750338777\\
13.47	1.70201871254388\\
13.54	1.79375503015347\\
13.61	1.88049404207791\\
13.68	1.96134052691807\\
13.75	2.03551607765369\\
13.83	2.11129922144921\\
13.91	2.17680649568101\\
13.99	2.23158256091583\\
14.07	2.27545326166994\\
14.15	2.30852791838487\\
14.24	2.33332389699074\\
14.33	2.34589862487264\\
14.43	2.34716139338796\\
14.54	2.33576710090067\\
14.67	2.30983608420967\\
15.15	2.20382520181321\\
15.26	2.20002900001553\\
15.36	2.2091779284672\\
15.45	2.22925331001831\\
15.54	2.26169376673622\\
15.63	2.3073919590094\\
15.72	2.36705971390981\\
15.81	2.44126243503966\\
15.91	2.54131262455779\\
16.01	2.66041135063495\\
16.12	2.81403160663885\\
16.24	3.00947344388839\\
16.37	3.25528735675334\\
16.52	3.58524973047461\\
16.69	4.02324403820202\\
16.9	4.66598488161133\\
17.66	8.02528596695537\\
17.83	8.98321988361863\\
17.99	9.93368635070597\\
18.14	10.854875870734\\
18.28	11.7293820366714\\
18.42	12.6074306338277\\
18.56	13.4794768081994\\
18.71	14.3983181331676\\
18.86	15.2949533199502\\
19.02	16.224589958667\\
19.2	17.2422519358626\\
19.43	18.5250600483334\\
20.02	22.1969752388855\\
20.2	23.6176254635583\\
20.37	25.1797495765889\\
20.53	26.8916917313688\\
20.69	28.8797314881975\\
20.85	31.1820604033553\\
21.02	34.0108825494885\\
21.22	37.8892760293946\\
21.46	43.3843352396952\\
22.34	71.6736646964168\\
22.58	81.4870299787069\\
22.81	91.6491549975323\\
23.04	102.526131115513\\
23.29	115.169971093022\\
23.57	130.441418286554\\
23.93	152.184452442343\\
24.74	214.875685309871\\
25.06	247.871897615936\\
25.37	286.25351670643\\
25.7	335.593727247156\\
26.14	417.402177928445\\
26.93	617.775225574251\\
27.34	752.509857320736\\
27.69	885.765634877808\\
28.03	1032.07239133773\\
28.36	1190.48709130241\\
28.67	1353.89842629753\\
29	1543.89924302552\\
29.43	1821.33865797153\\
29.87	2145.43034879921\\
30.21	2422.89798357719\\
30.48	2654.1635099659\\
30.71	2853.51795059868\\
30.93	3041.66733042675\\
31.16	3232.91102894872\\
31.44	3461.95013829698\\
31.69	3662.6409983674\\
31.87	3794.54334881834\\
32.03	3895.37220585527\\
32.2	3983.97950965236\\
32.39	4062.84618410182\\
32.59	4125.9774026787\\
32.76	4160.06639744927\\
32.91	4167.73246730365\\
33.09	4150.66679837275\\
33.41	4118.22572483878\\
33.57	4127.29230302481\\
33.84	4148.97876685987\\
34.23	4154.34875088597\\
34.46	4179.01067132885\\
34.57	4165.70327652956\\
34.68	4130.12517745742\\
34.8	4069.48700433129\\
34.96	3966.36763866924\\
35.2	3794.40567784854\\
35.37	3659.55949987153\\
35.52	3523.55249208582\\
35.85	3231.97136916982\\
35.99	3137.05757986091\\
36.13	3062.26300416843\\
36.26	3011.27382499133\\
36.38	2981.97938519461\\
36.55	2961.58513097925\\
36.91	2931.08522460067\\
37.17	2918.63697919563\\
37.33	2889.99603440599\\
37.51	2858.65522859126\\
37.61	2857.56637393674\\
37.7	2871.35723213798\\
37.8	2902.22728565794\\
37.93	2960.77089513262\\
38.13	3072.99294438203\\
38.32	3176.6346974876\\
38.74	3408.68975251145\\
38.94	3516.84460189457\\
39.07	3568.84912123705\\
39.19	3597.42176236063\\
39.38	3619.10087340786\\
39.62	3650.26952426194\\
39.97	3709.97382684211\\
40.06	3697.01119678169\\
40.17	3660.56810403728\\
40.41	3576.91887753858\\
40.59	3543.18766337629\\
40.83	3513.61185180777\\
40.97	3517.76720387222\\
41.34	3557.36502521894\\
41.44	3585.19982969871\\
41.55	3637.22167023706\\
41.83	3787.02836920859\\
41.98	3839.08665738853\\
42.24	3929.85894574725\\
42.37	3998.0736371567\\
42.54	4089.29970792607\\
42.72	4156.88661385061\\
43.02	4266.68826755786\\
43.22	4378.70448570534\\
43.28	4379.36843562956\\
43.36	4354.92271508631\\
43.47	4296.64420538735\\
43.55	4233.52721237725\\
43.64	4137.2003759176\\
43.88	3876.26694696509\\
43.96	3814.90868777193\\
44.04	3776.6600171865\\
44.34	3679.26162047698\\
44.46	3665.47417361511\\
44.56	3649.08208554102\\
44.63	3618.56419655302\\
44.71	3563.50576433457\\
44.87	3430.61162860506\\
44.97	3359.16115437925\\
45.06	3315.16577013429\\
45.22	3242.1163787076\\
45.46	3117.56751158402\\
45.65	3051.44758436363\\
45.74	3035.69196244442\\
45.81	3039.70409307077\\
45.87	3059.18801405441\\
46.05	3135.35329800506\\
46.16	3146.43450108845\\
46.26	3140.95252114463\\
46.39	3114.51544482971\\
46.66	3049.89136730137\\
46.72	3064.2147609946\\
46.87	3110.79601304202\\
46.96	3133.92575354183\\
47.01	3165.26382173279\\
47.07	3224.00646044885\\
47.25	3426.81463634977\\
47.3	3461.05596680458\\
47.36	3482.41491503948\\
47.77	3552.93520153747\\
48.04	3545.50372539741\\
48.13	3525.13137435836\\
48.32	3469.18783373935\\
48.38	3480.17141383219\\
48.46	3516.67468594001\\
48.6	3584.95154507584\\
48.66	3593.87546039385\\
48.72	3584.99947312432\\
48.8	3551.89111165685\\
48.94	3469.83313913615\\
49.09	3383.10423034718\\
49.16	3362.30696871469\\
49.25	3355.13059925038\\
49.41	3345.08043342702\\
49.78	3283.2514823721\\
49.86	3297.12198047967\\
49.99	3344.27123649943\\
50.14	3388.14657725051\\
50.32	3446.84772209269\\
50.4	3496.09026186766\\
50.58	3627.9346184493\\
50.63	3636.79770813077\\
50.67	3625.34660079979\\
50.72	3591.11776037676\\
50.8	3514.52623018475\\
50.9	3404.47307803096\\
51	3276.78686828998\\
51.07	3196.0857583468\\
51.12	3156.10266636551\\
51.16	3138.96150285446\\
51.21	3136.95991309045\\
51.27	3156.49379685856\\
51.39	3203.14110463407\\
51.44	3203.86943723278\\
51.5	3185.54938257809\\
51.63	3133.1299897329\\
51.67	3137.61129423314\\
51.71	3159.25613731504\\
51.75	3196.98211128559\\
51.81	3273.64217046238\\
51.92	3421.79498514901\\
52.02	3540.03690744405\\
52.09	3609.36735877903\\
52.15	3650.84431088806\\
52.23	3684.60515879051\\
52.38	3726.5452779539\\
52.45	3729.50305297165\\
52.5	3714.15533280533\\
52.55	3677.25026165647\\
52.6	3617.3731261724\\
52.67	3509.10309975065\\
52.72	3440.00665242884\\
52.76	3405.76826298825\\
52.8	3391.29186659961\\
52.87	3390.59638399071\\
52.97	3389.3496775989\\
53.09	3365.64148011469\\
53.16	3336.68433312572\\
53.56	3113.76785356541\\
53.59	3077.83723397914\\
53.62	3028.43544078441\\
53.66	2947.75772521326\\
53.75	2767.59251688661\\
53.8	2688.78385651678\\
53.86	2611.48710096887\\
53.92	2551.59944588888\\
53.97	2516.58191944745\\
54.04	2484.73469068652\\
54.17	2428.54268744741\\
54.23	2392.97102056271\\
54.28	2352.88996626872\\
54.33	2302.16723423865\\
54.39	2229.83950569029\\
54.57	2012.7059925599\\
54.62	1972.22753565683\\
54.67	1942.34715820133\\
54.74	1913.36390887583\\
54.84	1885.09641022689\\
54.9	1877.04808595771\\
54.95	1880.70354432457\\
55	1895.27363227985\\
55.07	1928.9483530361\\
55.22	2006.33260732854\\
55.29	2048.39620414951\\
55.35	2095.96415998745\\
55.41	2155.14751530607\\
55.49	2250.30628697177\\
55.61	2401.96084924274\\
55.7	2505.15116413329\\
55.81	2622.97269045431\\
55.97	2793.83252965334\\
56.01	2857.20558620124\\
56.05	2938.42037158408\\
56.09	3038.07992032298\\
56.15	3216.54117985648\\
56.25	3544.84572544744\\
56.3	3694.98776006882\\
56.34	3796.70012208074\\
56.38	3875.34783678419\\
56.42	3928.32772037633\\
56.47	3965.73979924898\\
56.63	4059.59226667132\\
56.68	4112.83885012265\\
56.73	4188.35083274554\\
56.85	4393.82800029955\\
56.9	4449.34362469147\\
56.94	4470.10989391741\\
56.99	4469.88459837863\\
57.09	4435.48272905247\\
57.17	4416.40295796862\\
57.22	4425.91388237549\\
57.28	4461.00540014112\\
57.37	4541.59310672738\\
57.46	4626.13042697635\\
57.5	4638.35713096302\\
57.54	4627.50339511963\\
57.6	4580.94563108233\\
57.73	4471.90260131784\\
57.84	4391.50138664565\\
57.88	4342.05658398914\\
57.92	4268.2520952869\\
57.95	4193.71326209605\\
57.99	4072.85598184386\\
58.08	3801.4922829011\\
58.13	3686.66246861517\\
58.25	3456.65672233667\\
58.39	3215.21960801711\\
58.47	3082.12243196598\\
58.51	3002.04928593723\\
58.56	2886.41119865871\\
58.62	2752.45116469776\\
58.66	2682.18389050424\\
58.7	2631.4002922311\\
58.73	2606.34785814226\\
58.76	2592.60163845052\\
58.79	2590.04251162268\\
58.83	2602.65145331436\\
58.87	2629.99481979182\\
58.94	2696.32274650208\\
59.03	2780.78946559543\\
59.18	2908.3276934748\\
59.53	3187.35757239329\\
59.65	3250.13180586708\\
59.82	3328.49399832193\\
59.88	3333.98582449649\\
59.93	3321.87672609962\\
59.98	3293.25538095484\\
60	3276.61475491316\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
0.00999999999999801	0.581367687694648\\
0.0600000000000023	0.579692825948532\\
0.109999999999999	0.574688849997825\\
0.159999999999997	0.566417333074591\\
0.210000000000001	0.554979940386053\\
0.259999999999998	0.540516996465332\\
0.310000000000002	0.52320550396909\\
0.359999999999999	0.503256679790058\\
0.409999999999997	0.48091299798991\\
0.460000000000001	0.456444804321905\\
0.509999999999998	0.430146552332983\\
0.560000000000002	0.402332716344241\\
0.600000000000001	0.379211873758694\\
0.640000000000001	0.355506512084252\\
0.68	0.331394035099883\\
0.719999999999999	0.307053324102822\\
0.759999999999998	0.282663181823761\\
0.799999999999997	0.258400785820817\\
0.840000000000003	0.234440165812079\\
0.880000000000003	0.210950719160462\\
0.920000000000002	0.188095778236633\\
0.960000000000001	0.166031242860541\\
1	0.144904290325114\\
1.03	0.129757336314923\\
1.06	0.115269086145619\\
1.09	0.101489692288584\\
1.12	0.0884653599689587\\
1.15	0.0762381509718283\\
1.18	0.0648458101749571\\
1.21	0.0543216155983284\\
1.24	0.0446942526456098\\
1.27	0.035987713068881\\
1.29	0.030704612308951\\
1.31	0.0258439154633657\\
1.33	0.0214091727374013\\
1.35	0.0174029762833067\\
1.37	0.0138269608222639\\
1.39	0.0106818064883792\\
1.41	0.00796724388292619\\
1.43	0.00568206131410482\\
1.45	0.00382411419745161\\
1.47	0.00239033658463908\\
1.49	0.00137675478337514\\
1.51	0.000778503026686721\\
1.52	0.000633365744883222\\
1.53	0.000589841144759135\\
1.54	0.000647078299257328\\
1.55	0.000804174188050289\\
1.59	0.0024113022963922\\
1.61	0.00378683633537156\\
1.63	0.005530895194302\\
1.65	0.00763296849618967\\
1.67	0.0100818463606258\\
1.69	0.01286565088072\\
1.71	0.0159718689918742\\
1.73	0.0193873866422801\\
1.75	0.0230985241787292\\
1.77	0.027091072856077\\
1.8	0.0335752598993941\\
1.83	0.0406079566528295\\
1.86	0.0481356865609339\\
1.89	0.0561032875802484\\
1.92	0.0644542258414877\\
1.95	0.0731309136438007\\
1.98	0.0820750300044311\\
2.01	0.0912278420154816\\
2.04	0.100530525231843\\
2.07	0.109924481363512\\
2.1	0.119351651564647\\
2.13	0.128754823633615\\
2.17	0.141158353130447\\
2.21	0.153290915871985\\
2.25	0.165029419477785\\
2.29	0.176257572503369\\
2.33	0.186866900789343\\
2.37	0.196757673961721\\
2.41	0.205839734167555\\
2.45	0.214033220192147\\
2.49	0.221269181220491\\
2.53	0.227490075668877\\
2.57	0.232650151726165\\
2.61	0.236715707427203\\
2.65	0.239665229307378\\
2.69	0.241489409878659\\
2.73	0.242191045359144\\
2.77	0.241784816244709\\
2.81	0.240296954446311\\
2.85	0.237764801752531\\
2.9	0.233205015594075\\
2.95	0.227204285861784\\
3	0.219899749356895\\
3.05	0.211447955476355\\
3.1	0.202022071765311\\
3.15	0.19180888443448\\
3.2	0.181005642145584\\
3.25	0.169816796476722\\
3.3	0.15845069182426\\
3.36	0.144871402797493\\
3.43	0.12955974868866\\
3.63	0.0934572924005001\\
3.67	0.0882511314522985\\
3.71	0.0838783938175578\\
3.74	0.0811780755659966\\
3.77	0.0789957445548679\\
3.8	0.0773475827083805\\
3.83	0.0762467790448847\\
3.86	0.0757034833335686\\
3.89	0.0757247766597741\\
3.92	0.0763146588293409\\
3.95	0.0774740524458958\\
3.98	0.0792008234162366\\
4.01	0.0814898175339117\\
4.04	0.0843329127183246\\
4.07	0.0877190864032368\\
4.11	0.093054456346065\\
4.16	0.100984163003107\\
4.22	0.112218775199207\\
4.42	0.160466860142446\\
4.48	0.177166973654533\\
4.54	0.194371522589145\\
4.6	0.211769736502655\\
4.66	0.229049342385269\\
4.71	0.243136104894737\\
4.76	0.256753685543722\\
4.81	0.269736298197983\\
4.86	0.281927293869749\\
4.91	0.293180996432626\\
4.96	0.303364339014688\\
5.01	0.312358284681877\\
5.06	0.32005901904985\\
5.11	0.326378906454519\\
5.16	0.331247205310517\\
5.21	0.334610542133249\\
5.26	0.336433147429234\\
5.31	0.336696860181495\\
5.36	0.335400910873964\\
5.41	0.332561496003679\\
5.46	0.32821115955414\\
5.51	0.322397999137864\\
5.56	0.315184716295307\\
5.61	0.306647531761463\\
5.66	0.296874987443458\\
5.71	0.285966657343143\\
5.76	0.274031789688483\\
5.81	0.261187902283567\\
5.86	0.247559352359497\\
5.91	0.233275901266404\\
5.96	0.21847129295729\\
6.01	0.203281863568135\\
6.06	0.187845197476794\\
6.11	0.172298843238913\\
6.16	0.156779100743454\\
6.2	0.144472567798088\\
6.24	0.132335873029631\\
6.28	0.120434328215558\\
6.32	0.108831233848137\\
6.36	0.0975876138930664\\
6.4	0.0867619756820621\\
6.44	0.0764100946469229\\
6.48	0.066584823305973\\
6.52	0.057335923701789\\
6.56	0.0487099222885336\\
6.59	0.0426752951754387\\
6.62	0.0370323375920391\\
6.65	0.0317968693341664\\
6.68	0.0269835755854306\\
6.71	0.0226059922008632\\
6.74	0.0186764937069209\\
6.77	0.0152062838204129\\
6.8	0.0122053882973354\\
6.85	0.00827029716053362\\
6.88	0.0065609160573945\\
6.9	0.00569654747420314\\
6.92	0.00505400919371461\\
6.93	0.00481629666472482\\
6.94	0.00463445680734235\\
6.95	0.00450859759702795\\
6.96	0.00443881245321134\\
6.97	0.00442518025997799\\
6.98	0.00446776538737808\\
6.99	0.00456661771556248\\
7	0.0047217726595434\\
7.01	0.00493325119601581\\
7.02	0.00520105989093724\\
7.04	0.00590562214678897\\
7.06	0.00683522490367324\\
7.12	0.0109685099230228\\
7.16	0.0148347072231929\\
7.19	0.018309542124779\\
7.22	0.0222705161674393\\
7.25	0.0267102436641377\\
7.28	0.0316202504991488\\
7.31	0.0369909893514315\\
7.34	0.0428118561837113\\
7.37	0.0490712081010718\\
7.41	0.0580770686410891\\
7.45	0.0678070663592605\\
7.49	0.0782253768555985\\
7.53	0.0892932245733458\\
7.57	0.10096900189841\\
7.61	0.11320840092651\\
7.65	0.125964558859087\\
7.69	0.139188217919826\\
7.74	0.15629659636233\\
7.79	0.173949920306907\\
7.84	0.192038938425937\\
7.89	0.210450794906102\\
7.94	0.229069797600017\\
7.99	0.247778248734104\\
8.04	0.266457335136898\\
8.09	0.284988073285264\\
8.15	0.30686288828404\\
8.21	0.328153578648877\\
8.27	0.348666200455501\\
8.33	0.368216016171829\\
8.39	0.386630196741083\\
8.45	0.403750473031117\\
8.51	0.419435680157003\\
8.57	0.433564135414316\\
8.64	0.447947586654836\\
8.71	0.459958685218171\\
8.78	0.469525914210414\\
8.85	0.476626661879967\\
8.92	0.481288268975093\\
8.99	0.48358782475516\\
9.07	0.483486441690253\\
9.15	0.480724253823149\\
9.24	0.474847056422755\\
9.34	0.465531183777132\\
9.45	0.452887885217643\\
9.61	0.432436822001398\\
9.82	0.407269293506152\\
9.93	0.396853261725526\\
10.03	0.389726028242939\\
10.12	0.385388330305136\\
10.21	0.382996535945961\\
10.31	0.382401239065833\\
10.43	0.383925304614073\\
10.83	0.391343779137343\\
10.92	0.389980422233439\\
11.01	0.386476215493797\\
11.09	0.381364042377873\\
11.17	0.374322201851134\\
11.25	0.365442293260139\\
11.33	0.35496215231226\\
11.42	0.34174953118162\\
11.56	0.320071028194833\\
11.68	0.303091014462259\\
11.75	0.295163875012618\\
11.81	0.290169773692712\\
11.86	0.287618390339978\\
11.91	0.286810283293789\\
11.95	0.287594553793234\\
11.99	0.289793533068548\\
12.03	0.293535981786159\\
12.07	0.298946396741791\\
12.11	0.306143798370569\\
12.15	0.315240536401103\\
12.19	0.326341125207885\\
12.23	0.339541120371987\\
12.28	0.359122660483249\\
12.33	0.382259880344859\\
12.39	0.41487460032499\\
12.46	0.459773323714888\\
12.55	0.528448268288101\\
12.8	0.780969714598667\\
12.89	0.891369563414507\\
12.97	0.996282176628366\\
13.05	1.10618826854142\\
13.12	1.20527965889367\\
13.19	1.30597264729833\\
13.26	1.40714197744837\\
13.33	1.50763936572043\\
13.4	1.60631841026393\\
13.47	1.70205971687582\\
13.54	1.79379558529715\\
13.61	1.88053361034741\\
13.68	1.96137858246147\\
13.75	2.0355521204725\\
13.83	2.11133243075302\\
13.91	2.17683646680023\\
13.99	2.23160913389586\\
14.07	2.27547656066908\\
14.15	2.30854835109471\\
14.24	2.33334190698515\\
14.33	2.34591534086849\\
14.43	2.34717824713853\\
14.54	2.33578620165433\\
14.68	2.30747948038527\\
15.13	2.20592557120421\\
15.24	2.19978478754393\\
15.34	2.20637089231121\\
15.43	2.2238474337217\\
15.52	2.25346244244747\\
15.61	2.29615257107662\\
15.7	2.35266706046773\\
15.79	2.42360057258839\\
15.88	2.50943201448744\\
15.98	2.62276450684913\\
16.09	2.76986234051058\\
16.2	2.94114962112204\\
16.33	3.17589721740204\\
16.47	3.46968489537441\\
16.63	3.86069739609817\\
16.83	4.4388148034641\\
17.12	5.46964196641266\\
17.49	7.13474532324345\\
17.69	8.18998266970572\\
17.86	9.15844107221695\\
18.02	10.116219961666\\
18.17	11.0416609379895\\
18.31	11.9177839405505\\
18.45	12.7952961908452\\
18.59	13.6649535852753\\
18.74	14.5797254053156\\
18.89	15.4714997208663\\
19.06	16.4531032232028\\
19.25	17.5215678013705\\
19.5	18.9194419078507\\
19.96	21.7669192281638\\
20.15	23.2017201161159\\
20.32	24.6954448140075\\
20.48	26.3295197821981\\
20.64	28.2271382319292\\
20.8	30.4274451098255\\
20.97	33.1366779589806\\
21.16	36.6615626403037\\
21.39	41.6849970501359\\
21.75	51.3028152042342\\
22.15	64.514285365086\\
22.41	74.4565004719095\\
22.65	84.5122944060528\\
22.88	94.8954970831309\\
23.12	106.489525553336\\
23.38	119.95535828601\\
23.68	136.817588203913\\
24.12	164.888752423764\\
24.68	209.311655948632\\
25.01	242.280139280332\\
25.32	279.49883442795\\
25.64	325.718046728266\\
26.03	394.791538230591\\
27.1	671.437315805927\\
27.45	792.768628016019\\
27.78	922.095085761593\\
28.12	1071.44112560426\\
28.48	1249.16415677438\\
28.86	1460.72536205742\\
29.25	1705.92155005498\\
29.62	1965.96181050708\\
29.95	2218.9341627278\\
30.24	2454.99133938052\\
30.51	2682.93863968581\\
30.76	2897.48164749205\\
31	3102.68665007406\\
31.23	3294.93323062391\\
31.45	3471.36876552118\\
31.68	3645.63962923593\\
31.9	3800.09431081625\\
32.12	3939.91789643055\\
32.36	4075.56928377729\\
32.59	4188.56013956835\\
32.79	4266.48710039742\\
32.98	4318.20376912472\\
33.24	4364.14270957329\\
34.03	4490.49676031974\\
34.2	4515.79598828108\\
34.31	4507.51818916549\\
34.69	4427.20542394057\\
34.81	4386.14951262617\\
34.95	4314.73302251864\\
35.19	4188.19836789956\\
35.31	4158.90589201268\\
35.5	4116.20660302445\\
35.63	4061.41550960783\\
36.06	3865.22824962321\\
36.19	3797.26992597199\\
36.29	3725.47315630081\\
36.4	3627.33151398831\\
36.68	3381.56512186015\\
36.84	3276.14107385557\\
37	3169.13580376437\\
37.31	2962.03686754595\\
37.5	2865.55519413569\\
38.34	2490.60598640386\\
38.51	2422.13316759337\\
38.67	2373.87435621392\\
39.36	2196.99693195644\\
39.54	2170.14378374101\\
39.67	2160.74230166608\\
39.76	2165.80231379624\\
39.86	2183.2010554095\\
40.16	2246.4895427924\\
40.25	2248.28746345623\\
40.54	2241.1198453128\\
40.77	2273.11027500163\\
40.97	2314.07228736966\\
41.11	2334.57492753093\\
41.34	2367.74593921118\\
41.44	2401.96450751652\\
41.59	2453.97556673646\\
41.7	2480.69703632639\\
41.84	2500.05086999417\\
42.01	2513.57361371459\\
42.33	2518.60807686216\\
42.52	2516.74862706245\\
42.68	2511.68973250215\\
43.16	2560.62679156387\\
43.32	2608.91469442235\\
43.4	2649.79900188993\\
43.51	2724.94022206123\\
43.61	2789.96086863889\\
43.73	2850.3234833369\\
43.97	2963.54897564462\\
44.05	2978.2188135537\\
44.18	2981.39040718352\\
44.6	2967.19660358057\\
44.69	2954.46870611887\\
44.75	2961.52266141579\\
44.83	2990.38879397367\\
44.97	3043.12197383824\\
45.13	3085.08534360249\\
45.21	3090.28712872047\\
45.28	3077.18286225666\\
45.36	3043.75672769809\\
45.5	2981.03035129997\\
45.57	2968.87116274543\\
45.63	2972.8240598336\\
45.71	2996.43490540605\\
45.82	3029.26017891399\\
45.9	3034.98047975435\\
46.15	3034.81564402405\\
46.21	3056.14537320054\\
46.27	3094.1597773257\\
46.41	3209.23015168997\\
46.54	3334.67827540481\\
46.62	3407.77794923612\\
46.7	3461.51782892735\\
46.83	3549.28441024308\\
47.07	3741.45345392266\\
47.14	3765.40385781812\\
47.52	3839.79754742509\\
47.58	3815.80459205156\\
47.65	3768.36845565875\\
47.75	3677.61365996155\\
47.9	3551.37217992727\\
48	3488.93944234499\\
48.37	3304.93571211287\\
48.43	3302.29260671359\\
48.54	3323.20246599988\\
48.65	3336.16875499793\\
48.78	3328.89819396062\\
48.88	3310.77651073374\\
49	3269.93993787548\\
49.09	3242.55825292431\\
49.16	3240.02624259254\\
49.41	3258.07361973897\\
49.58	3254.64578074481\\
49.66	3291.39571664295\\
49.76	3355.00024935097\\
49.95	3497.66002489278\\
50.02	3528.81244590995\\
50.33	3641.74424461835\\
50.46	3700.0050469365\\
50.72	3795.96104204131\\
50.78	3786.4427951633\\
50.89	3762.14709142062\\
50.98	3773.73208856674\\
51.07	3783.71267291085\\
51.11	3767.95818957442\\
51.17	3720.28964752334\\
51.27	3636.79427887005\\
51.34	3598.19440772158\\
51.4	3583.71529043269\\
51.46	3591.70051053639\\
51.54	3626.47185851985\\
51.64	3666.56866846048\\
51.87	3733.27197528208\\
51.94	3731.90498436555\\
51.99	3715.1242467158\\
52.04	3679.0348568512\\
52.1	3615.83562841216\\
52.22	3488.35171404646\\
52.3	3422.29960296764\\
52.38	3378.14267439854\\
52.47	3328.54276273322\\
52.59	3252.99992582652\\
52.64	3242.71058775215\\
52.7	3250.72368199438\\
52.83	3293.77389689982\\
52.91	3337.23403702733\\
53.25	3586.50495069162\\
53.32	3666.99542936573\\
53.49	3893.13919316561\\
53.69	4116.9768272775\\
54	4379.27865932783\\
54.15	4553.75571850514\\
54.19	4560.50732973341\\
54.23	4542.79701044138\\
54.4	4431.48591477595\\
54.46	4432.06108029948\\
54.63	4459.71070010793\\
54.7	4428.98523204359\\
54.82	4345.44352336029\\
54.88	4281.84423113086\\
54.96	4167.99915577783\\
55.13	3927.33657388522\\
55.26	3721.4779071923\\
55.3	3682.33310297682\\
55.35	3656.85643513457\\
55.45	3617.24588415223\\
55.55	3562.4027507007\\
55.59	3567.95131536367\\
55.65	3605.33824001016\\
55.73	3653.31264894436\\
55.81	3674.49430932047\\
55.87	3674.36955240116\\
56.02	3646.92957526952\\
56.07	3671.27100511094\\
56.15	3716.07742438166\\
56.23	3732.60217998036\\
56.3	3728.43203479333\\
56.43	3702.85901002802\\
56.51	3718.71556342593\\
56.57	3749.02413359175\\
56.64	3787.98750099146\\
56.7	3797.65119231953\\
56.8	3806.06108475948\\
56.86	3832.98833272002\\
56.93	3864.85230132522\\
56.98	3865.16620607973\\
57.11	3849.21505030316\\
57.21	3845.28874649865\\
57.33	3816.00369621878\\
57.38	3828.80429701961\\
57.47	3861.8384205754\\
57.52	3853.28421545881\\
57.62	3824.56156949527\\
57.68	3835.51652955229\\
57.79	3870.06966528204\\
57.83	3853.38842585833\\
58.01	3743.20553987698\\
58.08	3722.81752701745\\
58.13	3729.11690839669\\
58.21	3764.97885877287\\
58.27	3790.5535336885\\
58.31	3790.88139388888\\
58.36	3769.91922097756\\
58.45	3722.99235609567\\
58.5	3724.30775659566\\
58.6	3756.542234986\\
58.66	3767.55729786859\\
58.72	3757.46448386505\\
58.79	3722.31564332579\\
58.85	3698.39449926953\\
58.89	3703.12395559807\\
59.06	3758.73519157254\\
59.1	3746.11526333835\\
59.15	3706.008890847\\
59.24	3626.00880697739\\
59.31	3588.21446871507\\
59.36	3581.78616815628\\
59.44	3582.08282772969\\
59.48	3555.71756920569\\
59.59	3461.73897767631\\
59.64	3447.63546815899\\
59.68	3455.92370587019\\
59.77	3485.59547148856\\
59.84	3480.14555503699\\
59.9	3460.09296556886\\
59.96	3418.97863983226\\
60	3382.70344401976\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00999999999999801	0.581367687694648\\
0.0600000000000023	0.579692828388407\\
0.109999999999999	0.574688859993459\\
0.159999999999997	0.566417354664964\\
0.210000000000001	0.554979971638677\\
0.259999999999998	0.540517029053526\\
0.310000000000002	0.523205535275\\
0.359999999999999	0.503256708811449\\
0.409999999999997	0.480913024003213\\
0.460000000000001	0.45644482667578\\
0.509999999999998	0.430146570413498\\
0.560000000000002	0.402332729559352\\
0.600000000000001	0.379211882670368\\
0.640000000000001	0.355506516345432\\
0.68	0.331394034376381\\
0.719999999999999	0.307053318092387\\
0.759999999999998	0.28266317025202\\
0.799999999999997	0.258400768456736\\
0.840000000000003	0.234440142480369\\
0.880000000000003	0.210950689757289\\
0.920000000000002	0.188095742742178\\
0.960000000000001	0.166031201355976\\
1	0.144904243004301\\
1.03	0.129757284831226\\
1.06	0.115269030732613\\
1.09	0.101489633233533\\
1.12	0.0884652976133938\\
1.15	0.0762380857125223\\
1.18	0.0648457424603871\\
1.21	0.0543215459263742\\
1.24	0.0446941815573998\\
1.27	0.0359876411452573\\
1.29	0.0307045401685961\\
1.31	0.0258438433893928\\
1.33	0.0214091010195322\\
1.35	0.0174029052177888\\
1.37	0.0138268907104576\\
1.39	0.0106817376354855\\
1.41	0.0079671765963797\\
1.43	0.00568199590220205\\
1.45	0.00382405096876208\\
1.47	0.00239027584619148\\
1.49	0.00137669683934759\\
1.51	0.000778448177829957\\
1.52	0.000633312554855221\\
1.53	0.000589789686735744\\
1.54	0.000647028645661415\\
1.55	0.000804126410454692\\
1.59	0.00241126271935633\\
1.61	0.00378680126122534\\
1.63	0.00553086487850983\\
1.65	0.00763294318315519\\
1.67	0.0100818262823991\\
1.69	0.0128656362564071\\
1.71	0.0159718600260896\\
1.73	0.0193873835241943\\
1.75	0.0230985270809152\\
1.77	0.0270910819333895\\
1.8	0.033575278488129\\
1.83	0.0406079849890709\\
1.86	0.0481357248059662\\
1.89	0.056103335814652\\
1.92	0.0644542840615165\\
1.95	0.0731309817585652\\
1.98	0.0820751078377642\\
2.01	0.0912279293064374\\
2.04	0.100530621638657\\
2.07	0.109924586470412\\
2.1	0.119351764887631\\
2.13	0.128754944628028\\
2.17	0.141158483407007\\
2.21	0.153291054237374\\
2.25	0.165029564612959\\
2.29	0.176257722948007\\
2.33	0.186867054912043\\
2.37	0.196757829914019\\
2.41	0.205839889833777\\
2.45	0.214033373142262\\
2.49	0.221269328688863\\
2.53	0.227490214547577\\
2.57	0.232650278562792\\
2.61	0.236715818390312\\
2.65	0.239665320079998\\
2.69	0.241489475470636\\
2.73	0.242191079831049\\
2.77	0.241784812357683\\
2.81	0.240296903287832\\
2.85	0.237764692535616\\
2.9	0.233204816377306\\
2.95	0.227203977165121\\
3	0.21989931601057\\
3.05	0.211447390361356\\
3.1	0.202021375757418\\
3.15	0.191808063760231\\
3.2	0.181004706388401\\
3.25	0.169815758056501\\
3.3	0.158449566158055\\
3.36	0.144870196768437\\
3.43	0.129558485776132\\
3.63	0.0934560809614191\\
3.67	0.0882499666403795\\
3.71	0.083877286947815\\
3.74	0.0811770192169167\\
3.77	0.0789947444399219\\
3.8	0.0773466441875591\\
3.83	0.0762459070858135\\
3.86	0.0757026824781675\\
3.89	0.0757240509910975\\
3.92	0.0763140119454113\\
3.95	0.0774734874333446\\
3.98	0.0792003428230664\\
4.01	0.0814894233447234\\
4.04	0.084332606332716\\
4.07	0.0877188686131995\\
4.11	0.0930543568406412\\
4.16	0.10098420950935\\
4.22	0.112218990410088\\
4.42	0.160467529416913\\
4.48	0.177167730826232\\
4.54	0.194372338980504\\
4.6	0.21177058100738\\
4.66	0.22905018293884\\
4.71	0.243136918104103\\
4.76	0.256754450693094\\
4.81	0.269736996097841\\
4.86	0.281927907074221\\
4.91	0.293181509303214\\
4.96	0.303364737664662\\
5.01	0.312358556884701\\
5.06	0.32005915417562\\
5.11	0.326378895452405\\
5.16	0.331247040739367\\
5.21	0.334610218213475\\
5.26	0.336432660078684\\
5.31	0.336696207025598\\
5.36	0.335400091197781\\
5.41	0.332560510658141\\
5.46	0.328210010805101\\
5.51	0.322396690526169\\
5.56	0.315183252537587\\
5.61	0.306645918711267\\
5.66	0.296873232086399\\
5.71	0.285964767791445\\
5.76	0.274029775192202\\
5.81	0.26118577330752\\
5.86	0.247557120739355\\
5.91	0.233273580416712\\
5.96	0.218468898028001\\
6.01	0.203279411470566\\
6.06	0.187842706749528\\
6.11	0.172296333814522\\
6.16	0.156776593662141\\
6.2	0.144470078293532\\
6.24	0.132333415365526\\
6.28	0.120431916802022\\
6.32	0.108828883117395\\
6.36	0.0975853381714372\\
6.4	0.0867597890686247\\
6.44	0.0764080108969355\\
6.48	0.066582855722632\\
6.52	0.0573340850418104\\
6.56	0.0487082246693006\\
6.59	0.0426737108565142\\
6.62	0.0370308726525928\\
6.65	0.0317955294982085\\
6.68	0.0269823662003692\\
6.71	0.0226049182180793\\
6.74	0.0186755596626122\\
6.77	0.0152054938187581\\
6.8	0.0122047459929853\\
6.85	0.00826990787008269\\
6.88	0.00656068189891805\\
6.9	0.00569641781458208\\
6.92	0.00505398471902624\\
6.93	0.00481632499185672\\
6.94	0.00463453805016798\\
6.95	0.00450873184985165\\
6.96	0.00443899979088258\\
6.97	0.00442542073732956\\
6.98	0.00446805903968991\\
6.99	0.0045669645582954\\
7	0.00472217268786235\\
7.01	0.00493370438519613\\
7.02	0.0052015661958976\\
7.04	0.0059062344665389\\
7.06	0.00683594281273721\\
7.12	0.0109695403953601\\
7.16	0.0148359409013285\\
7.19	0.0183109245419265\\
7.22	0.022272043557895\\
7.25	0.0267119117083396\\
7.28	0.0316220543361231\\
7.31	0.0369929235949739\\
7.34	0.0428139149465069\\
7.37	0.0490733850227843\\
7.41	0.0580793924615153\\
7.45	0.0678095240618238\\
7.49	0.0782279546223102\\
7.53	0.089295907923802\\
7.57	0.100971775834049\\
7.61	0.113211250079139\\
7.65	0.125967467637084\\
7.69	0.13919117066403\\
7.74	0.156299582194093\\
7.79	0.173952915442403\\
7.84	0.192041920028336\\
7.89	0.210453741489635\\
7.94	0.229072689398272\\
7.99	0.247781067965701\\
8.04	0.266460066102257\\
8.09	0.284990702273685\\
8.15	0.306865379224307\\
8.21	0.32815591672887\\
8.27	0.348668372935429\\
8.33	0.36821801246484\\
8.39	0.386632008902203\\
8.45	0.403752096380797\\
8.51	0.419437113693232\\
8.57	0.433565381886251\\
8.64	0.447948623099159\\
8.71	0.459959525465039\\
8.78	0.469526576938076\\
8.85	0.476627170189594\\
8.92	0.48128864966687\\
8.99	0.483588107261262\\
9.07	0.483486649856397\\
9.15	0.480724428886307\\
9.24	0.474847244504476\\
9.34	0.465531452508769\\
9.45	0.452888334231176\\
9.61	0.432437740974292\\
9.82	0.407271237279419\\
9.93	0.396855871427449\\
10.03	0.389729252177453\\
10.12	0.385392071471892\\
10.21	0.383000731712121\\
10.31	0.382405844388773\\
10.43	0.383930250685171\\
10.83	0.391348750027409\\
10.92	0.389985234909302\\
11.01	0.38648084412212\\
11.09	0.381368498615266\\
11.17	0.374326488591891\\
11.25	0.365446425518165\\
11.33	0.35496616211866\\
11.42	0.341753471084265\\
11.56	0.320075089775261\\
11.68	0.303095484016758\\
11.75	0.29516873255772\\
11.81	0.290175055525836\\
11.86	0.287624090231793\\
11.91	0.286816458426774\\
11.95	0.287601148688988\\
11.99	0.289800581068853\\
12.03	0.293543514121491\\
12.07	0.298954442140454\\
12.11	0.3061523827083\\
12.15	0.315249682369755\\
12.19	0.326350852023532\\
12.23	0.339551443528655\\
12.28	0.359133744847911\\
12.33	0.382271735951483\\
12.39	0.414887382997427\\
12.46	0.459787171718556\\
12.55	0.528463424568846\\
12.8	0.780987758920607\\
12.89	0.891388242170596\\
12.97	0.996301186515202\\
13.05	1.10620736746291\\
13.12	1.20529862463191\\
13.19	1.30599127656525\\
13.26	1.4071600659116\\
13.33	1.50765671294992\\
13.4	1.60633482461933\\
13.47	1.70207502015572\\
13.54	1.79380961692286\\
13.61	1.88054623084356\\
13.68	1.96138967613231\\
13.75	2.03556159742524\\
13.83	2.11133998587941\\
13.91	2.17684206574402\\
13.99	2.23161279513655\\
14.07	2.27547836081418\\
14.15	2.30854842660942\\
14.24	2.33334027664794\\
14.33	2.34591232336729\\
14.43	2.347174139199\\
14.54	2.33578152737714\\
14.68	2.30747516922896\\
15.13	2.2059319319628\\
15.24	2.19979603721413\\
15.34	2.20638723930287\\
15.43	2.22386877143472\\
15.52	2.25348900074952\\
15.61	2.2961844081063\\
15.7	2.35270405069975\\
15.79	2.42364240742516\\
15.88	2.50947821364002\\
15.98	2.62281480697583\\
16.09	2.76991604043899\\
16.2	2.94120537697115\\
16.33	3.17595347406936\\
16.47	3.46973914458385\\
16.63	3.86074587870646\\
16.83	4.43885086149647\\
17.12	5.46965130496678\\
17.49	7.13471092752282\\
17.69	8.18992273136825\\
17.86	9.15835953688415\\
18.02	10.1161187901407\\
18.17	11.0415423074985\\
18.31	11.9176499553973\\
18.45	12.7951476575344\\
18.59	13.6647910286556\\
18.74	14.5795479885226\\
18.89	15.4713072291337\\
19.06	16.4528930862262\\
19.25	17.5213369494844\\
19.5	18.9191825061532\\
19.96	21.7666076771093\\
20.15	23.2013771671096\\
20.32	24.6950575624081\\
20.48	26.329069668875\\
20.64	28.2265998763246\\
20.8	30.4267904995943\\
20.97	33.1358673717846\\
21.16	36.6605342714673\\
21.39	41.6836295393414\\
21.75	51.30067558794\\
22.15	64.5107551221658\\
22.41	74.4516754261674\\
22.65	84.5060020775111\\
22.88	94.8876099153647\\
23.12	106.479889970795\\
23.38	119.943805330025\\
23.68	136.80376344718\\
24.12	164.870735980414\\
24.68	209.283060540335\\
25.01	242.241603111201\\
25.32	279.448568868458\\
25.64	325.653896549647\\
26.03	394.710077278545\\
27.1	671.283506156092\\
27.45	792.583125563727\\
27.78	921.925556759131\\
28.12	1071.32797405362\\
28.48	1248.92292031623\\
28.86	1460.2966125357\\
29.25	1705.19379318468\\
29.62	1964.69965756486\\
29.95	2217.36960051923\\
30.25	2461.87437353423\\
30.52	2690.66362293085\\
30.77	2906.1866741836\\
31.01	3112.57788475792\\
31.24	3306.60261596161\\
31.46	3485.1564635873\\
31.68	3653.45575009272\\
31.9	3809.34604739794\\
32.12	3950.10706185571\\
32.33	4067.69312144057\\
32.55	4171.92827462076\\
32.78	4259.93479361252\\
33.02	4329.01481456337\\
33.28	4380.46264973287\\
33.54	4408.26533323215\\
34.01	4427.35267369291\\
34.24	4412.70308397067\\
34.46	4375.01981911641\\
34.69	4314.05369301424\\
35.01	4202.09148421765\\
35.24	4105.98669671238\\
35.6	3935.05080796911\\
35.82	3814.6455680573\\
36.11	3638.18554600847\\
36.97	3164.51957444327\\
37.26	3042.14334452973\\
37.72	2863.51181321919\\
38.03	2730.23514961258\\
38.28	2615.14805806423\\
38.68	2423.14505528447\\
38.92	2303.53354406885\\
39.12	2194.80915454361\\
39.4	2053.21541454956\\
39.49	2022.90024181375\\
39.59	2001.09756833174\\
39.69	1990.76966721871\\
39.78	1991.66556210131\\
39.86	2002.46329301796\\
39.94	2024.05637091105\\
40.02	2056.6828308179\\
40.1	2101.50767902445\\
40.2	2172.75376150063\\
40.34	2290.36804387835\\
40.78	2724.5555179903\\
40.91	2841.38688378744\\
41.01	2919.62375937809\\
41.1	2975.20509802805\\
41.24	3042.85345816142\\
41.48	3150.2088357244\\
41.55	3160.91003881086\\
41.65	3156.97223075268\\
41.92	3125.53630819554\\
42.44	2948.43936632827\\
42.54	2886.19952386845\\
42.72	2778.21729639636\\
42.9	2690.03789217549\\
43.02	2645.90852000706\\
43.4	2536.49061137683\\
43.49	2521.29066017357\\
43.58	2520.92656737537\\
43.77	2540.16128755363\\
43.86	2545.86399713035\\
44	2552.12606743479\\
44.1	2573.08529844625\\
44.22	2614.03156365202\\
44.34	2653.40249278784\\
44.46	2677.28490007985\\
44.58	2684.57076766748\\
44.68	2695.88167133433\\
44.8	2726.42006287739\\
44.92	2770.90949729815\\
45.19	2901.566318365\\
45.26	2958.38686692191\\
45.42	3106.63581725686\\
45.53	3186.63579454915\\
45.73	3332.22048869659\\
45.89	3464.06102918039\\
46	3541.86960557325\\
46.3	3715.01707981551\\
46.38	3745.61930645539\\
46.47	3758.21905559892\\
46.6	3750.74276368749\\
46.67	3726.46334569963\\
46.85	3630.78732598985\\
46.96	3583.98338794555\\
47.29	3458.30058117381\\
47.38	3415.33012926293\\
47.61	3337.73901159139\\
47.78	3317.90523030461\\
47.85	3293.02434225856\\
47.92	3249.76413101213\\
48.16	3086.90156700127\\
48.22	3067.44838242171\\
48.29	3061.49659754774\\
48.57	3075.73769612739\\
48.66	3095.48867721206\\
48.75	3093.05051034358\\
48.87	3094.09223426343\\
48.99	3096.4955773844\\
49.07	3076.09471893128\\
49.22	3030.45462121643\\
49.53	3003.72109251343\\
49.67	3010.1064335069\\
49.75	2985.34617961448\\
49.91	2931.80518196307\\
50	2900.92214172908\\
50.15	2839.34435352773\\
50.23	2816.17718942094\\
50.34	2804.78587627342\\
50.4	2791.53890296603\\
50.47	2760.01180950547\\
50.68	2653.28769739221\\
50.84	2607.18453210188\\
50.94	2575.72071594402\\
50.99	2571.78623833588\\
51.05	2582.66892508352\\
51.21	2619.6519063338\\
51.28	2616.71731811093\\
51.35	2596.90279919289\\
51.42	2578.71347981169\\
51.48	2579.66277495071\\
51.56	2596.76002602365\\
51.64	2634.23939361969\\
51.7	2655.97144907926\\
51.79	2669.98457529898\\
51.95	2700.11079154523\\
52.16	2776.66864368074\\
52.3	2862.57978204993\\
52.46	2982.72988720418\\
52.6	3046.59064548877\\
52.66	3098.89009089651\\
52.93	3374.89840909731\\
53.09	3485.57174168796\\
53.18	3560.74089556085\\
53.26	3603.86946493503\\
53.32	3618.59479831664\\
53.38	3611.67797707921\\
53.46	3601.45524107344\\
53.56	3595.80169668474\\
53.63	3590.58996405839\\
53.7	3593.78059619177\\
53.76	3570.55491283045\\
53.84	3519.28047017916\\
53.96	3433.0666426837\\
54.04	3408.47343118773\\
54.26	3351.46739573547\\
54.32	3317.23952983988\\
54.44	3232.21978961046\\
54.55	3190.77097316777\\
54.7	3145.59801937506\\
54.8	3072.78866817257\\
54.85	3022.80038536843\\
54.96	2898.17997884566\\
55	2875.85426497008\\
55.05	2867.58823340545\\
55.13	2856.21788571213\\
55.18	2835.15698447397\\
55.27	2776.08338114419\\
55.36	2712.91105767505\\
55.47	2627.80359790227\\
55.72	2484.59899730808\\
55.84	2400.04018767268\\
55.88	2361.9003004656\\
55.93	2301.41741328951\\
56	2217.82528430504\\
56.04	2182.76903155776\\
56.08	2159.07538665475\\
56.13	2142.57157737891\\
56.2	2133.44269677836\\
56.25	2135.29533847306\\
56.3	2149.45167548501\\
56.35	2176.40133253289\\
56.4	2218.01211798254\\
56.5	2309.86107350225\\
56.55	2343.30214635221\\
56.67	2413.00026006127\\
56.71	2454.39601562998\\
56.85	2622.77945224693\\
56.9	2662.69049593031\\
56.96	2691.27232195876\\
57.01	2719.25094297082\\
57.11	2788.59138195611\\
57.15	2797.79593113869\\
57.22	2809.69475289863\\
57.45	2895.50734837629\\
57.49	2928.90858936083\\
57.6	3037.39884065307\\
57.7	3127.90669297193\\
57.76	3205.58057638795\\
57.86	3340.85696235783\\
57.91	3390.03401921639\\
58.04	3502.62011021093\\
58.13	3629.56189966879\\
58.22	3723.36959397852\\
58.32	3799.15622125684\\
58.37	3819.11654678831\\
58.44	3821.51006000836\\
58.62	3822.53382766824\\
58.68	3835.35794104701\\
58.91	3926.73899950701\\
58.96	3949.10452007538\\
59	3948.7646078563\\
59.05	3925.85944913635\\
59.23	3817.06498036426\\
59.31	3774.49381925935\\
59.37	3742.70522036106\\
59.42	3735.5073087317\\
59.48	3748.59117976383\\
59.56	3766.37114578003\\
59.62	3756.41384349379\\
59.69	3724.06233632533\\
59.8	3643.08685747515\\
59.88	3594.94494596335\\
59.97	3574.48260470136\\
60	3572.44011445983\\
};
\end{axis}

\begin{axis}[%
width=4.2in,
height=2.0in,
at={(0.872in,6.45in)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymode=log,
ymin=1e-15,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error in mass},
axis background/.style={fill=white},
every axis plot/.append style={thick},
]
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.00999999999999801	3.44066442388937e-11\\
0.0200000000000031	1.00163712788243e-10\\
0.0300000000000011	2.21195911935972e-10\\
0.0499999999999972	6.233290076712e-10\\
0.0700000000000003	1.23776426047463e-09\\
0.0900000000000034	2.06370394156503e-09\\
0.109999999999999	3.10033084532964e-09\\
0.130000000000003	4.34665669856297e-09\\
0.159999999999997	6.60678366496132e-09\\
0.189999999999998	9.33151202704032e-09\\
0.219999999999999	1.25153107166317e-08\\
0.25	1.6151758715162e-08\\
0.289999999999999	2.1691687081808e-08\\
0.329999999999998	2.8003405079293e-08\\
0.369999999999997	3.50643890425685e-08\\
0.409999999999997	4.28494612949586e-08\\
0.460000000000001	5.35565826284677e-08\\
0.509999999999998	6.52920306849135e-08\\
0.560000000000002	7.799055514536e-08\\
0.609999999999999	9.15815997795647e-08\\
0.670000000000002	1.08962352783812e-07\\
0.729999999999997	1.27380390093552e-07\\
0.789999999999999	1.4668847155551e-07\\
0.850000000000001	1.66732283523974e-07\\
0.920000000000002	1.90832638097291e-07\\
0.990000000000002	2.15454174379259e-07\\
1.06	2.40329196109282e-07\\
1.14	2.68721345253254e-07\\
1.22	2.96688506530308e-07\\
1.3	3.23833850761387e-07\\
1.38	3.49772207059099e-07\\
1.47	3.7705278057423e-07\\
1.56	4.01851006330767e-07\\
1.65	4.23721817608419e-07\\
1.74	4.4227274850772e-07\\
1.83	4.57170868875374e-07\\
1.92	4.68148811210311e-07\\
2.02	4.75511599472787e-07\\
2.12	4.77629973707201e-07\\
2.22	4.74456726180447e-07\\
2.32	4.66061701162435e-07\\
2.41	4.54192319617883e-07\\
2.5	4.38454186385042e-07\\
2.59	4.19128800227581e-07\\
2.68	3.96561770833455e-07\\
2.77	3.71156561472137e-07\\
2.86	3.43367240210674e-07\\
2.94	3.1706475375282e-07\\
3.02	2.89641718595962e-07\\
3.1	2.61485156865155e-07\\
3.17	2.36558661858584e-07\\
3.24	2.11644067078761e-07\\
3.31	1.87010619071676e-07\\
3.38	1.62924671252529e-07\\
3.44	1.42913067040954e-07\\
3.5	1.23654547662115e-07\\
3.56	1.0530258362611e-07\\
3.61	9.08076657026399e-08\\
3.66	7.71246277691505e-08\\
3.71	6.43295854006546e-08\\
3.76	5.24938201633742e-08\\
3.8	4.37604754242526e-08\\
3.84	3.57147234984908e-08\\
3.88	2.83854075789918e-08\\
3.92	2.17988215056746e-08\\
3.95	1.73606344932318e-08\\
3.98	1.33625748296684e-08\\
4.01	9.81272317079947e-09\\
4.03	7.69874342583707e-09\\
4.05	5.78907845972383e-09\\
4.07	4.08544962544545e-09\\
4.09	2.58937670251413e-09\\
4.1	1.91959979282625e-09\\
4.11	1.30220312298528e-09\\
4.12	7.37325846739494e-10\\
4.13	2.2509702743047e-10\\
4.14	2.34380318929162e-10\\
4.15	6.4099414189285e-10\\
4.16	9.94652219836533e-10\\
4.17	1.29527922670084e-09\\
4.18	1.54280781488754e-09\\
4.19	1.73718119652637e-09\\
4.2	1.88014606795e-09\\
4.21	1.96618696592153e-09\\
4.22	2.0029534746959e-09\\
4.23	1.98657780058687e-09\\
4.24	1.91792056142207e-09\\
4.25	1.794349451685e-09\\
4.26	1.6183300505209e-09\\
4.27	1.38915978403041e-09\\
4.28	1.10688265107994e-09\\
4.29	7.71566468589007e-10\\
4.3	3.83286679947245e-10\\
4.31	5.78732929945461e-11\\
4.32	5.51812076848085e-10\\
4.33	1.0984129279544e-09\\
4.34	1.69755640405738e-09\\
4.36	3.05292212540012e-09\\
4.38	4.61667211008215e-09\\
4.4	6.38740578618688e-09\\
4.42	8.36351971769061e-09\\
4.45	1.170885631487e-08\\
4.48	1.55054936263994e-08\\
4.51	1.97457708043137e-08\\
4.55	2.60746530529251e-08\\
4.59	3.31542414968879e-08\\
4.63	4.09591997116174e-08\\
4.67	4.94616559991804e-08\\
4.72	6.10241341865642e-08\\
4.77	7.35644770902848e-08\\
4.82	8.70128903058081e-08\\
4.87	1.01294615887145e-07\\
4.93	1.19420692089426e-07\\
4.99	1.38487467341555e-07\\
5.05	1.58342670014546e-07\\
5.12	1.82291847064024e-07\\
5.19	2.06838240204593e-07\\
5.26	2.31715473376305e-07\\
5.33	2.56653614120173e-07\\
5.41	2.84882082787761e-07\\
5.49	3.12437233164895e-07\\
5.57	3.38928995589049e-07\\
5.65	3.6398249701952e-07\\
5.74	3.90008149532188e-07\\
5.83	4.13299984572946e-07\\
5.92	4.33441471795642e-07\\
6.01	4.50072640047646e-07\\
6.1	4.62896533822173e-07\\
6.19	4.71684485495773e-07\\
6.29	4.76527844576323e-07\\
6.39	4.76092064902098e-07\\
6.49	4.70388562125667e-07\\
6.58	4.60854955795903e-07\\
6.67	4.47328937027755e-07\\
6.76	4.30054328766201e-07\\
6.85	4.09342155126259e-07\\
6.94	3.85565118420546e-07\\
7.03	3.59150823920566e-07\\
7.11	3.33840463795619e-07\\
7.19	3.07180619717796e-07\\
7.27	2.79549961067336e-07\\
7.35	2.51340863164695e-07\\
7.42	2.26498151034273e-07\\
7.49	2.0178924720051e-07\\
7.56	1.77482692584915e-07\\
7.63	1.53842588564705e-07\\
7.69	1.34304988717227e-07\\
7.75	1.15601745357994e-07\\
7.81	9.78820498433496e-08\\
7.86	8.39691560823642e-08\\
7.91	7.09145690939216e-08\\
7.96	5.87905137799364e-08\\
8.01	4.76640372557235e-08\\
8.05	3.95226324982911e-08\\
8.09	3.20879274432945e-08\\
8.13	2.53861945765356e-08\\
8.17	1.94411001256275e-08\\
8.2	1.54915448124333e-08\\
8.23	1.19872857176175e-08\\
8.26	8.93525635855001e-09\\
8.29	6.34151086192365e-09\\
8.32	4.21116447728605e-09\\
8.34	3.05050218774561e-09\\
8.36	2.098687968262e-09\\
8.38	1.35649244431467e-09\\
8.43	4.07006527513001e-10\\
8.44	3.72513528165563e-10\\
8.45	3.90789953305031e-10\\
8.46	4.61846831980593e-10\\
8.49	9.90540613764961e-10\\
8.52	1.99273998849542e-09\\
8.55	3.46671785400108e-09\\
8.58	5.40950458012274e-09\\
8.61	7.81722369073097e-09\\
8.64	1.06850554913304e-08\\
8.67	1.40072705081975e-08\\
8.7	1.77772439200095e-08\\
8.74	2.34872551260977e-08\\
8.78	2.99595691034383e-08\\
8.82	3.71712819194449e-08\\
8.86	4.50968761088635e-08\\
8.91	5.59648265575547e-08\\
8.96	6.78441560698103e-08\\
9.01	8.0669244149564e-08\\
9.06	9.43692293904362e-08\\
9.12	1.11857202938996e-07\\
9.18	1.30356689425007e-07\\
9.24	1.49720487531521e-07\\
9.3	1.69794490935488e-07\\
9.37	1.938983428907e-07\\
9.44	2.18489951613036e-07\\
9.51	2.43302724450794e-07\\
9.59	2.71585790431773e-07\\
9.67	2.99405561959399e-07\\
9.75	3.2636775862096e-07\\
9.83	3.52090109465012e-07\\
9.92	3.79092381584766e-07\\
10.01	4.03579671341368e-07\\
10.1	4.25112349570429e-07\\
10.19	4.43303683131465e-07\\
10.28	4.57826895728644e-07\\
10.37	4.68421032314338e-07\\
10.47	4.75355017832176e-07\\
10.57	4.77051079917401e-07\\
10.67	4.734713471617e-07\\
10.77	4.64694918380567e-07\\
10.86	4.52511126450928e-07\\
10.95	4.36492453160377e-07\\
11.04	4.16926287840842e-07\\
11.13	3.94163728422875e-07\\
11.22	3.68613175787411e-07\\
11.31	3.40733125108768e-07\\
11.39	3.14398864898842e-07\\
11.47	2.86992281446136e-07\\
11.55	2.58902036684118e-07\\
11.62	2.34075248154118e-07\\
11.69	2.09299585837606e-07\\
11.76	1.84844040852489e-07\\
11.83	1.60974208894823e-07\\
11.89	1.41177234791008e-07\\
11.95	1.22159103160327e-07\\
12.01	1.04071590380526e-07\\
12.06	8.98139149315795e-08\\
12.11	7.63818814967247e-08\\
12.16	6.38499383872648e-08\\
12.21	5.22875329446742e-08\\
12.25	4.37789158771662e-08\\
12.29	3.59621119942864e-08\\
12.33	2.88648376486372e-08\\
12.37	2.25122669969834e-08\\
12.41	1.69269457624731e-08\\
12.44	1.32534910800228e-08\\
12.47	1.00301394041124e-08\\
12.5	7.26333369408355e-09\\
12.53	4.95861264457479e-09\\
12.56	3.12053254353446e-09\\
12.58	2.15620340380947e-09\\
12.6	1.40048192433501e-09\\
12.65	4.3237463128095e-10\\
12.66	3.96923277957183e-10\\
12.67	4.14341431875191e-10\\
12.68	4.84624986474107e-10\\
12.7	7.83725291337933e-10\\
12.73	1.62331975663641e-09\\
12.76	2.93667536029726e-09\\
12.79	4.72077542270677e-09\\
12.82	6.97211693011394e-09\\
12.85	9.68624332533436e-09\\
12.88	1.2857745681053e-08\\
12.91	1.64803157331246e-08\\
12.95	2.19995004528613e-08\\
12.99	2.82881641003019e-08\\
13.03	3.53240912371227e-08\\
13.07	4.30824156986239e-08\\
13.12	5.3754161826181e-08\\
13.17	6.54526857992454e-08\\
13.22	7.81134178146824e-08\\
13.27	9.16664970590002e-08\\
13.33	1.09002469542272e-07\\
13.39	1.27377788645908e-07\\
13.45	1.46646576538863e-07\\
13.51	1.66655907241011e-07\\
13.58	1.90724064265174e-07\\
13.65	2.1532423927348e-07\\
13.72	2.40191134119543e-07\\
13.8	2.6859322196213e-07\\
13.88	2.96594223178021e-07\\
13.96	3.23800769715e-07\\
14.04	3.498310349515e-07\\
14.13	3.77255615465875e-07\\
14.22	4.02244855906583e-07\\
14.31	4.2435738170354e-07\\
14.4	4.43203864135133e-07\\
14.49	4.58453974143717e-07\\
14.58	4.69842339899473e-07\\
14.68	4.77731235279703e-07\\
14.78	4.80450429171038e-07\\
14.88	4.77952795619589e-07\\
14.98	4.70307529472001e-07\\
15.08	4.57698633401098e-07\\
15.17	4.42348313099595e-07\\
15.26	4.23502659019994e-07\\
15.35	4.01512925728834e-07\\
15.44	3.76787722837654e-07\\
15.53	3.49785837673262e-07\\
15.62	3.21008044096751e-07\\
15.7	2.94368042921045e-07\\
15.78	2.67137628348319e-07\\
15.86	2.39717377557064e-07\\
15.94	2.12511674390356e-07\\
16.02	1.859230338541e-07\\
16.09	1.63475079237552e-07\\
16.16	1.42059104423159e-07\\
16.23	1.21921661341606e-07\\
16.3	1.03296468216876e-07\\
16.38	8.41415735603255e-08\\
16.47	6.56627807385119e-08\\
16.64	4.08554325503326e-08\\
16.68	3.71053091977849e-08\\
16.72	3.41920372452059e-08\\
16.75	3.2565500760776e-08\\
16.78	3.14236201206922e-08\\
16.81	3.07445314082405e-08\\
16.83	3.05686107991977e-08\\
16.85	3.06090244033444e-08\\
16.87	3.08699529343047e-08\\
16.9	3.16758502517517e-08\\
16.93	3.29799162280773e-08\\
16.96	3.4777059079795e-08\\
17	3.79578258368327e-08\\
17.05	4.31677973175809e-08\\
17.12	5.27395828130568e-08\\
17.3	8.90639049742906e-08\\
17.38	1.10263287683471e-07\\
17.46	1.34278798714634e-07\\
17.54	1.60858960024011e-07\\
17.62	1.8972444768257e-07\\
17.7	2.2057267960848e-07\\
17.78	2.53082846925491e-07\\
17.86	2.86921226092753e-07\\
17.95	3.26152210638185e-07\\
18.04	3.66144634169118e-07\\
18.13	4.0641806555371e-07\\
18.23	4.50933764507597e-07\\
18.33	4.94631131008408e-07\\
18.43	5.36973474627051e-07\\
18.54	5.81433571098776e-07\\
18.65	6.23197407765641e-07\\
18.77	6.65272700675044e-07\\
18.9	7.0648965137815e-07\\
19.04	7.45833842308347e-07\\
19.2	7.85021937580085e-07\\
19.4	8.27608147790588e-07\\
19.94	9.47752774466419e-07\\
20.1	1.00059613957637e-06\\
20.24	1.05999747366224e-06\\
20.37	1.12934408894379e-06\\
20.5	1.21531334514502e-06\\
20.63	1.32086280641077e-06\\
20.77	1.45988895973534e-06\\
20.92	1.64227947994789e-06\\
21.07	1.84732385832556e-06\\
21.16	1.9590728678173e-06\\
21.25	2.05742200223503e-06\\
21.34	2.14002543174298e-06\\
21.43	2.20519967464648e-06\\
21.52	2.25136873437508e-06\\
21.61	2.2775177502055e-06\\
21.71	2.28268983396902e-06\\
21.81	2.26335324957204e-06\\
21.91	2.22141813576052e-06\\
22.02	2.15315417359961e-06\\
22.14	2.05958004443947e-06\\
22.38	1.8579454357723e-06\\
22.5	1.77778399967061e-06\\
22.59	1.73819447692761e-06\\
22.67	1.72149594746705e-06\\
22.75	1.72283764772714e-06\\
22.84	1.74293050634665e-06\\
22.98	1.79614630250156e-06\\
23.17	1.86672769892044e-06\\
23.32	1.90416653137624e-06\\
23.5	1.92967641497949e-06\\
23.78	1.94653081376833e-06\\
24.04	1.96886664601487e-06\\
24.2	2.00236105588922e-06\\
24.35	2.05477143155706e-06\\
24.5	2.12967581469233e-06\\
24.68	2.24716489107451e-06\\
24.94	2.4569823801772e-06\\
25.39	2.89891939245994e-06\\
25.64	3.20703922265793e-06\\
25.84	3.51249594860218e-06\\
26.01	3.83304269121823e-06\\
26.17	4.2049024971325e-06\\
26.32	4.63447642621138e-06\\
26.47	5.16261354536654e-06\\
26.63	5.85641830970361e-06\\
26.83	6.93822668731222e-06\\
27.27	1.01178252997887e-05\\
27.44	1.15534387261039e-05\\
27.64	1.33500909586644e-05\\
27.9	1.61123784024532e-05\\
28.01	1.76518550084863e-05\\
28.1	1.92247791173782e-05\\
28.18	2.09612023884927e-05\\
28.26	2.3122373192283e-05\\
28.34	2.58301429284769e-05\\
28.42	2.9226155985313e-05\\
28.5	3.34720882555175e-05\\
28.59	3.94914872111276e-05\\
28.7	4.90441281821866e-05\\
28.84	6.55766260577129e-05\\
29.26	0.000158176866956927\\
29.41	0.000212827133695167\\
29.55	0.000277227353361162\\
29.69	0.000356569929877313\\
29.83	0.000452872218186165\\
29.97	0.000568071969132266\\
30.11	0.000703779875156375\\
30.25	0.000860898681633063\\
30.38	0.00102574564564301\\
30.51	0.00120735969889975\\
30.63	0.00138746625000026\\
30.75	0.00157633253039127\\
30.87	0.00177029506730323\\
30.99	0.00196568841646137\\
31.11	0.00215940900571987\\
31.24	0.00236494611062978\\
31.38	0.00257992773151475\\
31.53	0.00280302872537215\\
31.71	0.00306260786407103\\
31.92	0.00335839521563267\\
32.2	0.00375472263175113\\
32.47	0.00414507936201539\\
32.61	0.00432276517326961\\
32.71	0.00441412152100327\\
32.8	0.00445527086078307\\
32.88	0.00445029831961364\\
32.96	0.00440173544401289\\
33.04	0.00430967254005514\\
33.12	0.00417910196193123\\
33.22	0.00397662066240332\\
33.36	0.00366452944596506\\
33.81	0.00277940442735419\\
33.89	0.00259991895270594\\
33.96	0.00242396832524157\\
34.02	0.00225840764715694\\
34.08	0.00207980027642229\\
34.14	0.0018894448333373\\
34.19	0.0017230947048362\\
34.24	0.00155091073417641\\
34.29	0.00137399647973227\\
34.33	0.00122975368257135\\
34.37	0.00108362035511383\\
34.41	0.000936025648706395\\
34.44	0.000824603665509458\\
34.47	0.000712725347279914\\
34.5	0.000600529459715736\\
34.53	0.000488147464163363\\
34.55	0.000413185332128945\\
34.57	0.000338233462573526\\
34.59	0.000263328326833203\\
34.61	0.000188506447491734\\
34.62	0.000151138227999956\\
34.63	0.000113804689971095\\
34.64	7.6510543549863e-05\\
34.65	3.92605575799159e-05\\
34.66	2.05956929839098e-06\\
34.67	3.50875057371292e-05\\
34.68	7.21756634654005e-05\\
34.69	0.00010919980087419\\
34.7	0.000146154705223495\\
34.72	0.000219835348059369\\
34.74	0.000293173263298117\\
34.76	0.000366121613453337\\
34.78	0.000438630634905273\\
34.81	0.000546453141757806\\
34.84	0.000652970507983062\\
34.87	0.000757962920543483\\
34.9	0.000861182425588717\\
34.94	0.000995559281450266\\
34.98	0.00112550425334866\\
35.02	0.00125009378494695\\
35.06	0.00136822929610814\\
35.1	0.0014786091331301\\
35.14	0.00157970162738958\\
35.18	0.00166972054142565\\
35.22	0.00174659956699057\\
35.26	0.0018079464872484\\
35.3	0.00185091783027098\\
35.34	0.00187189648269461\\
35.37	0.00187026354911515\\
35.4	0.00185063720920374\\
35.43	0.00180939027538062\\
35.45	0.0017677303555201\\
35.47	0.00171301684261412\\
35.49	0.00164362353574723\\
35.51	0.00155782735459639\\
35.53	0.00145386571976973\\
35.55	0.0013300257289308\\
35.57	0.00118477066739411\\
35.59	0.00101690487064888\\
35.61	0.000825770287134069\\
35.62	0.000721470585428411\\
35.63	0.000611457241204814\\
35.64	0.000495890608684721\\
35.65	0.000374999493003157\\
35.66	0.000249083504559219\\
35.67	0.000118513539114918\\
35.68	1.62698576856448e-05\\
35.69	0.000154760385447436\\
35.7	0.000296392166306953\\
35.71	0.000440548090831273\\
35.73	0.000733770886589897\\
35.75	0.00102889173414352\\
35.77	0.00132032575316594\\
35.79	0.00160284721490053\\
35.81	0.00187192934121607\\
35.83	0.0021239743353488\\
35.85	0.0023564197446251\\
35.87	0.00256773302403889\\
35.89	0.00275732229213794\\
35.92	0.00300160982608839\\
35.95	0.00320087273077218\\
35.98	0.00336041233836102\\
36.01	0.00348660535818948\\
36.05	0.00361451545149751\\
36.1	0.00373014902105596\\
36.17	0.00384786066159629\\
36.25	0.00394589052673733\\
36.31	0.00397827407233403\\
36.35	0.0039632844846363\\
36.39	0.00390401889813093\\
36.42	0.00382052636258841\\
36.45	0.00369405640179395\\
36.47	0.00358114903726861\\
36.49	0.00344207009469143\\
36.51	0.00327433879576694\\
36.53	0.00307615131408807\\
36.55	0.00284676090541535\\
36.57	0.00258684368222012\\
36.59	0.00229878302719386\\
36.61	0.00198679951239783\\
36.63	0.00165686149731752\\
36.65	0.00131634014533272\\
36.67	0.000973424037886622\\
36.69	0.000636374570394745\\
36.7	0.000472460799004758\\
36.71	0.000312760002950471\\
36.72	0.00015800586341152\\
36.73	8.82293525937046e-06\\
36.74	0.000134278379041595\\
36.75	0.000270902336176431\\
36.76	0.000400764367505926\\
36.77	0.000523684331353892\\
36.79	0.000748442946249343\\
36.81	0.000945443013109275\\
36.83	0.00111593064603893\\
36.85	0.00126178707456435\\
36.87	0.00138524147372915\\
36.89	0.00148865580067003\\
36.91	0.00157437672413095\\
36.93	0.00164464176024771\\
36.96	0.00172554627450939\\
36.99	0.0017824970568605\\
37.02	0.00182072952519239\\
37.06	0.00185007829747566\\
37.11	0.00186418408945608\\
37.21	0.00188161143789066\\
37.24	0.00190396378686849\\
37.27	0.00194444404972097\\
37.3	0.00200886355854071\\
37.33	0.00210141904240555\\
37.37	0.00226933804646908\\
37.48	0.0028526690528476\\
37.51	0.00298916743178625\\
37.54	0.00310095207712375\\
37.57	0.00318668484853098\\
37.61	0.00326317193418285\\
37.65	0.0033026397363589\\
37.69	0.00331154735314424\\
37.74	0.00328512540426682\\
37.78	0.00323347963167347\\
37.82	0.00315029656737238\\
37.85	0.00306335790995933\\
37.88	0.00295222364626378\\
37.91	0.00281482490635157\\
37.94	0.00265079882110739\\
37.97	0.00246252111866482\\
38	0.00225597204964884\\
38.04	0.0019696930920986\\
38.12	0.00147970830252376\\
38.15	0.00136120159964731\\
38.17	0.00130727775234178\\
38.19	0.00127354863994397\\
38.21	0.0012591711788288\\
38.23	0.00126266885909695\\
38.25	0.0012821370375177\\
38.27	0.00131542285186905\\
38.3	0.00138630199119866\\
38.35	0.00154145475939967\\
38.41	0.00174654792792619\\
38.44	0.00183973764325421\\
38.47	0.00191669309247866\\
38.5	0.00196989176842377\\
38.52	0.00198868113659632\\
38.54	0.00199208441935743\\
38.56	0.00197888216074252\\
38.58	0.00194853653076046\\
38.6	0.0019013485356484\\
38.62	0.0018385336674979\\
38.65	0.00171976002474078\\
38.68	0.001580268102602\\
38.71	0.00143075816563175\\
38.75	0.00123183421636023\\
38.81	0.000961499720825579\\
38.9	0.000646403430936488\\
38.96	0.000499689032777306\\
38.99	0.000446108623977489\\
39.02	0.000405041015278031\\
39.05	0.000374059904868957\\
39.1	0.000330128747395488\\
39.12	0.000307812323747074\\
39.14	0.000277883625997143\\
39.15	0.000258978446856886\\
39.16	0.000236904045656837\\
39.17	0.000211308183382467\\
39.18	0.000181905051782117\\
39.19	0.000148494091530963\\
39.2	0.000110976862638569\\
39.21	6.93704301834392e-05\\
39.22	2.38158431431979e-05\\
39.23	2.54193837526633e-05\\
39.24	7.79453457821013e-05\\
39.25	0.000133260282026478\\
39.26	0.000190766782297514\\
39.28	0.00030961213782993\\
39.3	0.000428616363700092\\
39.32	0.000541798802872167\\
39.34	0.000643631984322121\\
39.36	0.000729374294279888\\
39.38	0.000795177646749249\\
39.4	0.000838039870398706\\
39.41	0.000850131183366051\\
39.42	0.000855680645639148\\
39.43	0.000854492789461954\\
39.44	0.000846400418089408\\
39.45	0.000831261399693275\\
39.46	0.000808955992674521\\
39.47	0.000779384700019913\\
39.48	0.000742466636874914\\
39.49	0.000698138390670159\\
39.5	0.000646353354188896\\
39.51	0.000587081516455973\\
39.52	0.000520309702590227\\
39.53	0.000446042260015673\\
39.54	0.000364302193919919\\
39.55	0.00027513275883577\\
39.56	0.000178599514838405\\
39.58	3.6168984661903e-05\\
39.59	0.00015413645946068\\
39.6	0.000278924771063661\\
39.61	0.000410309512677691\\
39.63	0.00069174390056031\\
39.65	0.000995665695156624\\
39.67	0.00131834436654099\\
39.69	0.00165493949659655\\
39.71	0.00199939342366451\\
39.73	0.00234441659886152\\
39.75	0.00268162109040855\\
39.77	0.00300185437334787\\
39.79	0.00329576013268884\\
39.81	0.00355453828853415\\
39.83	0.00377079877298601\\
39.85	0.0039393302443808\\
39.87	0.00405758006257\\
39.89	0.00412569975165899\\
39.91	0.00414614115681247\\
39.93	0.00412293200010163\\
39.95	0.00406084250894567\\
39.97	0.00396464477278223\\
39.99	0.00383858893967536\\
40.02	0.00360084283264306\\
40.05	0.00331167827286864\\
40.08	0.00297618704319321\\
40.1	0.00272882634009292\\
40.12	0.00246435330749795\\
40.14	0.00218524745518823\\
40.16	0.00189520568032752\\
40.18	0.00159938320567518\\
40.2	0.00130440670965128\\
40.22	0.00101810740893958\\
40.24	0.000748995253311568\\
40.26	0.000505574975554379\\
40.28	0.000295651477488755\\
40.29	0.000205355108368233\\
40.3	0.000125763455040233\\
40.31	5.74379730514555e-05\\
40.32	8.29425193265545e-07\\
40.33	4.3721195518952e-05\\
40.34	7.59792683618585e-05\\
40.35	9.58112295433109e-05\\
40.36	0.000103177878485971\\
40.37	9.8126795053975e-05\\
40.38	8.07842868081303e-05\\
40.39	5.13472074306549e-05\\
40.4	1.00749103749856e-05\\
40.41	4.27184686106016e-05\\
40.42	0.000106671266806433\\
40.43	0.000181381003507773\\
40.45	0.000361293374083646\\
40.47	0.00057863667252279\\
40.49	0.000829268171176217\\
40.51	0.00110883456108108\\
40.53	0.00141285578009812\\
40.56	0.00190479047044814\\
40.59	0.0024261336246324\\
40.62	0.0029617001909244\\
40.65	0.0034968454505605\\
40.68	0.00401794225272936\\
40.71	0.00451303721810105\\
40.74	0.00497264888414949\\
40.77	0.00539056911129711\\
40.8	0.00576444556047236\\
40.84	0.00619779335826164\\
40.88	0.0065694355271387\\
40.93	0.00697809999311914\\
41.04	0.00784100136967059\\
41.28	0.0100712819674983\\
41.34	0.0105477523009776\\
41.39	0.0108408735474431\\
41.44	0.0110143618706084\\
41.49	0.0110600700035821\\
41.54	0.0109874896677379\\
41.6	0.0107814771842134\\
41.84	0.00983871935700789\\
41.91	0.00976023309398328\\
41.97	0.00978580511633482\\
42.03	0.00989757134666124\\
42.1	0.0101376376479908\\
42.18	0.0105424567921404\\
42.33	0.0113957551288594\\
42.4	0.0116664138414639\\
42.47	0.0118053244843056\\
42.55	0.011823108897962\\
42.73	0.0117700230172695\\
42.8	0.011908062600351\\
42.92	0.0123117597020516\\
43.03	0.0126499399374531\\
43.11	0.0127701095655768\\
43.19	0.0127505858595582\\
43.27	0.0125980964896685\\
43.34	0.0123454675699913\\
43.4	0.012009797424841\\
43.45	0.0116197500117821\\
43.5	0.0111132997576067\\
43.55	0.0104908829831881\\
43.6	0.00977346506505015\\
43.66	0.00884574318474179\\
43.75	0.00758718225695714\\
43.78	0.00730824869481106\\
43.8	0.00718957707105561\\
43.82	0.00713432242917882\\
43.84	0.00714743031641871\\
43.86	0.00722955020206784\\
43.88	0.00737623151227584\\
43.91	0.00769516465528604\\
44.01	0.00900829040052614\\
44.05	0.00940776373510605\\
44.09	0.00968209361276858\\
44.13	0.00983483107059344\\
44.17	0.00987940276031601\\
44.22	0.00981908397356893\\
44.33	0.00961575859833392\\
44.37	0.00964860538292467\\
44.42	0.00979290861313145\\
44.49	0.0101184154894287\\
44.59	0.010718026150948\\
44.84	0.0125025853426314\\
44.91	0.012810462315198\\
44.98	0.0129853602130806\\
45.04	0.013015924771181\\
45.1	0.0129260036262963\\
45.17	0.0126781026661466\\
45.24	0.0123078476969244\\
45.33	0.0117160124693209\\
45.44	0.0110236189175226\\
45.49	0.0108387649623664\\
45.54	0.0107612266116286\\
45.62	0.0107736034666069\\
45.92	0.0109397791237457\\
45.97	0.0108349186929995\\
46.02	0.0106224991522655\\
46.08	0.0102524878124233\\
46.21	0.00934578975907379\\
46.41	0.00810316665301353\\
46.47	0.00786494408613759\\
46.53	0.00771474671089503\\
46.6	0.00762952855689188\\
46.7	0.00760197745714783\\
46.84	0.00764257437879246\\
46.95	0.00774079547516433\\
47.03	0.00788363160304256\\
47.1	0.00809725911803673\\
47.18	0.00844660150214168\\
47.31	0.00905417204854949\\
47.39	0.00933315684981044\\
47.46	0.00948532389230108\\
47.53	0.00953769479394677\\
47.6	0.00949323411963455\\
47.81	0.0092731160015273\\
47.87	0.00936081994734815\\
47.93	0.00955127602830681\\
48	0.00988280523147259\\
48.23	0.0111613982249883\\
48.28	0.0113058803585635\\
48.33	0.0113288824868622\\
48.37	0.0112401344378897\\
48.41	0.0110507567406848\\
48.46	0.0106911825054919\\
48.54	0.00998678939003464\\
48.6	0.00952817937726288\\
48.65	0.0092544761217971\\
48.8	0.00858245915876866\\
48.85	0.00823746685109044\\
48.92	0.00767690038032188\\
48.99	0.00717116734036189\\
49.03	0.00696715107904856\\
49.07	0.00684289791899957\\
49.11	0.00678963662452037\\
49.24	0.00670578793473667\\
49.28	0.00658796666063441\\
49.32	0.00640855978824672\\
49.37	0.00611740967668215\\
49.44	0.00565685053590079\\
49.53	0.00511981844541247\\
49.61	0.00474708004818328\\
49.72	0.00428614722461827\\
49.82	0.00385241237195983\\
49.93	0.00339992319005105\\
49.98	0.0031788689737973\\
50.03	0.00293338905933921\\
50.08	0.00267113322889954\\
50.21	0.00207268495859512\\
50.3	0.00176523844325999\\
50.33	0.00163921826557482\\
50.35	0.00153699861776324\\
50.37	0.0014159479083947\\
50.39	0.00127300833230188\\
50.41	0.00110573503471713\\
50.43	0.000912321616252991\\
50.45	0.000691622966447427\\
50.46	0.000570874868449881\\
50.47	0.000443198774505248\\
50.48	0.000308660449193184\\
50.49	0.000167378234911965\\
50.5	1.95249910360031e-05\\
50.51	0.000134670408921559\\
50.52	0.000294922172056106\\
50.53	0.000460887411898471\\
50.54	0.000632166839100555\\
50.56	0.000988800316844329\\
50.58	0.00136059299144704\\
50.6	0.00174264385557281\\
50.62	0.00212960791937073\\
50.64	0.00251598452856634\\
50.67	0.00308286916793233\\
50.7	0.00362054052895443\\
50.73	0.00411653115769798\\
50.76	0.00456216343987808\\
50.79	0.00495213512064768\\
50.82	0.00528407375376661\\
50.85	0.00555847546433202\\
50.88	0.00577891981786759\\
50.92	0.00600092657397997\\
50.96	0.00616218509783948\\
51.14	0.00683704848349234\\
51.19	0.00717602818398426\\
51.25	0.00770511767860971\\
51.34	0.00858581227637564\\
51.38	0.00891188007470362\\
51.42	0.00915569884038987\\
51.46	0.00931365559505949\\
51.51	0.00941120339513703\\
51.57	0.00941900922958004\\
51.62	0.00932260106195538\\
51.65	0.00919133747382588\\
51.68	0.00897946990313911\\
51.71	0.00866782700025816\\
51.74	0.00824615892663534\\
51.77	0.00771856333829363\\
51.8	0.0071056316815008\\
51.83	0.00644228629026892\\
51.87	0.00555461076647133\\
51.94	0.0042618912265174\\
51.97	0.00387763820443692\\
51.99	0.00368437934506271\\
52.01	0.00353949212713264\\
52.03	0.00343945719562916\\
52.05	0.00337978329831583\\
52.07	0.00335556047842716\\
52.09	0.00336189177730216\\
52.12	0.00341872021350549\\
52.15	0.00352029974970484\\
52.19	0.00370538076319102\\
52.34	0.00455939089685996\\
52.41	0.00492053480524835\\
52.51	0.00547484559949169\\
52.6	0.00605573121540614\\
52.63	0.00620280495670507\\
52.66	0.0062934762791218\\
52.69	0.00632050833333176\\
52.72	0.00629084202322971\\
52.77	0.00616557861870349\\
52.85	0.00596129764023712\\
52.9	0.00589993908944477\\
53.05	0.00578700578328882\\
53.09	0.00564888644010603\\
53.13	0.0054463174652686\\
53.18	0.00513313227399655\\
53.25	0.00466041427279388\\
53.32	0.00418815663219356\\
53.36	0.00390245383969412\\
53.4	0.00358471239328462\\
53.43	0.00331663225348153\\
53.46	0.00302020269106395\\
53.49	0.002698140584925\\
53.52	0.00235879757204668\\
53.55	0.00201566520106423\\
53.59	0.00158172138982386\\
53.68	0.000891669509686818\\
53.7	0.000814230232191414\\
53.72	0.000766929346581944\\
53.73	0.000754498974251535\\
53.74	0.000749443903481049\\
53.75	0.000751661000401431\\
53.76	0.000761035418205145\\
53.77	0.000777445538010987\\
53.79	0.000830869464114381\\
53.81	0.000910895726249158\\
53.84	0.0010782728227076\\
53.95	0.00208294622704457\\
53.99	0.00254692602277646\\
54.03	0.0030412972352127\\
54.07	0.00356358653206825\\
54.12	0.00425330468225838\\
54.16	0.00482116105767609\\
54.2	0.00537500287625823\\
54.23	0.00575774288279349\\
54.26	0.00609169732288133\\
54.29	0.00635896546149331\\
54.32	0.00654502586959853\\
54.35	0.00664066447161014\\
54.38	0.00664299110054325\\
54.41	0.00655538737043927\\
54.44	0.0063864985155117\\
54.47	0.00614857337524133\\
54.5	0.00585551973355049\\
54.54	0.0054024181498896\\
54.58	0.00490226630530436\\
54.62	0.00437230080967024\\
54.65	0.00395980116942314\\
54.68	0.00353471862080143\\
54.71	0.00309631473404502\\
54.74	0.00264487398228076\\
54.77	0.00218331121985754\\
54.79	0.001872899238894\\
54.81	0.00156315760764119\\
54.83	0.00125681195931621\\
54.85	0.000956518778917607\\
54.87	0.000664582071884872\\
54.88	0.000522319923975321\\
54.89	0.000382755511729169\\
54.9	0.000246009184951552\\
54.91	0.000112163733061521\\
54.92	1.87319682904593e-05\\
54.93	0.000146658242053478\\
54.94	0.000271619208646288\\
54.95	0.000393637074452358\\
54.96	0.00051274645205386\\
54.98	0.000742408615194976\\
55	0.000960941859167653\\
55.02	0.0011686053102053\\
55.04	0.00136551211269585\\
55.06	0.00155160524530664\\
55.09	0.0018099559346736\\
55.12	0.00204221057008726\\
55.15	0.00224677426577223\\
55.18	0.00242201279461114\\
55.21	0.00256652716388119\\
55.24	0.00267937742419092\\
55.27	0.00276024265926092\\
55.3	0.00280949552328237\\
55.33	0.00282817800200479\\
55.36	0.00281790247803133\\
55.39	0.00278074984012154\\
55.42	0.00271924998091152\\
55.45	0.00263647582896495\\
55.49	0.00249959406285856\\
55.53	0.00234221433218063\\
55.58	0.00213272588499776\\
55.63	0.00191868513684964\\
55.67	0.00173705834855643\\
55.7	0.00158389248660026\\
55.72	0.00146856740906827\\
55.74	0.00133959174879745\\
55.76	0.00119489905227904\\
55.78	0.00103325230062588\\
55.8	0.000854446680143781\\
55.82	0.000659403194702118\\
55.83	0.000556384267890895\\
55.84	0.000450144373270213\\
55.85	0.000341086319439366\\
55.86	0.00022965994417046\\
55.87	0.00011635364110799\\
55.88	1.68535392234792e-06\\
55.89	0.000113806641271778\\
55.9	0.00022957285249977\\
55.91	0.000345061297876849\\
55.92	0.000459725588307422\\
55.94	0.000684466530021322\\
55.96	0.000899785899819516\\
55.98	0.00110211819187208\\
56	0.0012884244179274\\
56.02	0.00145622209684619\\
56.04	0.00160358338576387\\
56.06	0.00172912220073506\\
56.08	0.00183198575232375\\
56.1	0.00191185714122279\\
56.12	0.00196896669761032\\
56.14	0.00200410331338773\\
56.16	0.00201861454988076\\
56.18	0.00201438575674068\\
56.2	0.00199379260985314\\
56.23	0.00193841632250608\\
56.26	0.00186322188211944\\
56.36	0.00161247508515315\\
56.39	0.00157433029329285\\
56.41	0.00156456511591487\\
56.43	0.00156826554637827\\
56.45	0.00158548487981099\\
56.48	0.00163503635287425\\
56.51	0.00170811455767949\\
56.59	0.00194183747975226\\
56.62	0.00200576790778815\\
56.64	0.00202953275571561\\
56.66	0.0020336724558351\\
56.68	0.0020149982942799\\
56.7	0.0019711907389823\\
56.72	0.00190098335100156\\
56.74	0.00180429282608865\\
56.76	0.00168227787555738\\
56.78	0.00153731185991072\\
56.8	0.00137285941615753\\
56.82	0.00119325641352829\\
56.84	0.0010034046772294\\
56.86	0.0008084059461315\\
56.88	0.000613170774957025\\
56.9	0.000422045070156849\\
56.91	0.00032914824654914\\
56.92	0.000238497927348736\\
56.93	0.000150355744731147\\
56.94	6.49086401672895e-05\\
56.95	1.7730730874327e-05\\
56.96	9.75215000913099e-05\\
56.97	0.000174490116966574\\
56.98	0.00024872410396934\\
56.99	0.000320364293221137\\
57.01	0.000456638423239735\\
57.03	0.000585145240374936\\
57.05	0.000707936042915688\\
57.07	0.000826961105459031\\
57.1	0.00100172708346902\\
57.13	0.00117415085825606\\
57.16	0.00134328525713296\\
57.19	0.00150455222660883\\
57.22	0.00165045915089913\\
57.25	0.00177173315852406\\
57.27	0.00183404804215781\\
57.29	0.00187825928002905\\
57.31	0.00190181252276101\\
57.33	0.00190246993820394\\
57.35	0.00187836396893668\\
57.37	0.00182803678641266\\
57.39	0.00175047871152135\\
57.41	0.00164517516560037\\
57.43	0.00151216410035646\\
57.45	0.00135209673468927\\
57.47	0.00116628670905762\\
57.49	0.000956729089463288\\
57.51	0.000726072651089791\\
57.52	0.000603819491588911\\
57.53	0.000477536520090234\\
57.54	0.000347692769296891\\
57.55	0.000214773497075766\\
57.56	7.92740489263914e-05\\
57.57	5.83063884532717e-05\\
57.58	0.00019747096113236\\
57.59	0.000337731086224088\\
57.6	0.000478612017024165\\
57.62	0.000760436440813965\\
57.64	0.00103960191891019\\
57.66	0.00131325175786986\\
57.68	0.00157909028227491\\
57.7	0.00183541950966243\\
57.72	0.00208113955984821\\
57.75	0.00242879731576836\\
57.78	0.0027517225407725\\
57.81	0.00305197423167264\\
57.84	0.00333263502749177\\
57.88	0.00368210977427508\\
57.92	0.00400959978160719\\
57.97	0.0043958210385981\\
58.03	0.00483557687464544\\
58.11	0.00540825741172898\\
58.28	0.00674987253641349\\
58.36	0.00741751660437994\\
58.42	0.00786691222125789\\
58.47	0.00817171638976462\\
58.52	0.00838737617040834\\
58.56	0.00848230597892239\\
58.6	0.00850014831465188\\
58.64	0.00843668505610168\\
58.68	0.00829238796035044\\
58.72	0.00807529458498215\\
58.77	0.00773031023423567\\
58.91	0.00678496923817806\\
59.04	0.0061312223902352\\
59.07	0.00590874857948194\\
59.1	0.00563527368545754\\
59.13	0.00531273692485283\\
59.16	0.00495141283147126\\
59.2	0.00443876986706507\\
59.32	0.00313937746819978\\
59.35	0.00294917595619552\\
59.38	0.00282124978256501\\
59.4	0.00276695835003847\\
59.43	0.00272259647713804\\
59.47	0.00270621175300589\\
59.52	0.00268920777433522\\
59.55	0.00264606907396995\\
59.57	0.00259322903850004\\
59.59	0.00251694687561497\\
59.61	0.00241506151159764\\
59.63	0.00228682151655451\\
59.65	0.0021328983781391\\
59.67	0.00195528360915183\\
59.69	0.00175708721803559\\
59.71	0.00154227059533924\\
59.73	0.0013153541774538\\
59.75	0.00108113871231351\\
59.77	0.000844470194067703\\
59.79	0.000610065520484953\\
59.8	0.000495122463574201\\
59.81	0.000382401965437795\\
59.82	0.000272417158117616\\
59.83	0.000165661435974667\\
59.84	6.26084184181632e-05\\
59.85	3.62880221845255e-05\\
59.86	0.000130593834227563\\
59.87	0.000219895109409544\\
59.88	0.000303798774222976\\
59.89	0.000381933735738015\\
59.91	0.000519533450759901\\
59.93	0.000630239737720876\\
59.95	0.000712101397989016\\
59.96	0.000741768337892705\\
59.97	0.000763771885638317\\
59.98	0.000778053848002087\\
59.99	0.000784604291617452\\
60	0.000783462630256682\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.00999999999999801	2.01573473474215e-13\\
0.0200000000000031	2.08495961794924e-13\\
0.0300000000000011	2.11663880178979e-13\\
0.0399999999999991	2.08613292105444e-13\\
0.0499999999999972	2.07439989000241e-13\\
0.0600000000000023	2.00048179437448e-13\\
0.0700000000000003	1.94768315464025e-13\\
0.0799999999999983	1.88080487764357e-13\\
0.119999999999997	1.41852345419281e-13\\
0.130000000000003	1.31292617472437e-13\\
0.140000000000001	1.10642482820829e-13\\
0.149999999999999	1.03485333879078e-13\\
0.159999999999997	9.0227008790263e-14\\
0.189999999999998	3.2735156635219e-14\\
0.200000000000003	1.47836191255826e-14\\
0.210000000000001	3.51990931561496e-15\\
0.219999999999999	2.62819895565913e-14\\
0.240000000000002	7.76726655645691e-14\\
0.25	1.06418591642091e-13\\
0.270000000000003	1.62267819449849e-13\\
0.280000000000001	1.9594161856923e-13\\
0.289999999999999	2.26916820546643e-13\\
0.32	2.9930962213779e-13\\
0.350000000000001	3.85195409438794e-13\\
0.390000000000001	5.00179113748883e-13\\
0.420000000000002	5.85712910118325e-13\\
0.43	6.2595720662685e-13\\
0.469999999999999	7.349570651004e-13\\
0.490000000000002	7.85526428934733e-13\\
0.579999999999998	1.05233555505835e-12\\
0.609999999999999	1.13493609366478e-12\\
0.630000000000003	1.20263568283509e-12\\
0.649999999999999	1.24006405189113e-12\\
0.659999999999997	1.27021794169492e-12\\
0.68	1.31750205683468e-12\\
0.700000000000003	1.36654612663225e-12\\
0.829999999999998	1.59099901065794e-12\\
0.899999999999999	1.68146068006924e-12\\
0.979999999999997	1.74822162675542e-12\\
1.03	1.76089330029163e-12\\
1.05	1.76183194277578e-12\\
1.07	1.7693410826491e-12\\
1.1	1.7756769194172e-12\\
1.11	1.77016239482274e-12\\
1.14	1.78236474711689e-12\\
1.19	1.76570384302296e-12\\
1.24	1.7767328922119e-12\\
1.26	1.78447669270626e-12\\
1.3	1.78776194140081e-12\\
1.31	1.79362845692684e-12\\
1.36	1.77192234948057e-12\\
1.41	1.76312257619151e-12\\
1.44	1.7562000878708e-12\\
1.5	1.79855632996869e-12\\
1.58	1.80559614859993e-12\\
1.61	1.83047017443028e-12\\
1.63	1.83844863554567e-12\\
1.65	1.85358424560281e-12\\
1.67	1.85557886088168e-12\\
1.7	1.89288989962719e-12\\
1.73	1.91330537365776e-12\\
1.76	1.94803514557181e-12\\
1.86	2.02793708703628e-12\\
1.88	2.03990477870937e-12\\
1.92	2.09282074875413e-12\\
1.96	2.11652147147926e-12\\
2	2.1545364920879e-12\\
2.05	2.17999716947084e-12\\
2.1	2.23279580920507e-12\\
2.12	2.24523282212025e-12\\
2.14	2.24194757342569e-12\\
2.21	2.28090123651846e-12\\
2.24	2.31246309004849e-12\\
2.27	2.31351906284319e-12\\
2.29	2.32572141513731e-12\\
2.33	2.3004953983754e-12\\
2.44	2.28066657589742e-12\\
2.52	2.23490775479443e-12\\
2.54	2.2232920540529e-12\\
2.55	2.20839110461682e-12\\
2.57	2.20287658002235e-12\\
2.61	2.15524047395101e-12\\
2.63	2.13869690016764e-12\\
2.79	1.92937962619906e-12\\
2.83	1.83469406560902e-12\\
2.93	1.65846393920723e-12\\
2.97	1.55286665973878e-12\\
3.02	1.40456114724087e-12\\
3.06	1.30436106205636e-12\\
3.11	1.17107382930509e-12\\
3.13	1.12050446547075e-12\\
3.15	1.07462831405724e-12\\
3.18	1.00129686998192e-12\\
3.24	8.1309905190705e-13\\
3.27	7.24866658395634e-13\\
3.29	6.72889330835057e-13\\
3.3	6.41562137926085e-13\\
3.32	5.62246848014226e-13\\
3.34	5.03229701822411e-13\\
3.35	4.81758254997161e-13\\
3.37	4.25205045326283e-13\\
3.41	3.07522743874227e-13\\
3.43	2.53785461655835e-13\\
3.44	2.29028766136011e-13\\
3.46	1.77520759817512e-13\\
3.48	1.10642482820829e-13\\
3.5	5.72571915340029e-14\\
3.51	2.85112654564807e-14\\
3.52	2.11194558936894e-15\\
3.53	2.74552926617965e-14\\
3.54	5.71398612234825e-14\\
3.57	1.26716735362137e-13\\
3.61	2.0790931024232e-13\\
3.62	2.17999716947084e-13\\
3.64	2.73848944754843e-13\\
3.65	2.93208445990723e-13\\
3.67	3.42839167340895e-13\\
3.69	3.84139436644109e-13\\
3.7	4.13706674895275e-13\\
3.71	4.3611676420469e-13\\
3.72	4.53716310782764e-13\\
3.74	4.8351820965497e-13\\
3.77	5.36786170631277e-13\\
3.78	5.51100468514773e-13\\
3.8	5.88528837570812e-13\\
3.81	5.99557886759746e-13\\
3.84	6.48601956557308e-13\\
3.85	6.61156299782999e-13\\
3.86	6.80750461639929e-13\\
3.88	7.00813944738929e-13\\
3.9	7.31789146716345e-13\\
3.93	7.65228285214683e-13\\
3.94	7.84118465208483e-13\\
3.95	7.93622220360643e-13\\
3.96	8.12864391286001e-13\\
3.98	8.38677059600518e-13\\
4	8.58505882078485e-13\\
4.03	8.94643617718794e-13\\
4.07	9.11773843054787e-13\\
4.08	9.08723254981249e-13\\
4.1	9.1036587932854e-13\\
4.13	8.90889047782145e-13\\
4.16	8.93822305545148e-13\\
4.17	8.90302396229539e-13\\
4.18	8.78217374245918e-13\\
4.19	8.80446650145815e-13\\
4.24	8.1966954929619e-13\\
4.25	8.18378915880475e-13\\
4.29	7.71916112914355e-13\\
4.33	7.08088423991205e-13\\
4.35	6.6150829071457e-13\\
4.38	5.64006802672028e-13\\
4.39	5.42652686157305e-13\\
4.4	5.16957348153309e-13\\
4.42	4.50313731777672e-13\\
4.43	4.21333145079107e-13\\
4.44	3.85078079128271e-13\\
4.46	2.9930962213779e-13\\
4.48	2.23396911231027e-13\\
4.49	1.7470483236502e-13\\
4.5	1.20615559215072e-13\\
4.51	7.1923480349065e-14\\
4.52	2.19407680673332e-14\\
4.53	2.95672382511652e-14\\
4.54	7.27447925227089e-14\\
4.55	1.28594020330465e-13\\
4.57	2.34660621040997e-13\\
4.59	3.44481791688182e-13\\
4.61	4.64628029661171e-13\\
4.64	6.46959332210022e-13\\
4.68	9.36178547643056e-13\\
4.7	1.09504378808781e-12\\
4.74	1.40444381693036e-12\\
4.78	1.77368230413837e-12\\
4.82	2.13505966054149e-12\\
4.87	2.62819895565913e-12\\
4.95	3.4321462433456e-12\\
4.99	3.88386793884952e-12\\
5.04	4.42018478823874e-12\\
5.13	5.35882727240272e-12\\
5.23	6.38089160734676e-12\\
5.28	6.87414823277497e-12\\
5.34	7.4016653088751e-12\\
5.38	7.73218479361126e-12\\
5.46	8.32282557677147e-12\\
5.51	8.62307384139348e-12\\
5.6	9.0536760810037e-12\\
5.67	9.29443787819167e-12\\
5.79	9.4633935253413e-12\\
5.99	9.29432054788125e-12\\
6.17	8.84858269821379e-12\\
6.39	8.03184640668062e-12\\
6.66	7.04697578017161e-12\\
6.84	6.58762761448389e-12\\
6.88	6.51300553699277e-12\\
6.96	6.39461925367759e-12\\
7.02	6.36258807890552e-12\\
7.07	6.36728129132632e-12\\
7.09	6.36728129132632e-12\\
7.35	6.66682557408521e-12\\
7.44	6.86968968097517e-12\\
7.58	7.22473120061013e-12\\
7.7	7.51711833442721e-12\\
7.77	7.69088452430809e-12\\
7.81	7.76773587769903e-12\\
7.92	8.01565482382882e-12\\
8.01	8.17311210054732e-12\\
8.06	8.1931755836463e-12\\
8.13	8.21875359133982e-12\\
8.16	8.23295055891276e-12\\
8.25	8.16982685185279e-12\\
8.37	7.89539125554527e-12\\
8.43	7.71787049572784e-12\\
8.48	7.53800312969991e-12\\
8.5	7.46115177630901e-12\\
8.56	7.19375599863279e-12\\
8.64	6.82416552049321e-12\\
8.73	6.38335554386766e-12\\
8.79	6.0554173259629e-12\\
8.84	5.80526910393323e-12\\
8.9	5.48906391708041e-12\\
8.98	5.08181040926377e-12\\
9.05	4.72125436503434e-12\\
9.14	4.29792660467638e-12\\
9.18	4.12650702100589e-12\\
9.5	2.79281338131939e-12\\
9.57	2.55416352972073e-12\\
9.59	2.50887402985979e-12\\
9.61	2.43753720106336e-12\\
9.72	2.20463653468016e-12\\
9.83	2.04025676964094e-12\\
9.85	2.0081082645583e-12\\
9.88	1.989100754254e-12\\
9.9	1.96129347066065e-12\\
9.97	1.91201474024203e-12\\
9.98	1.88983931155364e-12\\
10.03	1.85862944895521e-12\\
10.08	1.85018166659773e-12\\
10.1	1.86637324944954e-12\\
10.11	1.86825053441787e-12\\
10.13	1.89781777266904e-12\\
10.17	1.92233980756782e-12\\
10.21	1.9456885393614e-12\\
10.25	2.00728695238468e-12\\
10.28	2.03732351187793e-12\\
10.3	2.07041065944469e-12\\
10.36	2.18832762151779e-12\\
10.38	2.24077427032046e-12\\
10.49	2.461355254099e-12\\
10.57	2.6909706717876e-12\\
10.58	2.70516763936058e-12\\
10.63	2.86309423732117e-12\\
10.72	3.10350404357767e-12\\
10.74	3.18410996690526e-12\\
10.88	3.66422559755517e-12\\
10.91	3.78859572670687e-12\\
10.96	3.96400454093501e-12\\
11.01	4.13518946398441e-12\\
11.05	4.24606660742626e-12\\
11.13	4.49715347194018e-12\\
11.17	4.62023296767618e-12\\
11.2	4.7102253158454e-12\\
11.29	4.93725946670255e-12\\
11.33	5.03018507263481e-12\\
11.38	5.12780389098782e-12\\
11.53	5.49117586266981e-12\\
11.62	5.62774834411567e-12\\
11.67	5.65825422485104e-12\\
11.72	5.66482472224013e-12\\
11.75	5.65813689454052e-12\\
11.81	5.58715205667554e-12\\
11.91	5.34568627762443e-12\\
12	4.94594190968108e-12\\
12.06	4.62492618009699e-12\\
12.13	4.19021737961856e-12\\
12.17	3.90252345822225e-12\\
12.19	3.75421794572433e-12\\
12.25	3.27597960004281e-12\\
12.28	3.00084002187226e-12\\
12.33	2.57094176412516e-12\\
12.36	2.30917784135392e-12\\
12.4	1.94287261190893e-12\\
12.43	1.67066629150137e-12\\
12.45	1.47331670920589e-12\\
12.47	1.28136432119436e-12\\
12.49	1.09304917280896e-12\\
12.51	9.09544567154902e-13\\
12.53	7.21112088458973e-13\\
12.55	5.39250107152206e-13\\
12.56	4.49609749914549e-13\\
12.57	3.55510840877107e-13\\
12.58	2.58009352834573e-13\\
12.59	1.72123565533569e-13\\
12.6	7.96672808434179e-14\\
12.61	7.74380049435285e-15\\
12.62	9.53895424531649e-14\\
12.63	1.77990081059594e-13\\
12.64	2.67395777676213e-13\\
12.66	4.36703415757294e-13\\
12.68	6.04251099180558e-13\\
12.7	7.82475840861193e-13\\
12.72	9.37938502300854e-13\\
12.75	1.17529772048383e-12\\
12.79	1.48575372212106e-12\\
12.82	1.70762533931533e-12\\
12.86	1.99168202108545e-12\\
12.89	2.19149553990186e-12\\
12.95	2.58936262287686e-12\\
13.01	2.93607369046492e-12\\
13.07	3.30789344450441e-12\\
13.11	3.52178660058326e-12\\
13.19	3.93326399957867e-12\\
13.22	4.0744123631348e-12\\
13.26	4.2793884156141e-12\\
13.42	5.07054669945386e-12\\
13.51	5.47474961919697e-12\\
13.59	5.81946607150619e-12\\
13.74	6.43955676260694e-12\\
13.93	7.12840301567288e-12\\
14.16	7.84974976475284e-12\\
14.51	8.67070994746481e-12\\
14.6	8.88507242478577e-12\\
14.86	9.62495736292801e-12\\
15.06	1.04712608927123e-11\\
15.35	1.2201061660716e-11\\
15.51	1.33956015521253e-11\\
15.56	1.38027377296313e-11\\
15.9	1.68293904198182e-11\\
16.14	1.9055850392255e-11\\
16.35	2.0951204228403e-11\\
16.53	2.25270676290041e-11\\
17.05	2.73762120325055e-11\\
17.15	2.88488247598482e-11\\
17.26	3.10535786248391e-11\\
17.36	3.36807216077034e-11\\
17.46	3.70662877177725e-11\\
17.56	4.13678515620747e-11\\
17.66	4.67480329509922e-11\\
17.79	5.55383024848771e-11\\
17.94	6.87001820584463e-11\\
18.78	2.31050719377213e-10\\
19.06	3.40339797066185e-10\\
19.28	4.56132024546068e-10\\
19.45	5.65762181447728e-10\\
19.58	6.60204985625307e-10\\
19.69	7.4400029878376e-10\\
19.78	8.11210855219841e-10\\
19.86	8.66079788283203e-10\\
19.93	9.0760603576448e-10\\
20	9.41229030859412e-10\\
20.07	9.66019517508656e-10\\
20.15	9.84030424155414e-10\\
20.26	9.96916812159883e-10\\
20.36	1.01060773410359e-09\\
20.42	1.02888251661871e-09\\
20.47	1.05533897634705e-09\\
20.51	1.08691244557781e-09\\
20.55	1.13037898440415e-09\\
20.59	1.18843484336187e-09\\
20.63	1.26389113936071e-09\\
20.67	1.35985583499604e-09\\
20.71	1.47949262476075e-09\\
20.76	1.66736379525115e-09\\
20.82	1.95792081088471e-09\\
20.89	2.4015775728344e-09\\
21.01	3.47616071472208e-09\\
21.15	5.33333902239679e-09\\
21.25	7.12085327951211e-09\\
21.34	9.08922153323642e-09\\
21.43	1.14143865680412e-08\\
21.52	1.41040200262799e-08\\
21.61	1.71590812005712e-08\\
21.7	2.05750905369895e-08\\
21.79	2.43443995072531e-08\\
21.88	2.84589781422399e-08\\
21.98	3.34292432119432e-08\\
22.09	3.93832393961805e-08\\
22.21	4.64865414692026e-08\\
22.34	5.49777397961402e-08\\
22.51	6.76016693997276e-08\\
22.81	9.59390843058339e-08\\
23.1	1.351887439648e-07\\
23.32	1.77337920122729e-07\\
23.55	2.38240615208629e-07\\
23.84	3.50055549199279e-07\\
24.23	5.87613963156974e-07\\
24.35	6.81095481039103e-07\\
24.43	7.43563080053281e-07\\
24.49	7.86244813914786e-07\\
24.54	8.16033604527364e-07\\
24.59	8.38301066524666e-07\\
24.64	8.52003773124758e-07\\
24.69	8.577346907149e-07\\
24.76	8.55965853448597e-07\\
24.86	8.43246518110982e-07\\
25.08	8.05255923209053e-07\\
25.56	7.28679163341024e-07\\
25.96	6.70732023822344e-07\\
26.23	6.26984331535427e-07\\
26.62	5.68213134196494e-07\\
26.67	5.67513763766567e-07\\
26.71	5.71945130485389e-07\\
26.75	5.8294691316613e-07\\
26.78	5.96994876289949e-07\\
26.81	6.17392242029714e-07\\
26.84	6.45574655734493e-07\\
26.87	6.83150541608683e-07\\
26.9	7.31881956165271e-07\\
26.93	7.936441847121e-07\\
26.97	8.99560842682991e-07\\
27.02	1.07554840204343e-06\\
27.16	1.81581159820584e-06\\
27.19	1.98826138095633e-06\\
27.22	2.14404588847217e-06\\
27.25	2.2754768885981e-06\\
27.28	2.38051954639807e-06\\
27.31	2.46205908366737e-06\\
27.35	2.54318798667328e-06\\
27.4	2.61641850415414e-06\\
27.48	2.70208638994368e-06\\
27.67	2.87154552503903e-06\\
27.83	3.0397680103945e-06\\
27.95	3.20458815961866e-06\\
28.06	3.40002786246824e-06\\
28.15	3.60408139986654e-06\\
28.22	3.80699111656811e-06\\
28.27	4.00241903241462e-06\\
28.31	4.22110601634885e-06\\
28.34	4.44318384731298e-06\\
28.37	4.73169777593518e-06\\
28.4	5.10014357299483e-06\\
28.44	5.73547532735066e-06\\
28.48	6.55644583595119e-06\\
28.54	8.17734833686936e-06\\
28.72	1.61159517935056e-05\\
28.78	1.96957792917893e-05\\
28.83	2.29043537596197e-05\\
28.88	2.61962764669534e-05\\
28.93	2.94281240847378e-05\\
28.97	3.18628936530299e-05\\
29.01	3.40753507582474e-05\\
29.05	3.59945324614079e-05\\
29.09	3.7569289745055e-05\\
29.13	3.87753385490238e-05\\
29.17	3.96172843236008e-05\\
29.22	4.02040891730643e-05\\
29.27	4.0358533622006e-05\\
29.33	4.01116614805976e-05\\
29.4	3.94140276141216e-05\\
29.5	3.79967737736192e-05\\
29.67	3.5646912500436e-05\\
29.74	3.51461449808118e-05\\
29.8	3.51005704774136e-05\\
29.85	3.53842534948798e-05\\
29.9	3.59864421977648e-05\\
29.96	3.71428686854575e-05\\
30.02	3.87611331588945e-05\\
30.1	4.1547097998852e-05\\
30.28	4.8893013173228e-05\\
30.34	5.09167631781849e-05\\
30.39	5.21379517600177e-05\\
30.44	5.28036907590368e-05\\
30.48	5.28707269059613e-05\\
30.52	5.24840393599139e-05\\
30.56	5.16175754502633e-05\\
30.6	5.02525386778754e-05\\
30.64	4.83743956271109e-05\\
30.68	4.59706652230628e-05\\
30.71	4.38161914582226e-05\\
30.74	4.13558987785085e-05\\
30.77	3.85872936694836e-05\\
30.8	3.5510112404289e-05\\
30.83	3.21272745975193e-05\\
30.86	2.84458174301028e-05\\
30.89	2.44776864740166e-05\\
30.91	2.16813597470737e-05\\
30.93	1.87717913469832e-05\\
30.95	1.57566513656954e-05\\
30.97	1.26446816516983e-05\\
30.99	9.44562173223553e-06\\
31	7.81672479638417e-06\\
31.01	6.17010697435016e-06\\
31.02	4.5072170571706e-06\\
31.03	2.82954309425245e-06\\
31.04	1.13860749518412e-06\\
31.05	5.64037971586354e-07\\
31.06	2.27681732403742e-06\\
31.07	3.99813561581484e-06\\
31.08	5.72638419908256e-06\\
31.1	9.19720091332883e-06\\
31.12	1.26763246699959e-05\\
31.14	1.61509276717298e-05\\
31.16	1.96084572780024e-05\\
31.18	2.30367891223393e-05\\
31.21	2.80994661954524e-05\\
31.24	3.30347938428798e-05\\
31.27	3.7811546439751e-05\\
31.3	4.24040663545053e-05\\
31.33	4.67931925846207e-05\\
31.37	5.23097890600094e-05\\
31.41	5.74399183726332e-05\\
31.45	6.2207254252441e-05\\
31.5	6.7740502541641e-05\\
31.56	7.39844099255623e-05\\
31.68	8.67475815106426e-05\\
31.78	9.96815508601897e-05\\
31.87	0.000114327455775161\\
32.01	0.000143586602407146\\
32.15	0.000179834989048578\\
32.22	0.000199086774020521\\
32.28	0.000214948665997849\\
32.34	0.000229182001264375\\
32.39	0.000239090340612271\\
32.44	0.000246705103667123\\
32.49	0.000251685494381696\\
32.54	0.000253873638404039\\
32.59	0.000253316708705227\\
32.64	0.00025026649555096\\
32.7	0.000243934624729097\\
32.77	0.000234124059848417\\
32.89	0.000215399971564984\\
33.13	0.000182043255457591\\
33.28	0.000165662070929232\\
33.35	0.00015602541238468\\
33.42	0.000146892240399709\\
33.45	0.00014431485564116\\
33.48	0.000143143410048656\\
33.51	0.000143670097400116\\
33.54	0.000145977779357683\\
33.57	0.000149864061800268\\
33.72	0.000174387748601411\\
33.81	0.000186395432789668\\
33.87	0.000192856058786807\\
33.92	0.000196217915856486\\
33.96	0.000197194834238165\\
34	0.000196499509870898\\
34.04	0.000194067854659703\\
34.08	0.000189901540608322\\
34.12	0.000184137520367059\\
34.17	0.000175240583078883\\
34.25	0.00015960270662359\\
34.37	0.000137361601896034\\
34.42	0.000127586799827154\\
34.46	0.000118897519186728\\
34.5	0.000109236942595794\\
34.53	0.00010133319172587\\
34.56	9.28971356034398e-05\\
34.59	8.39815054983466e-05\\
34.62	7.46469051949781e-05\\
34.65	6.49523872529794e-05\\
34.68	5.4952337802216e-05\\
34.7	4.81422467081116e-05\\
34.72	4.12379959308026e-05\\
34.74	3.4261223201853e-05\\
34.76	2.72391897680128e-05\\
34.78	2.02063197396631e-05\\
34.79	1.66987697398931e-05\\
34.8	1.32050687355623e-05\\
34.81	9.7317624609111e-06\\
34.82	6.28582286309276e-06\\
34.83	2.8745795546378e-06\\
34.84	4.94367640570121e-07\\
34.85	3.81325370801255e-06\\
34.86	7.07426921801663e-06\\
34.87	1.02696942346038e-05\\
34.88	1.33920424583577e-05\\
34.9	1.93896402429225e-05\\
34.92	2.50176295267081e-05\\
34.94	3.02399760286679e-05\\
34.96	3.50383324851342e-05\\
34.98	3.94154277534414e-05\\
35	4.33972454893598e-05\\
35.03	4.87445980381996e-05\\
35.06	5.35847735477985e-05\\
35.19	7.81549334923446e-05\\
35.24	9.32687613311612e-05\\
35.36	0.000144288679567787\\
35.4	0.000163616302856769\\
35.44	0.000182700896936322\\
35.48	0.00020086849976342\\
35.52	0.000217692999255163\\
35.56	0.000233028633587922\\
35.61	0.000250330676105044\\
35.68	0.000272556674586448\\
35.85	0.000332853084181389\\
36.06	0.000431474316544912\\
36.13	0.000463401588412062\\
36.19	0.000487149017593217\\
36.25	0.000506196100140226\\
36.31	0.000520194765530817\\
36.39	0.000533331428201372\\
36.59	0.000560328003644509\\
36.69	0.000574592208458356\\
36.74	0.000587028980108857\\
36.79	0.000605810884183578\\
36.84	0.000632156556366471\\
36.9	0.000673756315191218\\
37.11	0.000856450778627014\\
37.17	0.000900275196519744\\
37.23	0.000935461783996117\\
37.3	0.000966572195796597\\
37.39	0.000996270972467894\\
37.61	0.00106828090830333\\
37.94	0.00120472230529669\\
38.23	0.00129886083933192\\
38.3	0.00130284245602647\\
38.37	0.00129243828942078\\
38.44	0.00126987324063633\\
38.53	0.00122765996112216\\
38.72	0.00113772823671562\\
38.83	0.00110450875713219\\
39	0.00106792981889176\\
39.24	0.00102805055251955\\
39.43	0.000998357885825817\\
39.73	0.000941803928924652\\
39.83	0.000938498242019786\\
40.06	0.000946084753438049\\
40.16	0.000955426906433359\\
40.24	0.000972210706970123\\
40.36	0.00101034042130378\\
40.47	0.00104351993546457\\
40.56	0.00106084627032478\\
40.82	0.00109221139663835\\
40.89	0.00108976078887108\\
40.97	0.00107403127577731\\
41.09	0.00104873361606502\\
41.15	0.00104851968464904\\
41.22	0.00106064334932373\\
41.56	0.00115213136728865\\
41.66	0.00120787311462132\\
41.75	0.00125622995422918\\
41.82	0.00128153413470584\\
41.89	0.00129358227087063\\
42.3	0.00133974055642501\\
42.36	0.00135967268800602\\
42.42	0.00139355504154128\\
42.49	0.0014510868745025\\
42.56	0.00152821021318125\\
42.64	0.00164062743858211\\
42.75	0.00181053971642183\\
42.81	0.00188534987159667\\
42.89	0.0019618240151826\\
42.95	0.00202720110180474\\
43	0.00210282798481406\\
43.06	0.0022239118249254\\
43.19	0.00253188202261143\\
43.24	0.00262520218282986\\
43.3	0.00270864763500762\\
43.39	0.00280470492997511\\
43.49	0.00289015850129677\\
43.63	0.00299613506733336\\
43.67	0.00306528628360482\\
43.71	0.00316698211168881\\
43.78	0.00340136655243226\\
43.85	0.00364343534036559\\
43.9	0.00378742790720443\\
43.95	0.00389715637506744\\
44.01	0.00398617050304249\\
44.08	0.00404260341883146\\
44.15	0.00405827131805609\\
44.23	0.00403487928751762\\
44.44	0.00393752607903567\\
44.49	0.0039771934636343\\
44.55	0.00406901008591212\\
44.66	0.00425097197593108\\
44.71	0.00429075158450655\\
44.76	0.00428982439093865\\
44.81	0.00424831007365953\\
44.88	0.00414183069195809\\
44.98	0.00398847530240807\\
45.04	0.0039416080635947\\
45.1	0.00393529777559776\\
45.21	0.00397691885591492\\
45.31	0.0039944824417615\\
45.4	0.00396651863693125\\
45.59	0.0038842409395059\\
45.65	0.00391442404393453\\
45.71	0.00398501629413369\\
45.8	0.00413917667544484\\
45.9	0.00431720157205792\\
45.94	0.00435130692362675\\
45.98	0.00434038838862174\\
46.02	0.00428479653181415\\
46.1	0.00411548257004374\\
46.25	0.0037967341173717\\
46.3	0.00363836257470297\\
46.36	0.0034094201705763\\
46.43	0.00315984003814921\\
46.46	0.00308596473848229\\
46.49	0.0030431302010323\\
46.52	0.00303635464263691\\
46.55	0.00306891531975107\\
46.58	0.0031431319086484\\
46.61	0.0032605446918938\\
46.64	0.00342073858163509\\
46.68	0.00369237034251016\\
46.76	0.00431773299600349\\
46.79	0.00452424561044589\\
46.82	0.00469012030757573\\
46.85	0.004808965749546\\
46.88	0.00488395696417832\\
46.92	0.00493517069676126\\
47.03	0.00503773487165664\\
47.08	0.00515035109982102\\
47.14	0.00535371674604377\\
47.23	0.00568623870115458\\
47.27	0.00578278936752377\\
47.31	0.00582542128371067\\
47.36	0.00581122382074624\\
47.48	0.00572777682257612\\
47.54	0.0057669984647657\\
47.78	0.00602035085601621\\
47.85	0.00599535210100028\\
47.97	0.00586892480023848\\
48.11	0.00575705413585886\\
48.18	0.00574007622859339\\
48.23	0.00577695214032184\\
48.28	0.00586975319175545\\
48.35	0.00607521774149533\\
48.55	0.00674706861525613\\
48.62	0.00691823454433542\\
48.68	0.00699959411607948\\
48.76	0.00703329784317735\\
48.89	0.0070032491533324\\
49.12	0.00693296581362194\\
49.22	0.00699754742547167\\
49.36	0.00709466059092713\\
49.43	0.00706104667448388\\
49.63	0.0068954234392353\\
49.73	0.00684126590258836\\
49.81	0.00672537087945153\\
50.05	0.00632679196327807\\
50.1	0.00635593873356396\\
50.14	0.00644081347713609\\
50.19	0.00662283600400509\\
50.25	0.00692779497116617\\
50.39	0.00772736994667479\\
50.64	0.00912293076895839\\
50.69	0.00930101473646576\\
50.76	0.00943151331924372\\
50.92	0.00962589467881497\\
50.99	0.00959469067364812\\
51.17	0.00945436381661644\\
51.25	0.00951257855189007\\
51.35	0.0096980009900993\\
51.46	0.00988506608163972\\
51.67	0.0101437399922154\\
51.78	0.010399754152601\\
51.83	0.0104072986004258\\
51.88	0.0102999566820117\\
51.93	0.0100906115592142\\
52	0.00969698179692736\\
52.07	0.00922879531129329\\
52.21	0.00830330602362422\\
52.25	0.00820006973101088\\
52.29	0.00819991769129647\\
52.34	0.00830362388196881\\
52.52	0.00879603983848362\\
52.57	0.00882233581465065\\
52.62	0.008763049048004\\
52.7	0.00855455617745547\\
52.76	0.00843334938463761\\
52.82	0.00840596590890746\\
53	0.00848613160767076\\
53.06	0.00859130598702941\\
53.26	0.00909667151743412\\
53.45	0.00933831588166356\\
53.51	0.0093404063379449\\
53.55	0.00925747173175965\\
53.59	0.0090770112218333\\
53.64	0.0087494761509214\\
53.71	0.0083139175760815\\
53.75	0.00816438973953582\\
53.79	0.00809652565885087\\
53.85	0.00809430504785619\\
53.93	0.00808530285384512\\
54.02	0.00803684029175934\\
54.07	0.0081168616332812\\
54.24	0.00854165649226288\\
54.33	0.00858565850587295\\
54.51	0.00866061925499564\\
54.59	0.00878107446369627\\
54.65	0.00896167506770506\\
54.72	0.00928075449328038\\
54.83	0.00982095130258099\\
54.89	0.010015099372947\\
54.98	0.0101833672683119\\
55.08	0.0102777088181481\\
55.16	0.0102461209990627\\
55.28	0.0101883388914639\\
55.39	0.0102664267201149\\
55.58	0.010434343336461\\
55.65	0.0103421319712548\\
55.78	0.0100420729219416\\
55.87	0.00980242257295832\\
55.92	0.00956932285745785\\
55.99	0.00913055601866633\\
56.05	0.00880219472602285\\
56.1	0.00863400918339486\\
56.15	0.00855757515296479\\
56.3	0.00840451515230859\\
56.34	0.00824665454301035\\
56.38	0.00799472571888804\\
56.42	0.00765985375858356\\
56.56	0.00650343695583684\\
56.61	0.00624404757845382\\
56.66	0.00605425849382736\\
56.71	0.00593476434728065\\
56.76	0.00589102891988398\\
56.81	0.00591461539746357\\
56.86	0.00599727216820232\\
56.95	0.00616739430325389\\
56.99	0.00616509046030173\\
57.02	0.00610620125650434\\
57.05	0.00598831242653118\\
57.08	0.005809238093567\\
57.11	0.00557747526255221\\
57.15	0.00521668903215679\\
57.28	0.00413694957167595\\
57.3	0.00404675354732471\\
57.32	0.00399296853719382\\
57.34	0.00397812269990904\\
57.36	0.00400081221189903\\
57.39	0.00409221143637683\\
57.48	0.00445589890679178\\
57.51	0.00450470645602661\\
57.54	0.0045004739694376\\
57.58	0.00443467308892404\\
57.66	0.00427355600716902\\
57.7	0.0042510490512745\\
57.74	0.00428254762446988\\
57.79	0.00437833076222552\\
57.87	0.00454435688412206\\
57.91	0.00457818512313985\\
57.95	0.00456543802010671\\
58.06	0.00448967334170195\\
58.1	0.00452602505540769\\
58.16	0.00463591666670435\\
58.43	0.00522699335272217\\
58.47	0.00527595900155809\\
58.5	0.00527115624571419\\
58.53	0.00522109017830278\\
58.57	0.00509952189895392\\
58.67	0.0047330317509508\\
58.74	0.00444707561387395\\
58.81	0.00417898211960068\\
58.85	0.00406861964579026\\
58.89	0.00399935946791167\\
58.93	0.00397193735748196\\
58.97	0.00398454502057588\\
59.02	0.00404731525348414\\
59.09	0.00415038154358043\\
59.13	0.00416197830209823\\
59.17	0.00412216422231851\\
59.22	0.00401905467152628\\
59.31	0.003825884189082\\
59.35	0.00378341326030156\\
59.4	0.00377177660345279\\
59.58	0.00377776176113222\\
59.65	0.00372533561503232\\
59.72	0.00367325653965465\\
59.77	0.00367958868665095\\
59.84	0.00374162403979411\\
59.95	0.00387497041877761\\
60	0.00394956059815416\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
0.00999999999999801	4.57588211029941e-15\\
0.0200000000000031	3.05058807353294e-15\\
0.0300000000000011	2.58126683145095e-15\\
0.0399999999999991	5.51452459446335e-15\\
0.0499999999999972	2.22927589988945e-15\\
0.0600000000000023	4.10656086821745e-15\\
0.0700000000000003	8.68244297851689e-15\\
0.0799999999999983	1.14983704310087e-14\\
0.0900000000000034	2.358339241462e-14\\
0.100000000000001	2.80419442143991e-14\\
0.119999999999997	3.25004960141781e-14\\
0.159999999999997	8.03712627065406e-14\\
0.170000000000002	8.82323935114136e-14\\
0.18	1.00434745805546e-13\\
0.189999999999998	1.00669406426586e-13\\
0.200000000000003	1.04658636984284e-13\\
0.210000000000001	1.12285107168116e-13\\
0.219999999999999	1.15687686173211e-13\\
0.229999999999997	1.23314156357044e-13\\
0.240000000000002	1.28359359709424e-13\\
0.25	1.30119314367232e-13\\
0.259999999999998	1.37628454240543e-13\\
0.270000000000003	1.54172028023935e-13\\
0.280000000000001	1.66961031870669e-13\\
0.289999999999999	1.61211846655163e-13\\
0.299999999999997	1.57926597960591e-13\\
0.310000000000002	1.58630579823712e-13\\
0.32	1.66139719697025e-13\\
0.329999999999998	1.6261981038141e-13\\
0.340000000000003	1.63206461934013e-13\\
0.359999999999999	1.70832932117845e-13\\
0.369999999999997	1.78342071991156e-13\\
0.380000000000003	1.81157999443649e-13\\
0.399999999999999	1.90427093974769e-13\\
0.420000000000002	2.06501346516076e-13\\
0.439999999999998	2.12602522663141e-13\\
0.450000000000003	2.13775825768346e-13\\
0.460000000000001	2.17999716947084e-13\\
0.469999999999999	2.12133201421059e-13\\
0.490000000000002	2.26799490236122e-13\\
0.5	2.18586368499686e-13\\
0.509999999999998	2.12954513594702e-13\\
0.520000000000003	2.10607907384293e-13\\
0.530000000000001	2.09903925521172e-13\\
0.539999999999999	2.07439989000241e-13\\
0.549999999999997	2.07205328379197e-13\\
0.560000000000002	2.10842568005335e-13\\
0.57	2.12250531731581e-13\\
0.579999999999998	2.06736007137118e-13\\
0.590000000000003	2.11077228626376e-13\\
0.600000000000001	2.06266685895036e-13\\
0.609999999999999	1.95706957948191e-13\\
0.619999999999997	1.92304378943095e-13\\
0.630000000000003	1.94064333600902e-13\\
0.640000000000001	1.97114921674435e-13\\
0.649999999999999	1.96762930742876e-13\\
0.659999999999997	1.97584242916519e-13\\
0.670000000000002	1.91131075837891e-13\\
0.68	1.91365736458933e-13\\
0.689999999999998	1.93008360806217e-13\\
0.700000000000003	2.01808134095255e-13\\
0.710000000000001	2.07791979931801e-13\\
0.719999999999999	2.08378631484402e-13\\
0.729999999999997	2.13775825768346e-13\\
0.740000000000002	2.13541165147306e-13\\
0.75	2.11077228626376e-13\\
0.759999999999998	2.13541165147306e-13\\
0.770000000000003	2.07087998068677e-13\\
0.780000000000001	2.02864106889942e-13\\
0.789999999999999	2.02394785647857e-13\\
0.810000000000002	1.93947003290382e-13\\
0.82	1.88432478695919e-13\\
0.829999999999998	1.84795239069782e-13\\
0.840000000000003	1.84795239069782e-13\\
0.859999999999999	1.80923338822608e-13\\
0.869999999999997	1.81040669133127e-13\\
0.880000000000003	1.95002976085068e-13\\
0.890000000000001	2.01808134095255e-13\\
0.899999999999999	2.0521071310035e-13\\
0.909999999999997	2.06149355584515e-13\\
0.920000000000002	2.10138586142213e-13\\
0.93	2.17882386636563e-13\\
0.939999999999998	2.17882386636563e-13\\
0.950000000000003	2.15066459184072e-13\\
0.960000000000001	2.1682641384188e-13\\
0.969999999999999	2.16357092599799e-13\\
0.990000000000002	2.18351707878647e-13\\
1	2.18938359431249e-13\\
1.02	2.31610032967461e-13\\
1.03	2.28442114583407e-13\\
1.04	2.3078872079382e-13\\
1.05	2.43108403398469e-13\\
1.06	2.48857588613975e-13\\
1.08	2.53785461655835e-13\\
1.09	2.58361343766137e-13\\
1.11	2.62233244013314e-13\\
1.12	2.55897407245207e-13\\
1.13	2.5754003159249e-13\\
1.14	2.64345189602682e-13\\
1.16	2.67630438297253e-13\\
1.17	2.72323650718074e-13\\
1.18	2.73496953823278e-13\\
1.2	2.71267677923391e-13\\
1.21	2.72206320407555e-13\\
1.22	2.77603514691495e-13\\
1.23	2.86872609222614e-13\\
1.24	2.93677767232806e-13\\
1.25	2.95085730959051e-13\\
1.26	2.98370979653626e-13\\
1.27	2.95320391580094e-13\\
1.28	2.88867224501464e-13\\
1.32	3.0634944076902e-13\\
1.33	3.07992065116309e-13\\
1.34	3.05645458905895e-13\\
1.35	3.08226725737347e-13\\
1.37	3.20781068963043e-13\\
1.38	3.21954372068243e-13\\
1.39	3.16791838405341e-13\\
1.4	3.16557177784304e-13\\
1.42	3.22893014552409e-13\\
1.43	3.27938217904793e-13\\
1.44	3.26764914799585e-13\\
1.45	3.23831657036571e-13\\
1.46	3.28876860388957e-13\\
1.47	3.31106136288844e-13\\
1.48	3.40375230819964e-13\\
1.49	3.43191158272456e-13\\
1.5	3.43543149204017e-13\\
1.53	3.50348307214206e-13\\
1.54	3.48705682866917e-13\\
1.55	3.53633555908782e-13\\
1.56	3.5351622559826e-13\\
1.57	3.51052289077331e-13\\
1.58	3.43073827961936e-13\\
1.6	3.32162109083528e-13\\
1.63	3.30519484736244e-13\\
1.65	3.44129800756618e-13\\
1.66	3.44129800756618e-13\\
1.67	3.46124416035468e-13\\
1.69	3.44129800756618e-13\\
1.7	3.41900524856732e-13\\
1.71	3.41900524856732e-13\\
1.74	3.61025365471573e-13\\
1.75	3.63841292924061e-13\\
1.76	3.62081338266253e-13\\
1.77	3.65366586960832e-13\\
1.78	3.73579708697267e-13\\
1.79	3.70998441865811e-13\\
1.8	3.70881111555293e-13\\
1.81	3.80736857639012e-13\\
1.82	3.84960748817755e-13\\
1.83	3.93877852417312e-13\\
1.84	4.06080204711442e-13\\
1.85	4.11125408063826e-13\\
1.86	4.04554910674677e-13\\
1.87	4.01856313532703e-13\\
1.88	4.03850928811555e-13\\
1.89	4.11946720237465e-13\\
1.9	4.11712059616428e-13\\
1.91	4.13706674895275e-13\\
1.92	4.1288536272163e-13\\
1.93	4.15231968932043e-13\\
1.94	4.23679751289518e-13\\
1.95	4.24618393773682e-13\\
1.97	4.38932691657178e-13\\
1.99	4.36938076378333e-13\\
2.03	4.55241604819531e-13\\
2.05	4.74835766676457e-13\\
2.06	4.80467621581438e-13\\
2.07	4.82227576239244e-13\\
2.08	4.79880970028839e-13\\
2.1	4.81992915618201e-13\\
2.11	4.83048888412892e-13\\
2.12	4.90206037354639e-13\\
2.13	4.8785943114423e-13\\
2.14	4.80232960960398e-13\\
2.15	4.77534363818426e-13\\
2.16	4.86451467417981e-13\\
2.23	5.00413774369925e-13\\
2.24	5.10738841695723e-13\\
2.25	5.12850787285098e-13\\
2.26	5.10856172006247e-13\\
2.28	5.15314723806026e-13\\
2.29	5.14493411632385e-13\\
2.3	5.10386850764166e-13\\
2.31	5.20242596847889e-13\\
2.34	5.27282415479114e-13\\
2.35	5.25170469889749e-13\\
2.4	5.60252232735374e-13\\
2.42	5.65649427019315e-13\\
2.43	5.7538784279252e-13\\
2.47	5.78203770245013e-13\\
2.48	5.72219924408463e-13\\
2.5	5.79963724902819e-13\\
2.54	5.78673091487093e-13\\
2.57	5.88646167881338e-13\\
2.6	5.96624628996728e-13\\
2.61	5.94278022786322e-13\\
2.62	6.00027208001822e-13\\
2.63	6.12112229985432e-13\\
2.64	6.16101460543132e-13\\
2.65	6.12464220917e-13\\
2.66	6.05189741664731e-13\\
2.69	6.20325351721874e-13\\
2.7	6.17861415200936e-13\\
2.72	6.25839876316333e-13\\
2.74	6.17978745511458e-13\\
2.75	6.15397478680014e-13\\
2.77	6.26661188489981e-13\\
2.79	6.3698625581578e-13\\
2.82	6.4496471693118e-13\\
2.83	6.51652544630846e-13\\
2.84	6.52239196183441e-13\\
2.85	6.62212272577688e-13\\
2.87	6.69252091208922e-13\\
2.89	6.5470313270438e-13\\
2.9	6.4308743196285e-13\\
2.91	6.37220916436826e-13\\
2.93	6.33818337431732e-13\\
2.97	6.06128384148889e-13\\
2.99	6.16922772716776e-13\\
3.01	6.13989514953768e-13\\
3.02	6.04133768870039e-13\\
3.03	5.99205895828177e-13\\
3.07	5.98853904896617e-13\\
3.08	5.93574040923202e-13\\
3.12	5.57084314351322e-13\\
3.13	5.51921780688417e-13\\
3.14	5.54620377830394e-13\\
3.16	5.51335129135816e-13\\
3.17	5.38311464668046e-13\\
3.18	5.31271646036809e-13\\
3.19	5.31740967278896e-13\\
3.2	5.39250107152206e-13\\
3.24	5.37138161562841e-13\\
3.25	5.42652686157305e-13\\
3.26	5.40071419325855e-13\\
3.27	5.43004677088861e-13\\
3.28	5.40775401188976e-13\\
3.31	5.49340513856971e-13\\
3.32	5.45703274230831e-13\\
3.34	5.48167210751768e-13\\
3.35	5.48049880441249e-13\\
3.37	5.52860423172583e-13\\
3.4	5.40071419325855e-13\\
3.41	5.38780785910123e-13\\
3.44	5.46407256093955e-13\\
3.45	5.50748477583215e-13\\
3.47	5.50748477583215e-13\\
3.48	5.54033726277786e-13\\
3.5	5.69521327266496e-13\\
3.51	5.73862548755753e-13\\
3.54	6.01669832349112e-13\\
3.56	6.01083180796512e-13\\
3.59	6.07888338806695e-13\\
3.6	6.21967976069156e-13\\
3.62	6.34170328363285e-13\\
3.64	6.36634264884215e-13\\
3.65	6.49188608109919e-13\\
3.71	6.76291909840145e-13\\
3.73	6.91662180518335e-13\\
3.74	6.9928865070217e-13\\
3.75	7.01635256912576e-13\\
3.76	6.95886071697073e-13\\
3.79	6.94008786728738e-13\\
3.8	6.97176705112792e-13\\
3.81	7.07971093680685e-13\\
3.85	7.18765482248566e-13\\
3.86	7.27447925227089e-13\\
3.88	7.27447925227089e-13\\
3.9	7.27447925227089e-13\\
3.93	7.32962449821548e-13\\
3.95	7.19000142869608e-13\\
3.97	7.23693355290432e-13\\
3.99	7.15480233553996e-13\\
4.01	7.17474848832839e-13\\
4.03	7.14306930448792e-13\\
4.05	7.15714894175035e-13\\
4.06	7.20290776285339e-13\\
4.08	7.08792405854325e-13\\
4.1	7.11960324238376e-13\\
4.11	7.19000142869608e-13\\
4.13	7.18061500385443e-13\\
4.16	7.15010912311912e-13\\
4.18	7.11256342375251e-13\\
4.2	6.96238062628631e-13\\
4.22	6.96003402007594e-13\\
4.23	6.91662180518335e-13\\
4.24	6.92248832070937e-13\\
4.25	6.97763356665399e-13\\
4.31	7.08323084612242e-13\\
4.33	7.1735751852232e-13\\
4.36	6.98350008218006e-13\\
4.37	7.05741817780793e-13\\
4.38	7.0703245119652e-13\\
4.39	7.14893582001388e-13\\
4.4	7.17474848832839e-13\\
4.42	7.12312315169945e-13\\
4.45	7.24514667464078e-13\\
4.47	7.37303671310802e-13\\
4.5	7.58657787825536e-13\\
4.53	7.61591045588552e-13\\
4.54	7.69569506703939e-13\\
4.55	7.69334846082906e-13\\
4.57	7.90102311045031e-13\\
4.61	8.09344481970389e-13\\
4.62	8.10283124454554e-13\\
4.69	8.78334704556451e-13\\
4.72	8.92649002439953e-13\\
4.78	9.60348591610273e-13\\
4.79	9.6070058254184e-13\\
4.81	9.77713477567299e-13\\
4.83	1.00305682463973e-12\\
4.86	1.02124302277041e-12\\
4.87	1.01960039842312e-12\\
4.89	1.03250673258038e-12\\
4.9	1.04940229729534e-12\\
4.96	1.09762505491925e-12\\
4.99	1.12906957813875e-12\\
5.01	1.14678645502735e-12\\
5.02	1.14760776720098e-12\\
5.1	1.19935043414053e-12\\
5.12	1.20333966469822e-12\\
5.13	1.21577667761339e-12\\
5.16	1.2238724690393e-12\\
5.18	1.22621907524972e-12\\
5.21	1.2392427397175e-12\\
5.23	1.23724812443865e-12\\
5.34	1.29509196752526e-12\\
5.37	1.29837721621982e-12\\
5.38	1.29368400379901e-12\\
5.4	1.29720391311462e-12\\
5.43	1.28711350640985e-12\\
5.44	1.29157205820963e-12\\
5.45	1.28699617609933e-12\\
5.46	1.29262803100433e-12\\
5.48	1.28394558802581e-12\\
5.51	1.2833589364732e-12\\
5.53	1.27397251163156e-12\\
5.61	1.28887346106767e-12\\
5.63	1.2845322395784e-12\\
5.66	1.29556128876733e-12\\
5.67	1.29086807634651e-12\\
5.69	1.30048916180919e-12\\
5.71	1.2861748639257e-12\\
5.73	1.27221255697375e-12\\
5.74	1.27573246628938e-12\\
5.76	1.26927929921074e-12\\
5.77	1.27385518132105e-12\\
5.79	1.26306079275316e-12\\
5.8	1.26951395983179e-12\\
5.86	1.26517273834253e-12\\
5.89	1.26845798703711e-12\\
5.92	1.25273572542735e-12\\
5.93	1.2553169922588e-12\\
5.96	1.2845322395784e-12\\
6.02	1.26223948057952e-12\\
6.04	1.26094884716378e-12\\
6.06	1.26845798703711e-12\\
6.16	1.30964092602979e-12\\
6.17	1.29556128876733e-12\\
6.33	1.33780020055472e-12\\
6.34	1.34800793757e-12\\
6.35	1.34378404639126e-12\\
6.38	1.35340513185395e-12\\
6.39	1.35164517719612e-12\\
6.42	1.38086042451575e-12\\
6.43	1.37792716675273e-12\\
6.45	1.39458807084663e-12\\
6.54	1.4225126847505e-12\\
6.55	1.41441689332459e-12\\
6.56	1.42333399692415e-12\\
6.63	1.42110472102427e-12\\
6.66	1.41512087518772e-12\\
6.68	1.4104276627669e-12\\
6.78	1.42532861220301e-12\\
6.8	1.41793680264021e-12\\
6.83	1.44762137120191e-12\\
6.85	1.442458837539e-12\\
6.88	1.46322630250111e-12\\
6.94	1.47143942423756e-12\\
6.96	1.47143942423756e-12\\
6.98	1.47237806672173e-12\\
7.01	1.46369562374322e-12\\
7.03	1.45078928958596e-12\\
7.06	1.44715204995983e-12\\
7.07	1.45325322610688e-12\\
7.1	1.44844268337555e-12\\
7.14	1.46674621181673e-12\\
7.17	1.45513051107521e-12\\
7.21	1.44856001368606e-12\\
7.23	1.45043729865438e-12\\
7.24	1.44328014971263e-12\\
7.26	1.43999490101806e-12\\
7.3	1.41699816015606e-12\\
7.33	1.41031033245637e-12\\
7.35	1.39857730140434e-12\\
7.37	1.39341476774143e-12\\
7.39	1.40972368090379e-12\\
7.42	1.39353209805194e-12\\
7.45	1.38684427035228e-12\\
7.48	1.393766758673e-12\\
7.49	1.39282811618883e-12\\
7.51	1.3772231848896e-12\\
7.53	1.36513816290599e-12\\
7.61	1.34202409173346e-12\\
7.65	1.3056516954721e-12\\
7.68	1.30025450118816e-12\\
7.72	1.28910812168871e-12\\
7.75	1.28711350640985e-12\\
7.77	1.28242029398905e-12\\
7.78	1.28570554268361e-12\\
7.8	1.28277228492061e-12\\
7.84	1.31844069931884e-12\\
7.86	1.34085078862826e-12\\
7.91	1.3559863986854e-12\\
7.93	1.3561037289959e-12\\
7.95	1.37252997246878e-12\\
8.01	1.38496698538396e-12\\
8.07	1.41746748139814e-12\\
8.08	1.4150035448772e-12\\
8.12	1.43706164325506e-12\\
8.14	1.43659232201297e-12\\
8.19	1.44715204995983e-12\\
8.23	1.45700779604353e-12\\
8.24	1.46967946957974e-12\\
8.25	1.47097010299549e-12\\
8.27	1.49384951354697e-12\\
8.28	1.49032960423136e-12\\
8.3	1.51367833602493e-12\\
8.32	1.52212611838243e-12\\
8.34	1.5249420458349e-12\\
8.36	1.53069123105042e-12\\
8.39	1.53913901340788e-12\\
8.4	1.55016806259682e-12\\
8.42	1.55098937477045e-12\\
8.43	1.55709055091753e-12\\
8.44	1.55368797191244e-12\\
8.5	1.59498824121564e-12\\
8.53	1.5963962049419e-12\\
8.54	1.60484398729937e-12\\
8.55	1.6033186932626e-12\\
8.58	1.62103557015119e-12\\
8.59	1.62784072816139e-12\\
8.6	1.62396882791421e-12\\
8.62	1.63100864654544e-12\\
8.64	1.63851778641875e-12\\
8.65	1.63605384989781e-12\\
8.73	1.69518832640015e-12\\
8.76	1.68850049870049e-12\\
8.79	1.68439393783226e-12\\
8.85	1.69706561136847e-12\\
8.86	1.70868131211001e-12\\
8.88	1.71372651546238e-12\\
8.9	1.73085674079839e-12\\
8.93	1.74282443247147e-12\\
8.96	1.71736375508852e-12\\
8.97	1.72170497657777e-12\\
9.03	1.6709009521224e-12\\
9.08	1.62631543412462e-12\\
9.1	1.61904095487234e-12\\
9.12	1.59710018680501e-12\\
9.14	1.5895910469317e-12\\
9.2	1.5110970691935e-12\\
9.21	1.51015842670932e-12\\
9.31	1.39963327419903e-12\\
9.33	1.38860422501009e-12\\
9.35	1.36795409035848e-12\\
9.37	1.32254726018705e-12\\
9.42	1.24053337313322e-12\\
9.44	1.20779821649801e-12\\
9.47	1.16438600160541e-12\\
9.48	1.15429559490066e-12\\
9.5	1.12097378671284e-12\\
9.51	1.11510727118681e-12\\
9.53	1.09410514560364e-12\\
9.54	1.096217091193e-12\\
9.55	1.10665948882934e-12\\
9.57	1.1139339680816e-12\\
9.59	1.1007929733033e-12\\
9.62	1.10489953417152e-12\\
9.63	1.09093722721959e-12\\
9.64	1.09070256659854e-12\\
9.65	1.09821170647186e-12\\
9.66	1.09257985156688e-12\\
9.67	1.09340116374051e-12\\
9.68	1.08460139045149e-12\\
9.69	1.07005243194694e-12\\
9.7	1.07005243194694e-12\\
9.73	1.04963695791637e-12\\
9.74	1.05702876747916e-12\\
9.75	1.05515148251083e-12\\
9.76	1.06488989828404e-12\\
9.77	1.05773274934228e-12\\
9.8	1.10466487355048e-12\\
9.81	1.10947541628182e-12\\
9.84	1.10841944348714e-12\\
9.85	1.11651523491305e-12\\
9.86	1.11428595901316e-12\\
9.9	1.15312229179545e-12\\
9.91	1.16555930471062e-12\\
9.92	1.16544197440011e-12\\
9.98	1.21554201699237e-12\\
9.99	1.22903500270221e-12\\
10	1.22844835114961e-12\\
10.01	1.22164319313943e-12\\
10.02	1.22293382655514e-12\\
10.05	1.21108346519258e-12\\
10.07	1.21483803512922e-12\\
10.09	1.22070455065526e-12\\
10.1	1.22164319313943e-12\\
10.12	1.21061414395049e-12\\
10.13	1.21413405326611e-12\\
10.16	1.20216636159302e-12\\
10.18	1.17658835389956e-12\\
10.2	1.17694034483111e-12\\
10.21	1.17811364793631e-12\\
10.24	1.13399745118061e-12\\
10.25	1.11346464683952e-12\\
10.27	1.09797704585082e-12\\
10.28	1.08143347206742e-12\\
10.3	1.02288564711769e-12\\
10.33	9.90502481414043e-13\\
10.39	8.76457419588114e-13\\
10.4	8.67657646299086e-13\\
10.41	8.48884796615805e-13\\
10.45	7.37069010689766e-13\\
10.46	7.18765482248566e-13\\
10.54	5.16018705669147e-13\\
10.55	5.07688253622191e-13\\
10.58	4.28607624331376e-13\\
10.62	3.14562562505454e-13\\
10.64	2.85699306117412e-13\\
10.65	2.63523877429039e-13\\
10.7	1.49009494361031e-13\\
10.72	1.11463794994473e-13\\
10.73	8.45951538852782e-14\\
10.76	2.21754286883739e-14\\
10.77	5.86651552602493e-15\\
10.78	1.11463794994473e-14\\
10.79	3.7193708434998e-14\\
10.8	5.91344765023304e-14\\
10.83	1.53468046160812e-13\\
10.84	1.81509990375211e-13\\
10.85	1.93477682048302e-13\\
10.87	2.28911435825492e-13\\
10.89	2.80419442143991e-13\\
10.9	3.02360210211323e-13\\
10.91	3.14797223126493e-13\\
10.92	3.31692787841445e-13\\
10.94	3.9188323713846e-13\\
10.96	4.18634547937135e-13\\
10.97	4.48905768051427e-13\\
10.98	4.68734590529387e-13\\
10.99	4.82814227791851e-13\\
11.01	5.2399716678454e-13\\
11.02	5.47345898578122e-13\\
11.03	5.62950829877343e-13\\
11.04	5.91579425644347e-13\\
11.07	6.50948562767719e-13\\
11.09	6.74883946113908e-13\\
11.12	7.25101319016671e-13\\
11.13	7.45868783978804e-13\\
11.18	8.21781494885563e-13\\
11.19	8.29642625690434e-13\\
11.21	8.75636107414471e-13\\
11.26	9.53074112357996e-13\\
11.28	9.68209722415153e-13\\
11.34	1.06442057704195e-12\\
11.37	1.09551310932989e-12\\
11.39	1.14103726981184e-12\\
11.42	1.17658835389956e-12\\
11.44	1.21565934730288e-12\\
11.46	1.244991924933e-12\\
11.48	1.27890038467343e-12\\
11.49	1.28418024864685e-12\\
11.5	1.30424373174584e-12\\
11.51	1.31210486255073e-12\\
11.52	1.32735780291838e-12\\
11.56	1.35821567458529e-12\\
11.6	1.40725974438286e-12\\
11.61	1.42767521841341e-12\\
11.64	1.46721553305883e-12\\
11.66	1.49901204720987e-12\\
11.67	1.50464390211485e-12\\
11.75	1.60883321785706e-12\\
11.76	1.61904095487234e-12\\
11.77	1.63804846517666e-12\\
11.85	1.70762533931533e-12\\
11.88	1.7635918974336e-12\\
11.9	1.77415162538045e-12\\
11.92	1.80759076387879e-12\\
12.01	1.91999320135741e-12\\
12.03	1.96364007687105e-12\\
12.06	1.98065297189652e-12\\
12.09	2.0388488059147e-12\\
12.14	2.11241491061106e-12\\
12.23	2.21273232610606e-12\\
12.25	2.23772368224695e-12\\
12.28	2.26412300211406e-12\\
12.32	2.31844693588501e-12\\
12.37	2.37887204580307e-12\\
12.39	2.40656199908592e-12\\
12.43	2.46851240304074e-12\\
12.46	2.5054714508547e-12\\
12.5	2.5593260633836e-12\\
12.53	2.60156497517098e-12\\
12.55	2.62350574323834e-12\\
12.57	2.64474252944254e-12\\
12.6	2.66762193999404e-12\\
12.65	2.7497531573584e-12\\
12.67	2.77978971685162e-12\\
12.69	2.80454641237146e-12\\
12.71	2.83962817521709e-12\\
12.86	3.04272694272807e-12\\
12.88	3.07710472371059e-12\\
12.9	3.11019187127733e-12\\
12.99	3.27891285780582e-12\\
13.01	3.30988805978323e-12\\
13.17	3.58444098640121e-12\\
13.21	3.68194247444376e-12\\
13.25	3.76008446125041e-12\\
13.31	3.91965368355823e-12\\
13.35	3.99392377011771e-12\\
13.39	4.09177724909186e-12\\
13.43	4.15900751702004e-12\\
13.51	4.38322574042475e-12\\
13.54	4.47192745517823e-12\\
13.57	4.55546663626881e-12\\
13.65	4.81441463158759e-12\\
13.7	4.95521100421214e-12\\
13.95	5.87918719956107e-12\\
14.33	7.93446224894869e-12\\
14.54	9.56946012605173e-12\\
14.8	1.20812674136746e-11\\
14.91	1.33460881610857e-11\\
15.03	1.47574544663366e-11\\
15.22	1.70323718570186e-11\\
15.32	1.81382100336743e-11\\
15.52	2.03189111850081e-11\\
16.54	3.36458745054787e-11\\
17.07	4.32050095642046e-11\\
17.32	4.96166417129084e-11\\
17.44	5.35296075687667e-11\\
17.6	5.98703722099157e-11\\
17.78	6.87962755827623e-11\\
17.99	8.15871567144647e-11\\
18.19	9.52439355378092e-11\\
18.32	1.04091344932917e-10\\
18.43	1.11097137774096e-10\\
18.57	1.19262388743839e-10\\
18.79	1.33143268460276e-10\\
18.88	1.41030446594086e-10\\
18.96	1.50137038645135e-10\\
19.04	1.61707801877733e-10\\
19.13	1.77831333149462e-10\\
19.4	2.38950099863316e-10\\
19.49	2.59635198947457e-10\\
19.58	2.78891801501012e-10\\
19.67	2.96241669178299e-10\\
19.76	3.11450024027964e-10\\
19.86	3.2577441231817e-10\\
19.97	3.38724510681252e-10\\
20.1	3.50719422986384e-10\\
20.26	3.62151149801016e-10\\
20.74	3.96201579217169e-10\\
20.97	4.19096242709034e-10\\
21.28	4.56653323115714e-10\\
21.91	5.44985212730451e-10\\
22.13	5.73325410594195e-10\\
22.3	5.90562523843072e-10\\
22.45	6.00038354381326e-10\\
22.6	6.0331116606298e-10\\
22.79	6.07103047038386e-10\\
22.86	6.14620165372813e-10\\
22.92	6.27448005552331e-10\\
22.97	6.4464088527414e-10\\
23.02	6.69554686079749e-10\\
23.07	7.03811851503042e-10\\
23.12	7.48888631510986e-10\\
23.17	8.05856017177992e-10\\
23.23	8.90349093693116e-10\\
23.46	1.32398091925129e-09\\
23.51	1.41733395950477e-09\\
23.56	1.50020306719198e-09\\
23.61	1.56910517471483e-09\\
23.66	1.62175985015805e-09\\
23.71	1.65733827220811e-09\\
23.76	1.67630624219778e-09\\
23.81	1.68000003503359e-09\\
23.87	1.66689858056994e-09\\
23.94	1.6322373295572e-09\\
24.02	1.57425339407984e-09\\
24.11	1.49476152205064e-09\\
24.23	1.3793500314284e-09\\
24.45	1.17491193842284e-09\\
24.86	8.7168008133465e-10\\
24.95	8.25025208650216e-10\\
25.02	7.98373276624548e-10\\
25.07	7.86814481083619e-10\\
25.12	7.83998436300821e-10\\
25.16	7.9038941831488e-10\\
25.19	8.01981183673062e-10\\
25.22	8.21218309395066e-10\\
25.25	8.5034297771495e-10\\
25.28	8.9251759249216e-10\\
25.31	9.52072463497089e-10\\
25.34	1.03497137308317e-09\\
25.37	1.14944163995442e-09\\
25.4	1.3065773142918e-09\\
25.43	1.52107131889083e-09\\
25.46	1.81193562260768e-09\\
25.5	2.36011386240862e-09\\
25.55	3.40296607778886e-09\\
25.72	1.22237162663926e-08\\
25.78	1.82942210969854e-08\\
25.83	2.49019644065563e-08\\
25.88	3.30238668717648e-08\\
25.93	4.26232168944218e-08\\
25.97	5.11995073864407e-08\\
26.01	6.02742396823003e-08\\
26.05	6.94102966595694e-08\\
26.08	7.59736992021712e-08\\
26.11	8.20275254117929e-08\\
26.14	8.73801103596845e-08\\
26.17	9.19185831084383e-08\\
26.2	9.56216476200417e-08\\
26.24	9.93646613424245e-08\\
26.28	1.01979539201278e-07\\
26.33	1.04086208211923e-07\\
26.39	1.0549344308228e-07\\
26.47	1.06286711551754e-07\\
26.64	1.06534848380271e-07\\
26.75	1.07279979508587e-07\\
26.82	1.08816359265083e-07\\
26.88	1.11334083168275e-07\\
26.93	1.14678746876123e-07\\
26.98	1.19571569365001e-07\\
27.02	1.24921442809417e-07\\
27.06	1.31863367365384e-07\\
27.1	1.40739106867951e-07\\
27.14	1.5194254667867e-07\\
27.18	1.65923501288852e-07\\
27.23	1.88082855607355e-07\\
27.28	2.16484978649036e-07\\
27.34	2.60516855507766e-07\\
27.42	3.3967175148256e-07\\
27.62	6.65539658224005e-07\\
27.7	8.51170364548089e-07\\
27.77	1.03699861592677e-06\\
27.83	1.20864175678165e-06\\
27.88	1.35146343958495e-06\\
27.92	1.4568898285121e-06\\
27.96	1.54745956359795e-06\\
28	1.61927178266415e-06\\
28.04	1.67193472766496e-06\\
28.08	1.70780623437755e-06\\
28.13	1.73454085775548e-06\\
28.19	1.7491013133398e-06\\
28.29	1.75296941044229e-06\\
28.53	1.75674831503735e-06\\
28.93	1.78279146713118e-06\\
29.49	1.8201129693938e-06\\
29.54	1.84535388534516e-06\\
29.59	1.89300158447249e-06\\
29.64	1.96521069196953e-06\\
29.71	2.09713117678605e-06\\
29.8	2.27862357876106e-06\\
29.86	2.38335380682892e-06\\
29.92	2.46624869785188e-06\\
29.98	2.52571741755102e-06\\
30.04	2.56158351674423e-06\\
30.1	2.57410216926276e-06\\
30.18	2.56100313731804e-06\\
30.28	2.54088934169126e-06\\
30.33	2.56009879752347e-06\\
30.37	2.60383347330306e-06\\
30.41	2.68018458257924e-06\\
30.45	2.79361346632794e-06\\
30.49	2.94551172104905e-06\\
30.54	3.18586634897244e-06\\
30.72	4.28977296541813e-06\\
30.78	4.65211726601891e-06\\
30.85	5.05001218537549e-06\\
30.91	5.36076663719029e-06\\
30.95	5.52885932307385e-06\\
30.99	5.63519626654745e-06\\
31.02	5.65908716422373e-06\\
31.05	5.6316396189997e-06\\
31.09	5.532008359843e-06\\
31.19	5.24477974910416e-06\\
31.31	4.99867828808602e-06\\
31.34	4.86785323201835e-06\\
31.37	4.67919398609804e-06\\
31.4	4.42274400776616e-06\\
31.42	4.21090914740553e-06\\
31.44	3.96521320141198e-06\\
31.46	3.68544883727105e-06\\
31.48	3.37206274461586e-06\\
31.5	3.02609454673168e-06\\
31.52	2.64909995847158e-06\\
31.54	2.24305669509105e-06\\
31.56	1.81025247589103e-06\\
31.58	1.35315713476583e-06\\
31.59	1.11628796809619e-06\\
31.6	8.74284348544201e-07\\
31.61	6.27444393069399e-07\\
31.62	3.76052002069561e-07\\
31.63	1.20373304624344e-07\\
31.64	1.39346371208047e-07\\
31.65	4.02884969132504e-07\\
31.66	6.70045433831148e-07\\
31.67	9.40656673541208e-07\\
31.69	1.49167697881991e-06\\
31.71	2.05508014931015e-06\\
31.73	2.63033454741267e-06\\
31.75	3.21712657314277e-06\\
31.78	4.11836650350028e-06\\
31.81	5.04340270581198e-06\\
31.84	5.98866914727848e-06\\
31.87	6.94750462655407e-06\\
31.9	7.90964203912923e-06\\
31.94	9.17374373465457e-06\\
31.98	1.03814434916625e-05\\
32.02	1.14951985982508e-05\\
32.06	1.24856202934049e-05\\
32.1	1.33363711117485e-05\\
32.14	1.40430782721684e-05\\
32.18	1.46060055708651e-05\\
32.22	1.50199839653947e-05\\
32.26	1.52673469668395e-05\\
32.29	1.53258206811546e-05\\
32.32	1.52590095549933e-05\\
32.35	1.5053112032494e-05\\
32.38	1.46978504121082e-05\\
32.41	1.41883604080729e-05\\
32.44	1.35264838125858e-05\\
32.47	1.27217633836234e-05\\
32.5	1.17923920300234e-05\\
32.53	1.0765938190642e-05\\
32.56	9.67916879288805e-06\\
32.6	8.21308442222815e-06\\
32.65	6.50875228296526e-06\\
32.73	4.46076183913972e-06\\
32.76	3.94642710842186e-06\\
32.79	3.54869807582088e-06\\
32.83	3.14005709472613e-06\\
32.87	2.77262333636103e-06\\
32.89	2.56724722366058e-06\\
32.91	2.32780949538952e-06\\
32.93	2.04116843694806e-06\\
32.95	1.69653593142543e-06\\
32.96	1.49994845138372e-06\\
32.97	1.2862854560738e-06\\
32.98	1.0551806170349e-06\\
32.99	8.06517437470975e-07\\
33	5.40427112615361e-07\\
33.01	2.57280378911327e-07\\
33.02	4.23261211779134e-08\\
33.03	3.57588415373325e-07\\
33.04	6.87517695912488e-07\\
33.05	1.03096588899221e-06\\
33.07	1.75319712933285e-06\\
33.09	2.51298281014819e-06\\
33.11	3.29829403569926e-06\\
33.13	4.0972446677959e-06\\
33.15	4.898897489102e-06\\
33.18	6.08690042492455e-06\\
33.21	7.2408168286771e-06\\
33.24	8.35926604819632e-06\\
33.28	9.84166819644097e-06\\
33.35	1.29322161221414e-05\\
33.38	1.48255831978056e-05\\
33.41	1.73869799209408e-05\\
33.44	2.09303331608943e-05\\
33.48	2.78422089906853e-05\\
33.54	4.48627704109131e-05\\
33.6	7.16973155274589e-05\\
33.64	9.46326352189055e-05\\
33.67	0.000113674563978638\\
33.7	0.000133514647019263\\
33.73	0.00015336152375144\\
33.76	0.000172408639212882\\
33.79	0.00018989820496133\\
33.82	0.000205206629457378\\
33.85	0.000217981249374913\\
33.88	0.000228264806956798\\
33.91	0.000236430310884823\\
33.95	0.000244763053435798\\
33.99	0.000250708101605884\\
34.03	0.000254444490851539\\
34.08	0.000256269375610049\\
34.14	0.000255333821954723\\
34.21	0.000251422373272119\\
34.27	0.000245699022097936\\
34.4	0.000232002092491869\\
34.46	0.000229315796688375\\
34.57	0.000227649429638516\\
34.66	0.000227925097233943\\
34.75	0.000230962810626339\\
34.83	0.000236070354622464\\
34.89	0.000239594875710009\\
34.93	0.000239618900866998\\
34.97	0.000236944167858134\\
35.01	0.000231913789955244\\
35.11	0.000217879494783496\\
35.14	0.000216235060393944\\
35.17	0.000216612191764941\\
35.2	0.000219012985254042\\
35.24	0.000225073168628031\\
35.28	0.000233954559213125\\
35.34	0.000251382980413987\\
35.43	0.000280964652524613\\
35.47	0.000292427573184971\\
35.51	0.000301251163756182\\
35.55	0.000306873700909991\\
35.6	0.000310022493066231\\
35.72	0.000314914400443805\\
35.79	0.000322314434665658\\
35.88	0.000332334305907291\\
35.92	0.000333803846110018\\
35.96	0.000331872828306409\\
36	0.000326450603250614\\
36.05	0.000316200382261354\\
36.15	0.000295604245576215\\
36.19	0.000291002769700175\\
36.23	0.000289623477668875\\
36.27	0.000291614673027298\\
36.31	0.00029656651663048\\
36.4	0.000312834701751075\\
36.49	0.00032765659890407\\
36.61	0.000345228130608145\\
36.67	0.00035027071185254\\
36.85	0.000361893307669217\\
36.91	0.000371872770231997\\
37.08	0.000406395550639854\\
37.18	0.000424885083208459\\
37.36	0.000464759238119962\\
37.59	0.000507076181118138\\
37.78	0.000545273064113701\\
37.99	0.00060385186657599\\
38.07	0.000618466571551102\\
38.13	0.000623073939643286\\
38.19	0.000620671430663843\\
38.31	0.000613001726304007\\
38.38	0.000616507497206219\\
38.6	0.000635346340535371\\
38.68	0.000633470367525249\\
38.74	0.000625910152283304\\
38.79	0.000614098177663821\\
38.86	0.00059116585633661\\
38.95	0.00056335855947496\\
39.03	0.000546402455091474\\
39.11	0.000534180819324153\\
39.16	0.00053264057715192\\
39.21	0.000538064624752228\\
39.33	0.000556978303201038\\
39.38	0.000556314070531836\\
39.43	0.000549650856513773\\
39.6	0.000522400515382306\\
39.67	0.000518200239759038\\
39.73	0.000519315862351402\\
39.8	0.000526435517315918\\
39.88	0.00054074115730499\\
40.07	0.000579847592778696\\
40.12	0.000583504075555236\\
40.16	0.000581561550277186\\
40.2	0.000573857158307729\\
40.24	0.000559605634988786\\
40.28	0.000539069238599601\\
40.32	0.000513731562700634\\
40.46	0.000428190029626485\\
40.49	0.000419469461761135\\
40.52	0.00041613661278014\\
40.55	0.000417612400754088\\
40.6	0.00042620573222414\\
40.66	0.000436003780526464\\
40.77	0.000449984015215226\\
40.81	0.000461809518858176\\
40.92	0.000502599905101289\\
40.95	0.000506538346606225\\
40.98	0.000504425206156776\\
41.01	0.000496985025189415\\
41.12	0.00046401063900826\\
41.16	0.000459995109026194\\
41.22	0.000459401304326672\\
41.28	0.000463694137439183\\
41.41	0.000476532750348677\\
41.45	0.000474800392936074\\
41.49	0.00046760921045132\\
41.53	0.000455429271227276\\
41.58	0.000435943202564603\\
41.95	0.000306924871106388\\
41.98	0.000302438803673783\\
42.01	0.000302087902643659\\
42.04	0.000305733941096346\\
42.15	0.000325688413273917\\
42.18	0.000325725710124258\\
42.27	0.000322709805620426\\
42.29	0.000325912847567422\\
42.31	0.000331998608623397\\
42.33	0.000341367471979006\\
42.36	0.000361496879717125\\
42.46	0.000449036976300424\\
42.49	0.000470570231830517\\
42.52	0.00048674294314579\\
42.55	0.000496661287106237\\
42.58	0.000500091290858103\\
42.61	0.000497763230628073\\
42.66	0.000486724054315799\\
42.7	0.000479406567999347\\
42.73	0.000479160309014875\\
42.76	0.000485505420331149\\
42.78	0.000494034802409298\\
42.81	0.000514109349435338\\
42.84	0.000543713460463566\\
42.87	0.000582790755078432\\
42.96	0.000726671863580983\\
42.99	0.000768135888765961\\
43.02	0.000801665340000248\\
43.06	0.000836448231046495\\
43.16	0.000920513205945488\\
43.23	0.00100117382399373\\
43.29	0.00107259802266806\\
43.34	0.00112125431541706\\
43.39	0.00115934527890401\\
43.44	0.00118853664862779\\
43.49	0.00120581819677985\\
43.54	0.00120903884687397\\
43.69	0.00120378073360994\\
43.74	0.00121703249385071\\
43.8	0.00124636840662354\\
43.87	0.00128104619869154\\
43.92	0.00129350486826578\\
44.01	0.0012981029662727\\
44.14	0.00129590682782927\\
44.22	0.00129198250107503\\
44.27	0.00130367756300467\\
44.31	0.00132703893535297\\
44.34	0.00135656881619516\\
44.38	0.00141506780304199\\
44.49	0.00161786110633726\\
44.52	0.00165212794576772\\
44.55	0.00166821661724785\\
44.58	0.0016666395274477\\
44.62	0.00164409456938483\\
44.74	0.00156037319715143\\
44.78	0.00155641035065538\\
44.83	0.00157041953053357\\
45.04	0.00166526181365468\\
45.22	0.00179221996279954\\
45.31	0.00183878072472575\\
45.55	0.00194761155917744\\
45.61	0.0019736449184911\\
45.66	0.00197514085398912\\
45.7	0.0019563442179056\\
45.73	0.00192584470446223\\
45.76	0.00187975187242179\\
45.79	0.00181793990291415\\
45.83	0.00171415454195368\\
45.91	0.00150823000213908\\
45.95	0.00143936388120496\\
45.98	0.00140285110719918\\
46.01	0.00138020484040735\\
46.04	0.00137106069614216\\
46.14	0.00135637085401618\\
46.18	0.00132941923286631\\
46.23	0.00128280461671628\\
46.26	0.0012451551467063\\
46.29	0.00119553367649104\\
46.32	0.0011330994267936\\
46.36	0.00103730378033527\\
46.41	0.000924874824267929\\
46.43	0.000891519605812021\\
46.45	0.000868485705099457\\
46.47	0.000856585966016756\\
46.49	0.000854882796236501\\
46.52	0.000865867700191885\\
46.59	0.000903278034432167\\
46.63	0.00091383203124554\\
46.69	0.000927435159646536\\
46.73	0.000947193727164819\\
46.86	0.0010309136797809\\
46.95	0.00107372186157742\\
47.06	0.0011459083602492\\
47.09	0.00114989662662219\\
47.12	0.00114310831690175\\
47.18	0.00111319980825414\\
47.23	0.00109153170332657\\
47.27	0.00108606520219317\\
47.3	0.00109349535188443\\
47.33	0.0011128067908066\\
47.37	0.00115370854874838\\
47.43	0.00122030617813724\\
47.52	0.00131493222843569\\
47.55	0.00136926097126156\\
47.58	0.0014424690502101\\
47.72	0.00188074894577852\\
47.76	0.00198943816329712\\
47.79	0.00205370735250591\\
47.82	0.00209929797041115\\
47.85	0.00212480135195069\\
47.88	0.00213092758431726\\
47.92	0.00211290884078637\\
47.96	0.00207204626775269\\
48.06	0.00195883440531982\\
48.09	0.00194847847707092\\
48.12	0.00195566449686174\\
48.16	0.00198939908610492\\
48.27	0.00210872678447747\\
48.36	0.0021939357074713\\
48.44	0.00231314533988273\\
48.49	0.00237938594780543\\
48.57	0.00245557683810647\\
48.64	0.00253769626892221\\
48.7	0.00263480671409682\\
48.76	0.0027636263234938\\
48.9	0.00311472025263664\\
49	0.00333971006801131\\
49.08	0.0035504100085811\\
49.14	0.00370187561124316\\
49.2	0.00382477974503108\\
49.24	0.0038758524628427\\
49.28	0.00388099228116698\\
49.33	0.00383530210976405\\
49.41	0.00372298423711225\\
49.45	0.00362457863509293\\
49.54	0.00338414856072727\\
49.58	0.00334040253963285\\
49.62	0.00333357543910003\\
49.68	0.0033595147446646\\
49.74	0.00341859184667595\\
49.8	0.00348166146161055\\
49.83	0.00348164877329955\\
49.86	0.0034487539883971\\
49.9	0.00336753567532965\\
49.99	0.00317868394103791\\
50.03	0.0031307279408426\\
50.08	0.00310589899099372\\
50.13	0.00311323294322736\\
50.23	0.00315177757102544\\
50.26	0.0031254456955421\\
50.29	0.00306773292545961\\
50.32	0.00298163569164505\\
50.38	0.00277265896234352\\
50.43	0.00262248562910493\\
50.47	0.00253949729814127\\
50.52	0.00247388311303117\\
50.64	0.00235861441963142\\
50.68	0.0023603185781292\\
50.8	0.00239718942524292\\
50.87	0.00242043561304594\\
50.91	0.00245192017890407\\
50.95	0.00251065123212946\\
51	0.00262414498891584\\
51.04	0.00271422295754127\\
51.07	0.00275395131700377\\
51.1	0.00275961763369649\\
51.13	0.00273494761075522\\
51.24	0.00260508440021772\\
51.28	0.00260173603346214\\
51.33	0.00262286152478464\\
51.38	0.00267058296702212\\
51.42	0.00273940288044373\\
51.49	0.00291042714212072\\
51.54	0.003023482956214\\
51.59	0.00310598370879109\\
51.66	0.00318665128252651\\
51.73	0.00323991847421199\\
51.85	0.00331001727357735\\
51.89	0.00337547306233152\\
51.97	0.00354425867384475\\
52	0.00356331488965524\\
52.03	0.00354236391173509\\
52.07	0.00346919455968212\\
52.13	0.00335290130825009\\
52.16	0.00332846064750091\\
52.2	0.00333094267456057\\
52.24	0.00336685924090476\\
52.28	0.00343850814639067\\
52.34	0.00359768484316056\\
52.4	0.00375250895059864\\
52.45	0.00383600506076886\\
52.51	0.00388737970936849\\
52.72	0.00398712975173012\\
52.76	0.00395088992016807\\
52.8	0.00387643848833906\\
52.87	0.00369563569974867\\
52.93	0.00356533996650833\\
53.16	0.00317134363536854\\
53.2	0.00311727579779435\\
53.24	0.00310096209487693\\
53.28	0.00312128201278933\\
53.32	0.00317328370947128\\
53.39	0.00327917598317359\\
53.43	0.00329879482684143\\
53.47	0.0032811839312271\\
53.56	0.00322103336308563\\
53.6	0.00323020706279787\\
53.65	0.0032811853924035\\
53.76	0.00342342788838327\\
53.85	0.00353114654623688\\
53.91	0.00364028902317974\\
53.96	0.00377353052731496\\
54.06	0.00408837543654421\\
54.09	0.00413517280616052\\
54.13	0.00415169250997173\\
54.17	0.00412667388071471\\
54.21	0.00405527698529877\\
54.29	0.00387764830876915\\
54.32	0.0038572270191741\\
54.35	0.00387324307733605\\
54.39	0.00393518106849294\\
54.45	0.00407540825156062\\
54.57	0.00442762357662191\\
54.62	0.00448631693634243\\
54.76	0.0046215910210618\\
54.82	0.00474864231138439\\
54.91	0.00496376359978922\\
54.96	0.00502244006723008\\
55.02	0.00508767234311605\\
55.06	0.00518373232182136\\
55.09	0.00530159645052675\\
55.12	0.00547045401204766\\
55.17	0.00584683364777806\\
55.32	0.00715279557146691\\
55.35	0.00740732000763939\\
55.38	0.00758483934003028\\
55.41	0.00766086362538819\\
55.44	0.00763670760333674\\
55.47	0.0075347554942951\\
55.56	0.00717363637426725\\
55.59	0.00716349617511597\\
55.63	0.00724595964922135\\
55.78	0.00770091150143212\\
55.96	0.00809081391613609\\
56.02	0.00819874365962193\\
56.09	0.00845136189460969\\
56.13	0.00855388150923455\\
56.16	0.00855340943168818\\
56.2	0.00844410351449646\\
56.25	0.00819344717654081\\
56.32	0.0078259122101808\\
56.36	0.00771621893466109\\
56.47	0.0075339255075634\\
56.51	0.00733475436943997\\
56.59	0.0069273695918989\\
56.63	0.00682640814481756\\
56.67	0.00682018867246638\\
56.71	0.0068881660803352\\
56.86	0.00724602095580285\\
56.91	0.00723554494189112\\
57	0.0071550332817555\\
57.03	0.00722022668558843\\
57.06	0.00736379395398483\\
57.15	0.0079101781803496\\
57.18	0.00800883784893274\\
57.22	0.00804275012675652\\
57.28	0.0079794162964212\\
57.36	0.00790785095907117\\
57.56	0.00785058868382486\\
57.61	0.00771684727186776\\
57.75	0.00718918525233815\\
57.86	0.00682800582148971\\
57.9	0.00679097783750386\\
57.97	0.00684152946068932\\
58.02	0.00683581997299062\\
58.1	0.00673403015048292\\
58.18	0.00664078896335933\\
58.21	0.0066750155065666\\
58.25	0.0067920581733386\\
58.41	0.00742875492244215\\
58.5	0.00782607619246425\\
58.56	0.00799377354220313\\
58.61	0.00805928050433892\\
58.66	0.0080376179934794\\
58.73	0.0079270887421293\\
58.79	0.00776308899350023\\
58.88	0.00750284006035086\\
58.96	0.00731093319466647\\
59.01	0.00709408676507713\\
59.19	0.00629215790393746\\
59.22	0.00624495779059554\\
59.26	0.00624493733445906\\
59.3	0.00629746372493691\\
59.34	0.00640944065097092\\
59.42	0.00669021292214288\\
59.45	0.00671078868986626\\
59.52	0.00671131437363371\\
59.67	0.00694894587374122\\
59.71	0.00691650703681115\\
59.75	0.00681387115733819\\
59.82	0.00661075363013795\\
59.86	0.00657669894388717\\
59.94	0.00655499307719953\\
59.99	0.00645036575164142\\
60	0.00642375191861707\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00999999999999801	9.50375515216024e-15\\
0.0200000000000031	7.03981863122992e-15\\
0.0300000000000011	7.97846111539381e-15\\
0.0499999999999972	2.11194558936894e-15\\
0.0600000000000023	3.63723962613544e-15\\
0.0700000000000003	8.44778235747577e-15\\
0.0799999999999983	1.27890038467343e-14\\
0.0900000000000034	1.11463794994473e-14\\
0.100000000000001	7.27447925227089e-15\\
0.109999999999999	8.09579142591427e-15\\
0.119999999999997	1.6778234404431e-14\\
0.130000000000003	2.51086864513864e-14\\
0.140000000000001	2.62819895565913e-14\\
0.149999999999999	2.44047045882635e-14\\
0.170000000000002	3.20311747720959e-14\\
0.18	4.15349299242562e-14\\
0.189999999999998	4.51721695503916e-14\\
0.200000000000003	4.30602239610227e-14\\
0.210000000000001	4.42335270662274e-14\\
0.219999999999999	4.37642058241457e-14\\
0.240000000000002	3.19138444615752e-14\\
0.270000000000003	1.64262434728698e-14\\
0.280000000000001	1.86555193727592e-14\\
0.289999999999999	1.9594161856923e-14\\
0.299999999999997	1.86555193727592e-14\\
0.310000000000002	2.60473289355503e-14\\
0.32	2.96845685616859e-14\\
0.329999999999998	2.45220348987838e-14\\
0.340000000000003	2.20580983778534e-14\\
0.350000000000001	2.21754286883739e-14\\
0.359999999999999	2.51086864513864e-14\\
0.369999999999997	2.93325776301246e-14\\
0.380000000000003	3.2735156635219e-14\\
0.390000000000001	3.1327192908973e-14\\
0.399999999999999	3.29698172562599e-14\\
0.409999999999997	3.8015020608641e-14\\
0.420000000000002	4.70494545187195e-14\\
0.43	4.63454726555966e-14\\
0.439999999999998	5.02173729027728e-14\\
0.469999999999999	7.13368287964626e-14\\
0.490000000000002	5.74918521550434e-14\\
0.5	5.77265127760846e-14\\
0.509999999999998	6.24197251969047e-14\\
0.520000000000003	6.9576874138655e-14\\
0.530000000000001	7.35661046963514e-14\\
0.539999999999999	7.34487743858321e-14\\
0.549999999999997	8.20138870538283e-14\\
0.560000000000002	8.79977328903739e-14\\
0.57	9.05789997218244e-14\\
0.579999999999998	9.90267820793005e-14\\
0.590000000000003	1.13810401204883e-13\\
0.600000000000001	1.19324925799346e-13\\
0.609999999999999	1.20380898594031e-13\\
0.619999999999997	1.30353974988274e-13\\
0.630000000000003	1.35281848030133e-13\\
0.640000000000001	1.37511123930024e-13\\
0.649999999999999	1.30940626540876e-13\\
0.670000000000002	1.37628454240543e-13\\
0.689999999999998	1.3927107858783e-13\\
0.700000000000003	1.34225875235448e-13\\
0.710000000000001	1.37980445172104e-13\\
0.719999999999999	1.465455578401e-13\\
0.729999999999997	1.48657503429471e-13\\
0.75	1.76230126401788e-13\\
0.759999999999998	1.79163384164799e-13\\
0.770000000000003	1.79750035717402e-13\\
0.780000000000001	1.71067592738884e-13\\
0.789999999999999	1.78811393233238e-13\\
0.799999999999997	1.80102026648962e-13\\
0.810000000000002	1.98757546021722e-13\\
0.82	2.10138586142213e-13\\
0.840000000000003	2.25743517441437e-13\\
0.850000000000001	2.29028766136011e-13\\
0.859999999999999	2.358339241462e-13\\
0.899999999999999	2.49444240166579e-13\\
0.909999999999997	2.50734873582304e-13\\
0.920000000000002	2.65166501776324e-13\\
0.939999999999998	2.85816636427933e-13\\
0.950000000000003	2.89571206364587e-13\\
0.969999999999999	3.10807992568796e-13\\
0.979999999999997	3.14327901884413e-13\\
0.990000000000002	3.19725096168357e-13\\
1	3.2735156635219e-13\\
1.01	3.29932833183639e-13\\
1.04	3.44247131067138e-13\\
1.05	3.45303103861826e-13\\
1.06	3.5809210770856e-13\\
1.09	3.88363327822845e-13\\
1.1	3.89419300617533e-13\\
1.11	4.04554910674677e-13\\
1.13	4.09834774648095e-13\\
1.14	4.06549525953525e-13\\
1.15	4.10304095890183e-13\\
1.17	4.28842284952419e-13\\
1.18	4.3224486395751e-13\\
1.19	4.39988664451869e-13\\
1.2	4.44799207183207e-13\\
1.22	4.44799207183207e-13\\
1.24	4.58526853514106e-13\\
1.25	4.72254499844999e-13\\
1.28	4.8785943114423e-13\\
1.3	4.87272779591626e-13\\
1.31	4.84456852139133e-13\\
1.32	4.85395494623298e-13\\
1.33	4.90323367665163e-13\\
1.35	5.08626896106358e-13\\
1.36	5.13202778216654e-13\\
1.37	5.11560153869372e-13\\
1.38	5.0510698679074e-13\\
1.39	5.11794814490413e-13\\
1.4	5.07336262690628e-13\\
1.41	5.13437438837695e-13\\
1.42	5.225892030583e-13\\
1.43	5.2411449709506e-13\\
1.44	5.32092958210457e-13\\
1.45	5.32796940073579e-13\\
1.46	5.414793830521e-13\\
1.47	5.4499929236771e-13\\
1.48	5.43473998330946e-13\\
1.49	5.38076804047e-13\\
1.5	5.24701148647668e-13\\
1.51	5.24935809268704e-13\\
1.52	5.31154315726293e-13\\
1.53	5.29746352000045e-13\\
1.54	5.24466488026628e-13\\
1.56	5.21650560574128e-13\\
1.57	5.17309339084874e-13\\
1.58	5.09096217348439e-13\\
1.59	5.0510698679074e-13\\
1.6	5.06514950516985e-13\\
1.61	5.04051013996061e-13\\
1.63	4.9548590132806e-13\\
1.65	4.70494545187195e-13\\
1.67	4.63337396245442e-13\\
1.68	4.53246989540679e-13\\
1.69	4.40223325072908e-13\\
1.71	4.31892873025948e-13\\
1.72	4.39284682588744e-13\\
1.73	4.3154088209439e-13\\
1.74	4.13706674895275e-13\\
1.75	4.01738983222182e-13\\
1.76	4.00565680116978e-13\\
1.78	3.92469888691064e-13\\
1.8	4.10773417132264e-13\\
1.81	4.12533371790072e-13\\
1.82	4.09952104958616e-13\\
1.84	4.16522602347766e-13\\
1.86	4.11360068684868e-13\\
1.87	4.07253507816646e-13\\
1.89	3.8648604285452e-13\\
1.9	3.86838033786082e-13\\
1.91	3.69825138760608e-13\\
1.93	3.31575457530927e-13\\
1.94	3.17495820268468e-13\\
1.95	2.99544282758828e-13\\
1.96	2.75374238791608e-13\\
1.98	2.70329035439225e-13\\
1.99	2.62115913702791e-13\\
2	2.58596004387175e-13\\
2.01	2.6669179581309e-13\\
2.02	2.62819895565913e-13\\
2.03	2.55076095071561e-13\\
2.05	2.37241887872445e-13\\
2.06	2.44633697435238e-13\\
2.07	2.40527136567019e-13\\
2.08	2.31727363277983e-13\\
2.09	2.2656482961508e-13\\
2.11	2.31844693588501e-13\\
2.12	2.215196262627e-13\\
2.13	2.08261301173883e-13\\
2.14	2.03685419063585e-13\\
2.15	1.93360351737779e-13\\
2.16	1.88197818074878e-13\\
2.17	1.93360351737779e-13\\
2.18	1.92304378943095e-13\\
2.19	1.93595012358821e-13\\
2.2	1.86085872485508e-13\\
2.22	1.61329176965684e-13\\
2.23	1.64379765039217e-13\\
2.24	1.72827547396692e-13\\
2.25	1.85499220932905e-13\\
2.26	1.80571347891046e-13\\
2.28	1.5816125858163e-13\\
2.29	1.51004109639879e-13\\
2.3	1.59451891997356e-13\\
2.31	1.54876009887057e-13\\
2.32	1.56283973613302e-13\\
2.33	1.56401303923822e-13\\
2.34	1.59334561686836e-13\\
2.35	1.57222616097467e-13\\
2.37	1.48657503429471e-13\\
2.38	1.45841575976979e-13\\
2.39	1.50065467155717e-13\\
2.4	1.47718860945306e-13\\
2.41	1.44433612250732e-13\\
2.42	1.45137594113855e-13\\
2.43	1.42556327282404e-13\\
2.44	1.413830241772e-13\\
2.46	1.35399178340655e-13\\
2.48	1.20850219836112e-13\\
2.49	1.179169620731e-13\\
2.5	1.18738274246744e-13\\
2.51	1.13575740583841e-13\\
2.52	1.14162392136445e-13\\
2.53	1.18503613625702e-13\\
2.54	1.14162392136445e-13\\
2.55	1.14514383068006e-13\\
2.57	1.10877143441869e-13\\
2.58	1.14397052757485e-13\\
2.59	1.08530537231461e-13\\
2.6	9.2456284690152e-14\\
2.61	9.186963313755e-14\\
2.62	9.06963300323448e-14\\
2.63	8.67070994746481e-14\\
2.64	8.77630722693327e-14\\
2.65	8.26005386064304e-14\\
2.67	8.02539323960204e-14\\
2.68	7.08675075543805e-14\\
2.69	7.14541591069833e-14\\
2.7	6.78169194808477e-14\\
2.71	5.65532096708799e-14\\
2.72	6.0307779607536e-14\\
2.73	5.96037977444126e-14\\
2.74	5.27986397342235e-14\\
2.76	3.20311747720959e-14\\
2.77	3.48471022245878e-14\\
2.78	4.15349299242562e-14\\
2.79	4.482017861883e-14\\
2.81	3.4377780982506e-14\\
2.82	2.68686411091938e-14\\
2.83	2.7103301730235e-14\\
2.84	4.17695905452974e-14\\
2.85	4.68147938976785e-14\\
2.86	4.91614001080883e-14\\
2.88	5.53799065656749e-14\\
2.91	7.13368287964626e-14\\
2.92	6.5470313270438e-14\\
2.93	6.59396345125199e-14\\
2.94	8.34218507800739e-14\\
2.95	9.11656512744259e-14\\
2.96	9.12829815849476e-14\\
2.97	9.51548818321229e-14\\
2.98	9.30429362427539e-14\\
2.99	9.76188183530541e-14\\
3.01	1.21788862320277e-13\\
3.02	1.29063341572547e-13\\
3.03	1.28828680951506e-13\\
3.04	1.38097775482626e-13\\
3.05	1.43964291008649e-13\\
3.06	1.45254924424375e-13\\
3.07	1.49948136845196e-13\\
3.09	1.75995465780748e-13\\
3.12	1.91483066769452e-13\\
3.13	2.02394785647857e-13\\
3.15	2.06853337447637e-13\\
3.16	2.13071843905223e-13\\
3.18	2.2163695657322e-13\\
3.2	2.23866232473111e-13\\
3.21	2.34425960419953e-13\\
3.22	2.37124557561925e-13\\
3.25	2.29498087378092e-13\\
3.26	2.3782853942505e-13\\
3.27	2.33487317935792e-13\\
3.28	2.31375372346423e-13\\
3.29	2.36303245388282e-13\\
3.3	2.38532521288173e-13\\
3.31	2.4475102774576e-13\\
3.32	2.43108403398469e-13\\
3.33	2.46276321782525e-13\\
3.35	2.41231118430144e-13\\
3.36	2.42052430603788e-13\\
3.37	2.34895281662035e-13\\
3.39	2.41113788119622e-13\\
3.43	2.37241887872445e-13\\
3.44	2.3313532700423e-13\\
3.45	2.26916820546643e-13\\
3.47	2.11429219557936e-13\\
3.48	2.08495961794924e-13\\
3.51	2.11546549868456e-13\\
3.52	2.22692929367904e-13\\
3.53	2.20111662536454e-13\\
3.54	2.19055689741768e-13\\
3.55	2.16239762289275e-13\\
3.56	2.18117047257605e-13\\
3.58	2.35012611972559e-13\\
3.61	2.08965283037008e-13\\
3.62	1.99578858195365e-13\\
3.63	1.85733881553949e-13\\
3.64	1.79163384164799e-13\\
3.65	1.77520759817512e-13\\
3.66	1.80454017580526e-13\\
3.67	1.80454017580526e-13\\
3.69	1.53820037092372e-13\\
3.7	1.49830806534675e-13\\
3.71	1.43142978835007e-13\\
3.72	1.48188182187389e-13\\
3.73	1.50182797466236e-13\\
3.74	1.54289358334455e-13\\
3.75	1.51708091503004e-13\\
3.76	1.5546266143966e-13\\
3.77	1.50652118708318e-13\\
3.79	1.53468046160812e-13\\
3.8	1.49713476224154e-13\\
3.81	1.54172028023935e-13\\
3.82	1.49596145913634e-13\\
3.83	1.42556327282404e-13\\
3.85	1.46076236598019e-13\\
3.86	1.41735015108761e-13\\
3.87	1.39505739208873e-13\\
3.88	1.32935241819724e-13\\
3.89	1.2988465374619e-13\\
3.9	1.21319541078195e-13\\
3.91	1.21788862320277e-13\\
3.93	1.09469179715624e-13\\
3.94	1.07943885678857e-13\\
3.95	9.92614427003403e-14\\
3.98	8.48298145063199e-14\\
3.99	9.15176422059882e-14\\
4	8.88190450640169e-14\\
4.02	7.5208729043639e-14\\
4.03	6.75822588598062e-14\\
4.04	6.38276889231505e-14\\
4.05	6.12464220917e-14\\
4.06	6.67609466861629e-14\\
4.07	6.38276889231505e-14\\
4.08	5.74918521550434e-14\\
4.09	5.37372822183876e-14\\
4.1	4.27082330294612e-14\\
4.11	4.55241604819531e-14\\
4.12	4.68147938976785e-14\\
4.13	4.72841151397604e-14\\
4.14	5.24466488026628e-14\\
4.15	5.38546125289082e-14\\
4.16	5.17426669395391e-14\\
4.17	4.55241604819531e-14\\
4.18	4.37642058241457e-14\\
4.19	4.04789571295714e-14\\
4.2	3.83670115402029e-14\\
4.21	3.28524869457396e-14\\
4.22	3.20311747720959e-14\\
4.23	2.51086864513864e-14\\
4.24	2.48740258303457e-14\\
4.25	2.02981437200462e-14\\
4.26	1.32583250888162e-14\\
4.27	1.24370129151728e-14\\
4.28	1.80688678201566e-14\\
4.29	1.50182797466236e-14\\
4.3	6.33583676810683e-15\\
4.31	1.17330310520499e-15\\
4.32	1.40796372624596e-15\\
4.34	5.39719428394285e-15\\
4.36	1.75995465780748e-14\\
4.37	1.97114921674435e-14\\
4.38	1.71302253359928e-14\\
4.39	1.7247555646513e-14\\
4.4	1.79515375096361e-14\\
4.41	1.84208587517182e-14\\
4.42	1.654357378339e-14\\
4.43	1.18503613625702e-14\\
4.44	1.84208587517182e-14\\
4.45	2.59299986250301e-14\\
4.46	3.37911294299031e-14\\
4.47	4.01269661980102e-14\\
4.49	6.53529829599171e-14\\
4.5	6.71129376177242e-14\\
4.51	6.55876435809585e-14\\
4.53	7.1923480349065e-14\\
4.56	8.67070994746481e-14\\
4.57	8.75284116482914e-14\\
4.58	8.9992348169221e-14\\
4.59	9.33949271743168e-14\\
4.61	1.10290491889267e-13\\
4.62	1.25778092877974e-13\\
4.64	1.34695196477531e-13\\
4.65	1.36572481445859e-13\\
4.66	1.33639223682847e-13\\
4.68	1.38801757345748e-13\\
4.69	1.43729630387611e-13\\
4.7	1.46428227529581e-13\\
4.71	1.54524018955494e-13\\
4.73	1.7693410826491e-13\\
4.74	1.81275329754168e-13\\
4.75	1.87493836211755e-13\\
4.76	1.9101374552737e-13\\
4.77	1.90544424285289e-13\\
4.78	1.98640215711204e-13\\
4.79	2.00869491611091e-13\\
4.8	2.04389400926705e-13\\
4.81	2.09317273968567e-13\\
4.82	2.1729573508396e-13\\
4.84	2.44047045882635e-13\\
4.86	2.827660483544e-13\\
4.87	2.81710075559713e-13\\
4.88	2.90744509469794e-13\\
4.9	3.03064192074444e-13\\
4.92	3.20194417410436e-13\\
4.93	3.22189032689286e-13\\
4.95	3.46828397898593e-13\\
4.96	3.55393510566586e-13\\
5	4.00213689185416e-13\\
5.01	4.0138699229062e-13\\
5.02	3.96107128317202e-13\\
5.03	3.93995182727833e-13\\
5.05	4.08661471542893e-13\\
5.08	4.17343914521407e-13\\
5.09	4.22623778494831e-13\\
5.1	4.24618393773682e-13\\
5.11	4.20277172284426e-13\\
5.12	4.22037126942229e-13\\
5.13	4.33887488304801e-13\\
5.14	4.4034065538343e-13\\
5.15	4.42804591904356e-13\\
5.16	4.50079071156628e-13\\
5.17	4.63102735624402e-13\\
5.18	4.65332011524295e-13\\
5.19	4.62633414382323e-13\\
5.2	4.66974635871584e-13\\
5.21	4.74718436365934e-13\\
5.22	4.74953096986975e-13\\
5.23	4.63924047798048e-13\\
5.24	4.68265269287306e-13\\
5.25	4.68851920839905e-13\\
5.27	4.94077937601818e-13\\
5.29	4.79646309407797e-13\\
5.31	4.86451467417981e-13\\
5.32	4.93843276980775e-13\\
5.34	5.22237212126735e-13\\
5.35	5.23527845542461e-13\\
5.36	5.32092958210457e-13\\
5.37	5.34087573489304e-13\\
5.39	5.43708658951984e-13\\
5.41	5.48519201683329e-13\\
5.42	5.4499929236771e-13\\
5.46	5.65766757329837e-13\\
5.48	5.71867933476906e-13\\
5.52	5.53212414104144e-13\\
5.53	5.6412413298255e-13\\
5.55	5.74449200308355e-13\\
5.57	5.78203770245013e-13\\
5.58	5.85360919186765e-13\\
5.59	5.99440556449219e-13\\
5.6	6.0143517172807e-13\\
5.61	5.97680601791411e-13\\
5.62	6.03899108249003e-13\\
5.63	6.0049652924391e-13\\
5.64	6.13402863401159e-13\\
5.67	6.36868925505262e-13\\
5.68	6.38980871094633e-13\\
5.69	6.47311323141586e-13\\
5.7	6.50596571836161e-13\\
5.73	6.75587927977025e-13\\
5.74	6.89198243997401e-13\\
5.76	6.84270370955538e-13\\
5.77	6.88611592444799e-13\\
5.78	6.87320959029081e-13\\
5.79	6.9248349269198e-13\\
5.8	7.08323084612242e-13\\
5.81	7.11842993927857e-13\\
5.83	7.12194984859419e-13\\
5.84	7.13368287964626e-13\\
5.86	7.22989373427301e-13\\
5.87	7.40940910936947e-13\\
5.89	7.47980729568169e-13\\
5.9	7.54316566336276e-13\\
5.91	7.64993624593639e-13\\
5.95	7.72033443224869e-13\\
5.96	7.80481225582353e-13\\
5.97	7.82241180240162e-13\\
5.99	7.69452176393428e-13\\
6.01	7.68982855151347e-13\\
6.04	7.80833216513913e-13\\
6.06	7.83531813655889e-13\\
6.09	8.26005386064304e-13\\
6.11	8.40554344568852e-13\\
6.12	8.55924615247029e-13\\
6.14	8.62377782325651e-13\\
6.15	8.76926740830196e-13\\
6.16	8.75049455861876e-13\\
6.17	8.84787871635067e-13\\
6.21	8.91945020576825e-13\\
6.22	9.00392802934304e-13\\
6.24	9.03091400076266e-13\\
6.25	8.98632848276485e-13\\
6.26	8.85257192877154e-13\\
6.29	8.84905201945589e-13\\
6.31	9.07784612497097e-13\\
6.33	9.09896558086461e-13\\
6.34	9.17875019201852e-13\\
6.35	9.15176422059882e-13\\
6.36	9.05320675976167e-13\\
6.41	9.52135469873843e-13\\
6.44	9.70204337693989e-13\\
6.46	9.69852346762427e-13\\
6.49	9.72785604525443e-13\\
6.51	9.75953522909493e-13\\
6.52	9.79238771604078e-13\\
6.53	9.7560153197794e-13\\
6.56	9.91206463277166e-13\\
6.58	9.77713477567299e-13\\
6.59	9.76070853220022e-13\\
6.61	9.91206463277166e-13\\
6.63	1.01901374687052e-12\\
6.65	1.00821935830263e-12\\
6.7	1.03461867816975e-12\\
6.73	1.0343840175487e-12\\
6.75	1.04670370015336e-12\\
6.76	1.04025053307474e-12\\
6.77	1.04388777270086e-12\\
6.78	1.05479949157927e-12\\
6.79	1.05820207058436e-12\\
6.8	1.07005243194694e-12\\
6.82	1.0692311197733e-12\\
6.83	1.07087374412058e-12\\
6.87	1.04764234263752e-12\\
6.9	1.06277795269466e-12\\
6.91	1.07333768064151e-12\\
6.92	1.09035057566698e-12\\
6.93	1.09938500957706e-12\\
6.95	1.09739039429821e-12\\
6.96	1.08636134510929e-12\\
6.99	1.09105455753011e-12\\
7	1.08765197852501e-12\\
7.03	1.10255292796112e-12\\
7.05	1.09199320001427e-12\\
7.06	1.09539577901937e-12\\
7.07	1.11193935280276e-12\\
7.09	1.12801360534406e-12\\
7.11	1.14350120633277e-12\\
7.13	1.1551169070743e-12\\
7.16	1.16344735912126e-12\\
7.2	1.20287034345614e-12\\
7.22	1.19477455203023e-12\\
7.27	1.22457645090243e-12\\
7.31	1.20474762842447e-12\\
7.32	1.21260875922934e-12\\
7.33	1.2123740986083e-12\\
7.38	1.25954088343755e-12\\
7.4	1.29438798566213e-12\\
7.43	1.32325124205017e-12\\
7.46	1.32782712416047e-12\\
7.49	1.34390137670177e-12\\
7.5	1.33768287024419e-12\\
7.52	1.34178943111241e-12\\
7.56	1.33146436378661e-12\\
7.59	1.32360323298173e-12\\
7.6	1.33697888838106e-12\\
7.64	1.32665382105527e-12\\
7.66	1.33345897906545e-12\\
7.68	1.32876576664463e-12\\
7.73	1.35586906837487e-12\\
7.75	1.34530934042803e-12\\
7.76	1.33979481583357e-12\\
7.85	1.37745784551064e-12\\
7.88	1.37628454240543e-12\\
7.9	1.36513816290599e-12\\
7.92	1.37499390898972e-12\\
7.93	1.37816182737377e-12\\
7.95	1.40549978972504e-12\\
7.98	1.40467847755139e-12\\
8.02	1.41253960835627e-12\\
8.05	1.40420915630932e-12\\
8.08	1.43354173393943e-12\\
8.09	1.43107779741851e-12\\
8.19	1.49772141379416e-12\\
8.2	1.48974295267875e-12\\
8.26	1.48598838274209e-12\\
8.27	1.47601530634785e-12\\
8.29	1.48680969491575e-12\\
8.3	1.4768366185215e-12\\
8.31	1.47542865479526e-12\\
8.33	1.49208955888917e-12\\
8.34	1.48810032833148e-12\\
8.36	1.4979560744152e-12\\
8.38	1.48821765864199e-12\\
8.4	1.49760408348362e-12\\
8.41	1.50992376608829e-12\\
8.43	1.50863313267255e-12\\
8.47	1.52834462484001e-12\\
8.5	1.52787530359792e-12\\
8.52	1.51004109639879e-12\\
8.53	1.51496896944066e-12\\
8.54	1.52822729452948e-12\\
8.58	1.53843503154476e-12\\
8.6	1.53374181912395e-12\\
8.69	1.5305739007399e-12\\
8.72	1.55169335663357e-12\\
8.73	1.56377837861719e-12\\
8.75	1.56682896669074e-12\\
8.77	1.57058353662738e-12\\
8.78	1.56107978147521e-12\\
8.83	1.56929290321165e-12\\
8.84	1.5593198268174e-12\\
8.87	1.57081819724841e-12\\
8.9	1.55521326594919e-12\\
8.93	1.56248774520147e-12\\
8.96	1.56413036954876e-12\\
8.97	1.56518634234344e-12\\
8.98	1.55638656905439e-12\\
9.03	1.59393226842096e-12\\
9.04	1.61223579686217e-12\\
9.06	1.61376109089893e-12\\
9.09	1.61117982406747e-12\\
9.1	1.60883321785706e-12\\
9.11	1.61657701835141e-12\\
9.13	1.59733484742606e-12\\
9.15	1.57809267650069e-12\\
9.16	1.58067394333215e-12\\
9.18	1.57023154569581e-12\\
9.22	1.59217231376315e-12\\
9.24	1.59264163500524e-12\\
9.25	1.59674819587346e-12\\
9.32	1.56765027886437e-12\\
9.34	1.58102593426371e-12\\
9.39	1.53655774657644e-12\\
9.41	1.52423806397179e-12\\
9.43	1.50018535031509e-12\\
9.45	1.491150916405e-12\\
9.47	1.46334363281164e-12\\
9.49	1.43342440362892e-12\\
9.51	1.4172328207771e-12\\
9.52	1.41864078450334e-12\\
9.53	1.40209721071996e-12\\
9.54	1.3978733195412e-12\\
9.56	1.3634955385587e-12\\
9.62	1.31351282627697e-12\\
9.65	1.27303386914741e-12\\
9.66	1.27514581473677e-12\\
9.7	1.22880034208117e-12\\
9.73	1.19219328519878e-12\\
9.76	1.16731925936843e-12\\
9.77	1.16802324123155e-12\\
9.78	1.16063143166877e-12\\
9.82	1.07568428685192e-12\\
9.84	1.04306646052722e-12\\
9.86	1.03473600848027e-12\\
9.88	1.01678447097063e-12\\
9.89	1.01443786476022e-12\\
9.9	9.92027775450804e-13\\
9.91	9.7935610191459e-13\\
9.92	9.76422844151579e-13\\
9.94	9.55538048878928e-13\\
9.98	9.31837326153792e-13\\
10	9.02035427281587e-13\\
10.04	8.90889047782145e-13\\
10.06	8.55924615247029e-13\\
10.08	8.13568373149127e-13\\
10.1	8.03243305823321e-13\\
10.11	8.02773984581239e-13\\
10.13	7.88342356387225e-13\\
10.14	7.78251949682456e-13\\
10.15	7.60417742483342e-13\\
10.18	6.92835483623536e-13\\
10.19	6.74297294561304e-13\\
10.2	6.67492136551106e-13\\
10.21	6.55759105499057e-13\\
10.22	6.51769874941368e-13\\
10.23	6.43439422894405e-13\\
10.24	6.42383450099728e-13\\
10.28	5.89819470986543e-13\\
10.3	5.51569789756857e-13\\
10.31	5.420660346047e-13\\
10.32	5.29042370136922e-13\\
10.35	5.12264135732493e-13\\
10.39	4.79998300339353e-13\\
10.41	4.48084455877777e-13\\
10.42	4.4034065538343e-13\\
10.44	4.04672240985194e-13\\
10.45	3.93995182727833e-13\\
10.46	3.86720703475558e-13\\
10.47	3.74753011802468e-13\\
10.49	3.38615276162156e-13\\
10.5	3.25708942004904e-13\\
10.51	3.09517359153073e-13\\
10.52	2.98605640274665e-13\\
10.54	2.827660483544e-13\\
10.55	2.69625053576103e-13\\
10.57	2.57774692213533e-13\\
10.6	2.26095508372998e-13\\
10.61	2.10725237694814e-13\\
10.66	1.31644608403999e-13\\
10.67	1.23431486667564e-13\\
10.72	4.8809409176527e-14\\
10.74	2.44047045882635e-14\\
10.75	1.64262434728698e-14\\
10.76	8.33045204695531e-15\\
10.77	7.15714894175035e-15\\
10.78	1.92421709253615e-14\\
10.79	2.72206320407555e-14\\
10.81	4.15349299242562e-14\\
10.82	3.4729771914067e-14\\
10.83	3.84843418507231e-14\\
10.84	3.9892305576969e-14\\
10.86	6.91075528965728e-14\\
10.87	7.89632989802954e-14\\
10.88	8.71764207167291e-14\\
10.89	9.2456284690152e-14\\
10.9	1.04189315742201e-13\\
10.91	1.04423976363243e-13\\
10.92	1.07122573505215e-13\\
10.93	1.06066600710529e-13\\
10.94	1.15453025552169e-13\\
10.95	1.21788862320277e-13\\
10.96	1.22610174493921e-13\\
10.97	1.33052572130243e-13\\
10.98	1.35751169272215e-13\\
10.99	1.30119314367232e-13\\
11	1.37745784551064e-13\\
11.03	1.76347456712307e-13\\
11.05	1.85029899690825e-13\\
11.06	1.91952388011536e-13\\
11.07	1.95237636706108e-13\\
11.08	2.05797364652954e-13\\
11.09	2.0790931024232e-13\\
11.1	2.1729573508396e-13\\
11.11	2.15653110736674e-13\\
11.12	2.19173020052289e-13\\
11.13	2.19055689741768e-13\\
11.15	2.33604648246309e-13\\
11.17	2.36889896940886e-13\\
11.18	2.43343064019513e-13\\
11.19	2.6199858339227e-13\\
11.2	2.69859714197147e-13\\
11.21	2.68686411091938e-13\\
11.22	2.72206320407555e-13\\
11.23	2.71385008233912e-13\\
11.24	2.690384020235e-13\\
11.25	2.61411931839668e-13\\
11.26	2.65166501776324e-13\\
11.27	2.63406547118517e-13\\
11.28	2.64227859292162e-13\\
11.29	2.57774692213533e-13\\
11.31	2.42169760914307e-13\\
11.35	2.541374525874e-13\\
11.37	2.68451750470897e-13\\
11.38	2.6669179581309e-13\\
11.39	2.68334420160377e-13\\
11.41	2.7807283593358e-13\\
11.42	2.80654102765031e-13\\
11.43	2.86285957670014e-13\\
11.44	2.89336545743547e-13\\
11.45	3.02477540521843e-13\\
11.46	3.07522743874227e-13\\
11.48	3.12450616916084e-13\\
11.5	2.96845685616859e-13\\
11.51	2.95555052201134e-13\\
11.52	3.00130934311435e-13\\
11.53	2.93677767232806e-13\\
11.56	2.90979170090836e-13\\
11.57	2.91448491332914e-13\\
11.58	2.98957631206228e-13\\
11.59	3.03298852695487e-13\\
11.6	3.016562283482e-13\\
11.61	2.97197676548419e-13\\
11.62	2.97080346237902e-13\\
11.64	2.9050984884875e-13\\
11.65	2.94851070338011e-13\\
11.66	2.89923197296148e-13\\
11.68	3.00130934311435e-13\\
11.69	2.98840300895705e-13\\
11.7	2.95789712822173e-13\\
11.71	2.98605640274665e-13\\
11.72	3.07522743874227e-13\\
11.73	3.20781068963043e-13\\
11.74	3.28290208836354e-13\\
11.75	3.25708942004904e-13\\
11.76	3.3509536684654e-13\\
11.77	3.32162109083528e-13\\
11.8	3.12215956295042e-13\\
11.81	3.10338671326714e-13\\
11.83	3.34508715293937e-13\\
11.84	3.31458127220404e-13\\
11.85	3.39553918646322e-13\\
11.86	3.55041519635023e-13\\
11.88	3.78742242360166e-13\\
11.9	3.78155590807563e-13\\
11.91	3.82144821365262e-13\\
11.92	3.83787445712548e-13\\
11.93	3.90123282480654e-13\\
11.95	4.16170611416202e-13\\
11.96	4.11829389926947e-13\\
11.97	4.13589344584751e-13\\
11.99	4.31892873025948e-13\\
12	4.24383733152642e-13\\
12.01	4.27786312157734e-13\\
12.06	4.61929432519196e-13\\
12.1	5.15549384427067e-13\\
12.11	5.24466488026628e-13\\
12.12	5.28807709515886e-13\\
12.13	5.29863682310567e-13\\
12.14	5.25874451752868e-13\\
12.17	5.24349157716108e-13\\
12.18	5.37020831252322e-13\\
12.19	5.62950829877343e-13\\
12.2	5.79963724902819e-13\\
12.21	5.82075670492187e-13\\
12.23	5.69755987887535e-13\\
12.24	5.73041236582111e-13\\
12.27	6.07771008496183e-13\\
12.28	6.2818648252674e-13\\
12.29	6.32762364637048e-13\\
12.3	6.41796798547118e-13\\
12.31	6.60569648230404e-13\\
12.32	6.55641775188544e-13\\
12.33	6.58927023883116e-13\\
12.36	7.172401882118e-13\\
12.38	7.22637382495741e-13\\
12.39	7.31906477026864e-13\\
12.4	7.31554486095308e-13\\
12.42	7.46807426462961e-13\\
12.44	7.52556611678472e-13\\
12.45	7.71212131051237e-13\\
12.46	7.84118465208483e-13\\
12.47	7.82593171171722e-13\\
12.48	7.90454301976594e-13\\
12.5	7.97024799365735e-13\\
12.52	8.1474167625434e-13\\
12.56	8.16618961222666e-13\\
12.57	8.12864391286001e-13\\
12.6	8.27296019480023e-13\\
12.62	8.5475131214183e-13\\
12.63	8.78569365177488e-13\\
12.64	8.88659771882254e-13\\
12.65	8.91475699334738e-13\\
12.67	9.08840585291773e-13\\
12.68	9.27730765285578e-13\\
12.7	9.46151624037286e-13\\
12.72	9.68561713346712e-13\\
12.73	9.9320107855602e-13\\
12.75	1.0262882261228e-12\\
12.76	1.05362618847407e-12\\
12.8	1.10196627640851e-12\\
12.83	1.14514383068006e-12\\
12.85	1.14631713378526e-12\\
12.86	1.15746351328472e-12\\
12.89	1.2066249133928e-12\\
12.91	1.24299730965416e-12\\
12.99	1.4316644489711e-12\\
13.01	1.46862349678507e-12\\
13.03	1.50217996559393e-12\\
13.06	1.58689244978974e-12\\
13.07	1.60378801450468e-12\\
13.08	1.63229927996115e-12\\
13.1	1.66984497932772e-12\\
13.13	1.7522108573131e-12\\
13.17	1.85041632721877e-12\\
13.19	1.89371121180083e-12\\
13.22	2.00130310654814e-12\\
13.24	2.05081649758779e-12\\
13.31	2.28887969763385e-12\\
13.33	2.33980105239977e-12\\
13.4	2.5741096825092e-12\\
13.46	2.76535808865761e-12\\
13.47	2.81299419472892e-12\\
13.49	2.88022446265716e-12\\
13.57	3.23092476080297e-12\\
13.66	3.64357546290356e-12\\
13.72	3.96318322876138e-12\\
13.75	4.11137141094873e-12\\
13.84	4.55617061813197e-12\\
13.95	5.13765963707151e-12\\
14.01	5.47674423447582e-12\\
14.09	5.9683582355567e-12\\
14.46	8.43980389636046e-12\\
14.63	9.8002488468456e-12\\
15.08	1.36425818557708e-11\\
15.41	1.66564455421108e-11\\
15.6	1.85323225467126e-11\\
15.9	2.1646386318237e-11\\
16.06	2.33868641444983e-11\\
16.42	2.79951294205011e-11\\
16.54	3.00046456487859e-11\\
16.89	3.68303364633158e-11\\
17.24	4.38783682162824e-11\\
17.81	5.68005419654571e-11\\
18.07	6.41032978225634e-11\\
18.26	7.04690538198528e-11\\
18.49	7.96788965441599e-11\\
19.08	1.10536298889808e-10\\
19.35	1.27539690160128e-10\\
19.67	1.49481514200256e-10\\
19.96	1.70718887056018e-10\\
20.42	2.11149738758276e-10\\
20.59	2.30984662412388e-10\\
20.72	2.49915673354248e-10\\
20.84	2.71891171193499e-10\\
20.95	2.97004785517925e-10\\
21.06	3.27919797046041e-10\\
21.18	3.69411666746333e-10\\
21.32	4.29076006930974e-10\\
21.57	5.67898649072001e-10\\
21.84	7.6569432120807e-10\\
22.11	1.01928079065726e-09\\
22.57	1.655524932259e-09\\
22.9	2.35600812285258e-09\\
22.98	2.53226335794082e-09\\
23.04	2.64729411170544e-09\\
23.1	2.73813675263499e-09\\
23.16	2.80026526400119e-09\\
23.22	2.83499128134532e-09\\
23.3	2.84904815652753e-09\\
23.42	2.8349901080422e-09\\
23.64	2.80755229759667e-09\\
23.77	2.82235199097479e-09\\
23.91	2.86923237251605e-09\\
24.07	2.95569425164172e-09\\
24.24	3.0808056736953e-09\\
24.39	3.22710073132248e-09\\
24.51	3.38334387398769e-09\\
24.61	3.55672686307437e-09\\
24.69	3.73867449550787e-09\\
24.76	3.94438327577638e-09\\
24.82	4.1698500110153e-09\\
24.88	4.45888689514579e-09\\
24.93	4.76569850000789e-09\\
24.98	5.15212400042222e-09\\
25.03	5.64112001028444e-09\\
25.08	6.25944628817562e-09\\
25.13	7.035576553853e-09\\
25.19	8.21166097406879e-09\\
25.39	1.39952500178847e-08\\
25.44	1.55964156999493e-08\\
25.48	1.67830010656263e-08\\
25.52	1.78388821080081e-08\\
25.56	1.87404531419206e-08\\
25.6	1.94825983311648e-08\\
25.65	2.0199896832541e-08\\
25.7	2.07144741353451e-08\\
25.76	2.11183778627966e-08\\
25.83	2.13764369636827e-08\\
25.94	2.1537326855966e-08\\
26.06	2.17587412369401e-08\\
26.13	2.21148714645263e-08\\
26.19	2.26636369425316e-08\\
26.24	2.33535735461729e-08\\
26.29	2.43099983775388e-08\\
26.34	2.55936768044474e-08\\
26.39	2.72788841933226e-08\\
26.44	2.94549340191566e-08\\
26.49	3.22167768917112e-08\\
26.55	3.63894896449726e-08\\
26.66	4.57827228125408e-08\\
26.7	4.90500653764357e-08\\
26.74	5.17690697793156e-08\\
26.77	5.33401173573213e-08\\
26.81	5.48009887231603e-08\\
26.85	5.56383033431952e-08\\
26.9	5.60339690748839e-08\\
26.96	5.5871717095026e-08\\
27.04	5.49941849297934e-08\\
27.14	5.32860853413635e-08\\
27.39	4.8838573502492e-08\\
27.45	4.84715568993744e-08\\
27.5	4.86222336574478e-08\\
27.55	4.92681331449629e-08\\
27.61	5.06360002935609e-08\\
27.71	5.31526147213362e-08\\
27.79	5.46031133837434e-08\\
27.91	5.62628326399425e-08\\
28.01	5.71328401777011e-08\\
28.09	5.7294069858563e-08\\
28.17	5.68422483149653e-08\\
28.24	5.585000347844e-08\\
28.3	5.45012007453461e-08\\
28.36	5.26960214713398e-08\\
28.53	4.74174957674391e-08\\
28.58	4.68293854470862e-08\\
28.66	4.65179974907924e-08\\
28.94	4.62479726928482e-08\\
29.07	4.64563935632445e-08\\
29.12	4.6890958516762e-08\\
29.16	4.77160976531441e-08\\
29.19	4.88670282147386e-08\\
29.22	5.07286466533547e-08\\
29.25	5.35586150241061e-08\\
29.28	5.75927033061218e-08\\
29.31	6.29871851479455e-08\\
29.35	7.23089227388078e-08\\
29.43	9.60810627813375e-08\\
29.47	1.08448905137237e-07\\
29.5	1.17037024284511e-07\\
29.53	1.24702701682238e-07\\
29.56	1.31340263903576e-07\\
29.6	1.3872117394984e-07\\
29.65	1.46241565447942e-07\\
29.71	1.53903505523285e-07\\
29.77	1.60433879466144e-07\\
29.82	1.64538638375454e-07\\
29.87	1.66921638336241e-07\\
29.92	1.67308285708272e-07\\
29.97	1.65648333903398e-07\\
30.02	1.62085970257546e-07\\
30.07	1.56817434056281e-07\\
30.12	1.49860411083965e-07\\
30.16	1.43043634322446e-07\\
30.23	1.31046164803199e-07\\
30.25	1.29296628842305e-07\\
30.27	1.29328949118961e-07\\
30.29	1.31747072612185e-07\\
30.31	1.3708157085805e-07\\
30.33	1.45750758444735e-07\\
30.35	1.58033372180403e-07\\
30.38	1.83436264972072e-07\\
30.49	3.31123363546345e-07\\
30.52	3.75342875037659e-07\\
30.55	4.15200340552225e-07\\
30.57	4.37952567628387e-07\\
30.59	4.56943602879822e-07\\
30.61	4.71848113994836e-07\\
30.63	4.8262453260435e-07\\
30.65	4.89523659052273e-07\\
30.68	4.93810918219772e-07\\
30.72	4.92344628540201e-07\\
30.77	4.85681986730321e-07\\
30.8	4.76933485379018e-07\\
30.82	4.66079973129022e-07\\
30.84	4.49153087674326e-07\\
30.86	4.24679778880198e-07\\
30.88	3.91582835288461e-07\\
30.9	3.49177146325813e-07\\
30.92	2.97119883032636e-07\\
30.94	2.35351834902396e-07\\
30.95	2.00872399173519e-07\\
30.96	1.64045890611583e-07\\
30.97	1.24923689215542e-07\\
30.98	8.3567337666522e-08\\
30.99	4.00477867765982e-08\\
31	5.55532620994685e-09\\
31.01	5.31544253626887e-08\\
31.02	1.02654889652707e-07\\
31.03	1.5395599394168e-07\\
31.05	2.61533480644172e-07\\
31.07	3.75002813430763e-07\\
31.09	4.93456325019254e-07\\
31.11	6.15989909219724e-07\\
31.14	8.05478974934511e-07\\
31.17	9.98989071827698e-07\\
31.2	1.19287056303522e-06\\
31.23	1.38254363341744e-06\\
31.26	1.56243221569877e-06\\
31.29	1.7264578393765e-06\\
31.32	1.86885659592376e-06\\
31.35	1.98479745251315e-06\\
31.38	2.07063387261667e-06\\
31.41	2.12422176249191e-06\\
31.44	2.14562998059947e-06\\
31.47	2.13790322808188e-06\\
31.5	2.10728896018696e-06\\
31.55	2.0300610892537e-06\\
31.6	1.95881904879918e-06\\
31.64	1.92600865715294e-06\\
31.68	1.91476689620683e-06\\
31.74	1.92165582137089e-06\\
31.78	1.9427019988538e-06\\
31.82	1.98571520914606e-06\\
31.86	2.05419557943825e-06\\
31.91	2.17143379974461e-06\\
31.97	2.34967855527761e-06\\
32.08	2.75543437582358e-06\\
32.2	3.27228730704035e-06\\
32.24	3.41635947282716e-06\\
32.27	3.49572262106867e-06\\
32.3	3.54707485250978e-06\\
32.34	3.57485294490854e-06\\
32.38	3.56572928211862e-06\\
32.44	3.51180548354282e-06\\
32.53	3.43183248343975e-06\\
32.58	3.42548972383135e-06\\
32.68	3.43411533986856e-06\\
32.71	3.38576056628582e-06\\
32.73	3.32268188883901e-06\\
32.75	3.2281465461282e-06\\
32.77	3.09702661505477e-06\\
32.79	2.92490779224704e-06\\
32.81	2.70807014144665e-06\\
32.83	2.44359757371762e-06\\
32.85	2.12980133454119e-06\\
32.87	1.76697426371145e-06\\
32.89	1.3582940894824e-06\\
32.9	1.13873239224371e-06\\
32.91	9.10566126030859e-07\\
32.92	6.75256795206756e-07\\
32.93	4.34489001618515e-07\\
32.94	1.90140149207405e-07\\
32.95	5.57602261967297e-08\\
32.96	3.01079661101124e-07\\
32.97	5.43637989380668e-07\\
32.98	7.8126590347848e-07\\
32.99	1.01186374123273e-06\\
33.01	1.44425024681043e-06\\
33.03	1.82737353913774e-06\\
33.05	2.15176669257765e-06\\
33.07	2.41242530070008e-06\\
33.09	2.60855647940965e-06\\
33.11	2.74267134034249e-06\\
33.13	2.81928563499819e-06\\
33.15	2.84359729101835e-06\\
33.17	2.82050017665693e-06\\
33.19	2.75415590639316e-06\\
33.21	2.6481308833208e-06\\
33.23	2.50590271706656e-06\\
33.25	2.33143461045336e-06\\
33.27	2.12954297706931e-06\\
33.29	1.90591434164293e-06\\
33.31	1.66679022274292e-06\\
33.33	1.4184638210625e-06\\
33.35	1.16677561383319e-06\\
33.37	9.16755402340179e-07\\
33.39	6.7246252364434e-07\\
33.41	4.36978633829442e-07\\
33.42	3.23248460978945e-07\\
33.43	2.12458801245877e-07\\
33.44	1.04740394387279e-07\\
33.45	1.69361258032986e-10\\
33.46	1.01232160258873e-07\\
33.47	1.99494460977717e-07\\
33.48	2.94697279985489e-07\\
33.49	3.86965235212957e-07\\
33.51	5.63379321227339e-07\\
33.53	7.30348497346859e-07\\
33.55	8.8964459768858e-07\\
33.57	1.04283961175827e-06\\
33.6	1.26317627253002e-06\\
33.63	1.47131359498867e-06\\
33.66	1.66078764606095e-06\\
33.68	1.77091214618402e-06\\
33.7	1.86296065325189e-06\\
33.72	1.93262692346606e-06\\
33.74	1.97662844709078e-06\\
33.76	1.99354022415606e-06\\
33.78	1.98438206003634e-06\\
33.8	1.95280407687389e-06\\
33.83	1.87701290761448e-06\\
33.88	1.7419101896467e-06\\
33.9	1.70832428806013e-06\\
33.92	1.69665949185812e-06\\
33.94	1.71171100048732e-06\\
33.96	1.75577288457296e-06\\
33.98	1.82753451444649e-06\\
34.01	1.97381213362158e-06\\
34.05	2.18604632652078e-06\\
34.07	2.27405699167528e-06\\
34.09	2.33861244648881e-06\\
34.11	2.37550274355136e-06\\
34.13	2.38396942770452e-06\\
34.15	2.36612237471367e-06\\
34.17	2.32623680800309e-06\\
34.2	2.23771649388813e-06\\
34.27	1.99803977574222e-06\\
34.31	1.88580458323481e-06\\
34.35	1.7995548448197e-06\\
34.43	1.65182738626124e-06\\
34.45	1.59369852062974e-06\\
34.47	1.51218899574988e-06\\
34.49	1.39884337322678e-06\\
34.51	1.24603002538813e-06\\
34.52	1.15282508297253e-06\\
34.53	1.04756109961061e-06\\
34.54	9.29717334286396e-07\\
34.55	7.98860222873895e-07\\
34.56	6.54628819440266e-07\\
34.57	4.96719367544605e-07\\
34.58	3.24871468167638e-07\\
34.6	6.15171933450791e-08\\
34.61	2.76418726004867e-07\\
34.62	5.05965048225608e-07\\
34.63	7.50210280020989e-07\\
34.65	1.28252450125632e-06\\
34.67	1.87136426849124e-06\\
34.69	2.51163743580674e-06\\
34.71	3.19429474132281e-06\\
34.73	3.90616737241778e-06\\
34.75	4.63087952239939e-06\\
34.78	5.70407506851605e-06\\
34.81	6.71831630750469e-06\\
34.84	7.65347287224004e-06\\
34.87	8.52637625593581e-06\\
34.92	9.96389381743953e-06\\
34.98	1.18341446049751e-05\\
35.02	1.30869639202701e-05\\
35.05	1.39198595251825e-05\\
35.08	1.45951011439482e-05\\
35.11	1.50873299729866e-05\\
35.14	1.54035232857772e-05\\
35.17	1.55671163980164e-05\\
35.21	1.55883693996216e-05\\
35.25	1.54321138086797e-05\\
35.37	1.48094657291082e-05\\
35.41	1.4836346756661e-05\\
35.48	1.5105131003515e-05\\
35.53	1.52385340795324e-05\\
35.66	1.53919042329086e-05\\
35.71	1.57952117276141e-05\\
35.86	1.72167972635577e-05\\
35.92	1.76749952174493e-05\\
35.96	1.78122549370191e-05\\
36	1.77316712955387e-05\\
36.09	1.72980896051049e-05\\
36.11	1.7381674052816e-05\\
36.13	1.75950105595239e-05\\
36.16	1.81389768926161e-05\\
36.23	1.96916185351121e-05\\
36.26	2.01119931706348e-05\\
36.29	2.03221832320481e-05\\
36.33	2.03855923985914e-05\\
36.54	2.03766500194615e-05\\
36.7	2.08065096012664e-05\\
36.75	2.07082598343578e-05\\
36.79	2.04633210039626e-05\\
36.87	1.98676243141098e-05\\
36.9	1.99363153184741e-05\\
36.93	2.02287818200277e-05\\
37.08	2.24017569751552e-05\\
37.11	2.31873867439344e-05\\
37.15	2.46660474551413e-05\\
37.2	2.6727076079306e-05\\
37.22	2.73694954186358e-05\\
37.24	2.77837407630876e-05\\
37.26	2.79106177657875e-05\\
37.28	2.77253599003431e-05\\
37.3	2.72433879920132e-05\\
37.32	2.65156056298767e-05\\
37.35	2.51296550737687e-05\\
37.41	2.23953087909776e-05\\
37.43	2.18158068171654e-05\\
37.45	2.15202011051385e-05\\
37.47	2.15376323694282e-05\\
37.49	2.18526008504571e-05\\
37.51	2.24084704709722e-05\\
37.55	2.39542210445621e-05\\
37.64	2.80621960612212e-05\\
37.67	2.90576448635218e-05\\
37.69	2.94169061613214e-05\\
37.71	2.94857727649271e-05\\
37.73	2.92651661528059e-05\\
37.75	2.87947922156688e-05\\
37.78	2.77929221624806e-05\\
37.82	2.65153786705825e-05\\
37.84	2.62223929882717e-05\\
37.86	2.63609832357918e-05\\
37.87	2.66354007100808e-05\\
37.89	2.76659697845601e-05\\
37.91	2.94067691208636e-05\\
37.93	3.19021870959021e-05\\
37.96	3.70514273125293e-05\\
38.05	5.99669007398776e-05\\
38.08	6.83729469613177e-05\\
38.11	7.61143868393991e-05\\
38.14	8.2677676017102e-05\\
38.16	8.62494394796427e-05\\
38.19	9.03768259739268e-05\\
38.22	9.32548737212609e-05\\
38.27	9.66151917920213e-05\\
38.34	0.000101493788356675\\
38.46	0.000111035150248005\\
38.51	0.000115144932690343\\
38.54	0.000118889803808564\\
38.57	0.000124025059101179\\
38.67	0.000144878754177171\\
38.71	0.00015109019013824\\
38.76	0.000156995409691518\\
38.87	0.000170498020654997\\
38.95	0.000182458818794658\\
39.02	0.000196374804006579\\
39.08	0.000208684350302794\\
39.13	0.000217346249802846\\
39.19	0.000225884406219072\\
39.26	0.000233723386418247\\
39.33	0.000239062722478514\\
39.44	0.000244625264112199\\
39.52	0.000246489907527441\\
39.62	0.000248086302191017\\
39.66	0.000251551915023458\\
39.7	0.00025762738021304\\
39.83	0.000281968844724749\\
39.89	0.000289525340764926\\
39.96	0.000295808083354438\\
40.03	0.000299010319204653\\
40.13	0.00030344034337222\\
40.23	0.000311964248235643\\
40.29	0.000316179162395356\\
40.34	0.000316277980808778\\
40.41	0.00031605070088506\\
40.45	0.000320085810943599\\
40.5	0.000329481868832527\\
40.61	0.000352602530448611\\
40.67	0.000362232800343554\\
40.86	0.000386472337342433\\
40.9	0.000385617934496977\\
40.94	0.000380518260680398\\
41.03	0.000367757989775855\\
41.06	0.000367189013614725\\
41.09	0.000370025421231197\\
41.12	0.000377057043250116\\
41.15	0.00038857435072191\\
41.2	0.000414801431216946\\
41.24	0.000435723355042748\\
41.28	0.000452056344610444\\
41.33	0.000466670326412558\\
41.37	0.000473762000899164\\
41.4	0.000474807119859993\\
41.43	0.000471679030972372\\
41.47	0.00046241958828932\\
41.52	0.000445939342573873\\
41.57	0.000425514665330101\\
41.61	0.000405745974667839\\
41.66	0.000377129121663967\\
41.7	0.000351959676040274\\
41.74	0.000324792342455815\\
41.81	0.000279557809818969\\
41.83	0.000270786123653123\\
41.85	0.000265018142656665\\
41.87	0.00026232416642008\\
41.89	0.000262385837436632\\
41.92	0.00026613550369305\\
41.98	0.000275684301430708\\
42.03	0.000279101382373479\\
42.09	0.000283886232152848\\
42.13	0.000286386352320651\\
42.16	0.000285277558723829\\
42.19	0.000280628897432429\\
42.22	0.000272562610903298\\
42.26	0.00025817286523494\\
42.31	0.000240333574224819\\
42.34	0.000233228366892115\\
42.37	0.000229818411904141\\
42.45	0.000225330490581649\\
42.47	0.000221243699997118\\
42.49	0.000215319085098898\\
42.52	0.00020376608257169\\
42.56	0.000186068883186432\\
42.63	0.000155881563653\\
42.66	0.000143455007541865\\
42.68	0.000134065569681199\\
42.7	0.000122798097505048\\
42.72	0.000109242409463633\\
42.74	9.3684633381874e-05\\
42.76	7.6944867200221e-05\\
42.78	5.99286049865548e-05\\
42.8	4.31622993495842e-05\\
42.81	3.48699944760033e-05\\
42.82	2.65661641647101e-05\\
42.83	1.81722884688969e-05\\
42.84	9.60975318503746e-06\\
42.85	8.1560176586094e-07\\
42.86	8.24584539915817e-06\\
42.87	1.75774706388018e-05\\
42.88	2.71502676686867e-05\\
42.89	3.69096366782771e-05\\
42.91	5.67023843396841e-05\\
42.93	7.64030337119461e-05\\
42.95	9.56656108815488e-05\\
42.97	0.000114407969824398\\
42.99	0.000132599209414181\\
43.01	0.000149939711019799\\
43.03	0.000165688967330926\\
43.05	0.000178786090026158\\
43.07	0.00018822270515488\\
43.09	0.000193481102787925\\
43.11	0.000194793015887931\\
43.13	0.000193106140627687\\
43.2	0.000183489207663273\\
43.22	0.000183907237799017\\
43.24	0.000186460096630467\\
43.26	0.000190981521352687\\
43.34	0.000214483942600705\\
43.36	0.000217705814510377\\
43.39	0.000219683107276758\\
43.46	0.000221397800810455\\
43.49	0.000225351019634116\\
43.51	0.000230284031373987\\
43.53	0.000237641368967366\\
43.56	0.000253429792890709\\
43.6	0.000281699341395739\\
43.73	0.000406100257746278\\
43.78	0.000451968808335782\\
43.84	0.000508238415793876\\
43.87	0.000530531340052866\\
43.89	0.000540361780821198\\
43.91	0.000545822012455217\\
43.94	0.000547119587205093\\
44.05	0.000538929148979244\\
44.15	0.00054510071403367\\
44.18	0.000536436653838932\\
44.21	0.000521391807954434\\
44.25	0.000501205142042373\\
44.27	0.000495524001022201\\
44.29	0.000494578315439789\\
44.31	0.000498781949937814\\
44.33	0.000507842370098421\\
44.36	0.000528729842927249\\
44.46	0.000616281498020747\\
44.49	0.000632573078303796\\
44.52	0.000642565872459282\\
44.56	0.000649110545881907\\
44.6	0.000648099649329035\\
44.63	0.000641553161176563\\
44.67	0.000625860507434326\\
44.72	0.000598978006724206\\
44.79	0.000555483620751404\\
44.86	0.0005101496190879\\
44.91	0.000474833678548335\\
44.96	0.000436086656660362\\
45.01	0.000396635320253782\\
45.04	0.000370882840807775\\
45.07	0.000341212864588419\\
45.1	0.000308587738054163\\
45.19	0.000221069647481621\\
45.22	0.000196117289315164\\
45.24	0.000177964580529446\\
45.29	0.000136205979386606\\
45.3	0.000132394786721366\\
45.31	0.00013109230885702\\
45.32	0.000132353111974895\\
45.33	0.000136021113670621\\
45.35	0.000149267468299707\\
45.41	0.000208517924507047\\
45.43	0.000226244521920653\\
45.45	0.000240936319400609\\
45.48	0.00025854883043804\\
45.51	0.00027212188135414\\
45.53	0.000277949611437524\\
45.55	0.000280019616846411\\
45.57	0.000277685024957085\\
45.59	0.00027081490796522\\
45.61	0.000260155325227026\\
45.64	0.00024064642713651\\
45.67	0.000219698644377292\\
45.69	0.000204111279117454\\
45.71	0.000186728365924678\\
45.76	0.000146929805545871\\
45.77	0.000142797825533207\\
45.78	0.000141074002236602\\
45.79	0.000142252875006952\\
45.8	0.000146761738957416\\
45.81	0.000154900620429138\\
45.83	0.000182314782303503\\
45.88	0.000294961566898531\\
45.9	0.000340403798794564\\
45.92	0.000377095839718518\\
45.94	0.000403141890387502\\
45.96	0.000419558638733813\\
45.98	0.000428603338068696\\
46	0.000432245635848046\\
46.02	0.000431493574546982\\
46.04	0.000426545348129332\\
46.06	0.000417614934074473\\
46.12	0.000385355011355896\\
46.14	0.000380924982320651\\
46.16	0.000380381183063219\\
46.21	0.000381859426893382\\
46.24	0.00037721350827531\\
46.3	0.00036381767751432\\
46.32	0.000363488801429953\\
46.34	0.000366313471833488\\
46.37	0.000374907034039345\\
46.44	0.000398054042373064\\
46.52	0.000420099750442502\\
46.54	0.000421976207837911\\
46.56	0.000420232438399197\\
46.62	0.000407924898471818\\
46.63	0.000409649962298165\\
46.65	0.00041960713359298\\
46.67	0.000437356023465922\\
46.72	0.000492446162634051\\
46.74	0.000509817597868355\\
46.76	0.00052183642456092\\
46.78	0.000528057122327725\\
46.8	0.000528321098410136\\
46.82	0.000522155872795926\\
46.84	0.000508734173743723\\
46.86	0.000487471818342734\\
46.88	0.000458551083089596\\
46.9	0.000423232164510687\\
46.93	0.000364495105111168\\
46.97	0.000297245838942299\\
46.99	0.000276301611002506\\
47	0.000269648640015351\\
47.01	0.000265436164257564\\
47.02	0.000263415428729462\\
47.04	0.00026431929956019\\
47.08	0.000270661193563889\\
47.1	0.000269136651266411\\
47.12	0.000263746177671104\\
47.17	0.000247200195608469\\
47.19	0.000244067020361307\\
47.29	0.000236491686959023\\
47.32	0.000239114218612879\\
47.35	0.00024115605587965\\
47.37	0.000239742663950245\\
47.41	0.000234734748155643\\
47.43	0.00023565491903335\\
47.45	0.000240524686629649\\
47.48	0.000253440812841519\\
47.51	0.000267046085984149\\
47.53	0.000272416709846371\\
47.54	0.000273251806436614\\
47.55	0.000272677378857467\\
47.56	0.000270640281286456\\
47.58	0.000262184399144451\\
47.6	0.000248161154306194\\
47.62	0.000228986289444963\\
47.64	0.000205007071587228\\
47.66	0.000176925929047294\\
47.68	0.000146207157746438\\
47.7	0.000114568444942299\\
47.72	8.33345363143805e-05\\
47.74	5.37529800607443e-05\\
47.75	4.00641513181723e-05\\
47.76	2.73589334950865e-05\\
47.77	1.57467776974066e-05\\
47.78	5.2281247375731e-06\\
47.79	4.32285634586065e-06\\
47.8	1.31510520021114e-05\\
47.81	2.15946224032478e-05\\
47.83	3.89507185348429e-05\\
47.85	5.97451028545761e-05\\
47.88	0.000102640645254121\\
47.9	0.000138366047186099\\
47.92	0.000175538192565464\\
47.94	0.000209851625596385\\
47.96	0.0002382949223969\\
47.98	0.000258894050751524\\
47.99	0.000265761276295695\\
48	0.000270103218958405\\
48.01	0.000271760422996407\\
48.02	0.000270617570716335\\
48.03	0.000266655479936014\\
48.04	0.000260016993641685\\
48.06	0.000240406783990202\\
48.1	0.000198410776407602\\
48.11	0.000192267538945772\\
48.12	0.000188804163858483\\
48.13	0.000187997454027108\\
48.14	0.000189633633027736\\
48.15	0.000193416375587352\\
48.17	0.000206318594934125\\
48.19	0.000225075894202227\\
48.24	0.000290647478136978\\
48.28	0.000352368381618276\\
48.32	0.000416154300889871\\
48.35	0.000459981181554846\\
48.39	0.000512865793172533\\
48.49	0.00067338289368379\\
48.53	0.000765713869982229\\
48.57	0.000869994495629449\\
48.59	0.000912983612739765\\
48.61	0.000942912585237499\\
48.63	0.000957315221262558\\
48.65	0.000956548765855535\\
48.67	0.000944423329894084\\
48.72	0.000908213222472377\\
48.74	0.00090400047933875\\
48.76	0.000908010920714293\\
48.78	0.00091990736883513\\
48.82	0.000958996703846207\\
48.86	0.00099767841386552\\
48.89	0.00101603174890492\\
48.92	0.00102313791502841\\
48.96	0.00101855274016523\\
49.02	0.0010074680402492\\
49.05	0.00101023176133022\\
49.08	0.00102389571188421\\
49.11	0.00105220894795432\\
49.14	0.00109673288098959\\
49.23	0.00126391236727181\\
49.26	0.00129662721340068\\
49.29	0.0013150926283607\\
49.38	0.00134096536640817\\
49.42	0.00134637717827125\\
49.51	0.00133434935684103\\
49.55	0.00133236934553497\\
49.58	0.00134927045591094\\
49.63	0.00138757450689751\\
49.65	0.00139105228629063\\
49.67	0.0013836516839593\\
49.7	0.00135437737983538\\
49.8	0.00123389927111427\\
49.83	0.00122021992398404\\
49.87	0.00121423619141723\\
49.93	0.00120566605247362\\
50.02	0.0011756578974878\\
50.05	0.00118852370536168\\
50.09	0.00122679222624364\\
50.12	0.00125427681241749\\
50.15	0.00126775914816604\\
50.18	0.00126659614809786\\
50.22	0.00125018758467589\\
50.29	0.00121327571172567\\
50.33	0.00121150756539024\\
50.37	0.00120870172518438\\
50.4	0.00119319358361951\\
50.44	0.00115707999939485\\
50.5	0.00110116162996699\\
50.53	0.00108484171057034\\
50.55	0.00108165973977234\\
50.57	0.00108616639685371\\
50.59	0.00109880906582385\\
50.62	0.00113061447190293\\
50.68	0.00120368089575511\\
50.72	0.00123499088630219\\
50.78	0.00126617004254782\\
50.81	0.00126880983478216\\
50.84	0.00125930165266751\\
50.89	0.00122823277192049\\
50.95	0.00119279015301432\\
50.98	0.00118628655235459\\
51.02	0.00119281081100165\\
51.07	0.00121306728086646\\
51.1	0.00123736775866322\\
51.17	0.00131246486580435\\
51.2	0.00131894441510664\\
51.23	0.00130874192818828\\
51.26	0.00128659207265165\\
51.31	0.00123432360316577\\
51.36	0.00118847060502793\\
51.4	0.00116545052913022\\
51.44	0.00115500465967475\\
51.48	0.00116040343253629\\
51.57	0.00119040072800279\\
51.63	0.00121588312717989\\
51.66	0.00121076924996722\\
51.68	0.00119703386446403\\
51.71	0.00116199094761169\\
51.75	0.00109759152485903\\
51.79	0.00103574083558287\\
51.82	0.00100248605558768\\
51.89	0.000945812093554789\\
51.93	0.000919447173865377\\
51.96	0.000907694538289788\\
52	0.000902087694104329\\
52.05	0.000905091004701738\\
52.09	0.000917086060362455\\
52.12	0.00093604493140942\\
52.15	0.000964723837754527\\
52.18	0.00100459127554013\\
52.21	0.00105843985011915\\
52.28	0.00122269779324256\\
52.34	0.00139353507615359\\
52.37	0.00148431173359645\\
52.39	0.00153209843336583\\
52.41	0.0015606540809454\\
52.43	0.00156860703560465\\
52.45	0.00156064313505336\\
52.49	0.00152307188224257\\
52.61	0.00140022640731358\\
52.65	0.00135697901334108\\
52.68	0.00134064548744913\\
52.77	0.0013219684146877\\
52.81	0.0013268127397778\\
52.86	0.00133850189695163\\
52.89	0.00133067730205466\\
52.94	0.00131350714469514\\
52.96	0.00131924870927671\\
52.99	0.0013456620480922\\
53.05	0.00141530438447287\\
53.07	0.00142755341124193\\
53.09	0.00142877291674052\\
53.11	0.00141733680261588\\
53.14	0.00137998444048124\\
53.18	0.00132252055981592\\
53.2	0.0013053503047816\\
53.22	0.00130064992209115\\
53.25	0.00131307549988373\\
53.29	0.00133634903090221\\
53.31	0.00133712727743709\\
53.33	0.00132451788706932\\
53.35	0.00129702030217367\\
53.38	0.00123538604145754\\
53.44	0.00111159244728165\\
53.49	0.00103477958187873\\
53.56	0.000947377332900515\\
53.59	0.000919628443112133\\
53.61	0.000908815196593012\\
53.64	0.00090506907199015\\
53.76	0.000914278523696188\\
53.8	0.000916138194300881\\
53.83	0.00092751070126384\\
53.9	0.000961856130355977\\
53.93	0.000965024960741133\\
53.96	0.000953825677184198\\
54.01	0.000925389320025688\\
54.03	0.000922809843596814\\
54.05	0.00092967645553116\\
54.07	0.000947995986385532\\
54.09	0.000977660661167054\\
54.13	0.00105933215664227\\
54.18	0.00117076525049666\\
54.22	0.00125306064085134\\
54.25	0.00130598417505741\\
54.28	0.00134465422355674\\
54.3	0.00135846188815647\\
54.33	0.00136073329183698\\
54.4	0.00133821371084765\\
54.43	0.00131669259339571\\
54.46	0.00127901324976263\\
54.51	0.00121017536393984\\
54.53	0.00119397602214205\\
54.55	0.00118968957973723\\
54.57	0.00119903294123333\\
54.59	0.00122225604621587\\
54.62	0.0012793935791775\\
54.68	0.0014203553036734\\
54.71	0.00147530780656746\\
54.74	0.00151560477691534\\
54.8	0.00157671820329047\\
54.83	0.00159690007135236\\
54.91	0.00163209318123268\\
54.93	0.00166636856633946\\
54.95	0.00171898596203018\\
54.98	0.0018291502644184\\
55.05	0.00214759665172444\\
55.08	0.00225934372749266\\
55.12	0.00237340808621797\\
55.21	0.0026095779623541\\
55.26	0.00272678914887897\\
55.29	0.00277190865805848\\
55.32	0.00278948014069863\\
55.38	0.00278653543028682\\
55.43	0.00278825478460146\\
55.47	0.00282095702604546\\
55.54	0.0028942962925584\\
55.58	0.00294122168877529\\
55.61	0.00301165991503839\\
55.67	0.00317800946442425\\
55.7	0.00322924425771353\\
55.74	0.00325890178838673\\
55.85	0.00328759409402429\\
55.9	0.0032217790123594\\
55.95	0.00317443121762645\\
56.11	0.00306611482441499\\
56.18	0.00293131097653638\\
56.22	0.00283037555198779\\
56.26	0.00269135324528256\\
56.44	0.00207954236562893\\
56.48	0.00192548615742481\\
56.57	0.00160352646588058\\
56.6	0.00152923118481668\\
56.63	0.00147953499890336\\
56.66	0.00145446483445345\\
56.69	0.0014517675373698\\
56.72	0.00146823537354815\\
56.76	0.00150670915529043\\
56.86	0.00162658631156978\\
56.89	0.00163154399163352\\
56.92	0.00161909469509769\\
56.97	0.0015943771708218\\
56.99	0.00160310737857667\\
57.01	0.00162958617658956\\
57.04	0.00169860503976267\\
57.09	0.00183749750319915\\
57.11	0.00187661839725112\\
57.13	0.0018953674681381\\
57.15	0.00189177490713249\\
57.18	0.00185884544124053\\
57.22	0.00181690765339038\\
57.3	0.00176856564626996\\
57.37	0.00173914350770208\\
57.4	0.00170380853160907\\
57.44	0.0016384247395814\\
57.5	0.00153927457637125\\
57.53	0.00150953130235944\\
57.56	0.0014954619633677\\
57.59	0.00149657865168255\\
57.66	0.00152403663649993\\
57.68	0.00150774091455911\\
57.7	0.00147421262489948\\
57.72	0.00142506795078986\\
57.74	0.00136213348929983\\
57.77	0.0012495662038823\\
57.81	0.00110837156857481\\
57.83	0.001063225022945\\
57.85	0.00104124116680207\\
57.87	0.00103840041570116\\
57.92	0.00105139065766916\\
57.94	0.00104493313541719\\
57.99	0.00101772303899205\\
58.01	0.00102397643053908\\
58.03	0.00104681554514092\\
58.07	0.00112074478846395\\
58.11	0.00119055488797159\\
58.17	0.00128554902417422\\
58.19	0.0013042081414441\\
58.21	0.00130602902212942\\
58.27	0.00128435940363427\\
58.3	0.00130634975040995\\
58.33	0.00132581604144277\\
58.35	0.00132461957171028\\
58.37	0.00131056751003373\\
58.41	0.00126223258296839\\
58.44	0.00122908137979305\\
58.47	0.00121234221924124\\
58.51	0.00120937115965571\\
58.55	0.00120367381429207\\
58.6	0.00119075253027964\\
58.62	0.00119965078601932\\
58.64	0.00122442953941506\\
58.67	0.00128708719109615\\
58.76	0.00152188028181993\\
58.79	0.00158305319444578\\
58.84	0.00166298526729034\\
58.89	0.00175548088433621\\
58.96	0.00190504380609742\\
59.03	0.00202711793586215\\
59.1	0.00215247882259743\\
59.13	0.00223480734855534\\
59.17	0.00238275078480217\\
59.22	0.00258754623251311\\
59.25	0.00268531698005949\\
59.29	0.00277998064598124\\
59.32	0.00282412839861426\\
59.34	0.0028297463829932\\
59.36	0.00281097926941062\\
59.43	0.00270316115375383\\
59.47	0.00269519229625612\\
59.53	0.00270239904010238\\
59.57	0.00274222165137598\\
59.61	0.002781632909303\\
59.64	0.00278220356022114\\
59.67	0.00274712010113788\\
59.69	0.00270017065755464\\
59.72	0.00259768212484509\\
59.78	0.00238241672813581\\
59.81	0.00231178323856326\\
59.84	0.00226596505439931\\
59.86	0.00225415965922544\\
59.88	0.00226065831833176\\
59.91	0.00229545013724584\\
59.96	0.0023607174681614\\
60	0.00238949605626511\\
};
\end{axis}

\begin{axis}[%
width=4.2in,
height=2.0in,
at={(0.872in,3.85in)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymode=log,
ymin=2.35211225911371e-12,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error in energy},
axis background/.style={fill=white},
every axis plot/.append style={thick},
]
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.00999999999999801	2.56457881693539e-10\\
0.0200000000000031	9.09555421877139e-10\\
0.0300000000000011	1.58536684441053e-09\\
0.0399999999999991	2.37447755425833e-09\\
0.0600000000000023	4.27260503956561e-09\\
0.0799999999999983	6.59300294645653e-09\\
0.100000000000001	9.33238224090694e-09\\
0.119999999999997	1.24874778636282e-08\\
0.140000000000001	1.60547776520919e-08\\
0.170000000000002	2.21700709168993e-08\\
0.200000000000003	2.91896967891907e-08\\
0.229999999999997	3.70975904253306e-08\\
0.259999999999998	4.58760300005327e-08\\
0.289999999999999	5.55056685843636e-08\\
0.329999999999998	6.96329157813776e-08\\
0.369999999999997	8.51822729079839e-08\\
0.409999999999997	1.02095365433659e-07\\
0.450000000000003	1.20309439624495e-07\\
0.490000000000002	1.39757636345569e-07\\
0.539999999999999	1.65695325501307e-07\\
0.590000000000003	1.93304724059339e-07\\
0.640000000000001	2.22432025509672e-07\\
0.689999999999998	2.52916399970794e-07\\
0.740000000000002	2.84590860413209e-07\\
0.799999999999997	3.23928262848465e-07\\
0.859999999999999	3.6442528210062e-07\\
0.920000000000002	4.05769271953652e-07\\
0.979999999999997	4.47642921607062e-07\\
1.05	4.96738421029736e-07\\
1.12	5.45611918760863e-07\\
1.19	5.93759818398161e-07\\
1.26	6.40687181143261e-07\\
1.33	6.85912212755161e-07\\
1.41	7.34918645354414e-07\\
1.49	7.80437221311843e-07\\
1.57	8.21853737191675e-07\\
1.65	8.58605575015682e-07\\
1.73	8.90188538604521e-07\\
1.81	9.16163293927302e-07\\
1.89	9.36161133935669e-07\\
1.97	9.49889218405726e-07\\
2.06	9.57577843606378e-07\\
2.15	9.5689023416203e-07\\
2.23	9.49215923104427e-07\\
2.31	9.34964654736971e-07\\
2.39	9.14297183747692e-07\\
2.47	8.87463961802152e-07\\
2.55	8.54803318596645e-07\\
2.63	8.16738504928744e-07\\
2.71	7.73773389096005e-07\\
2.79	7.26486756221588e-07\\
2.86	6.82072776016665e-07\\
2.93	6.35315305603086e-07\\
3	5.86715457001198e-07\\
3.07	5.36799200354063e-07\\
3.13	4.93378882212368e-07\\
3.19	4.49742770745868e-07\\
3.25	4.06246103151952e-07\\
3.31	3.63245204481622e-07\\
3.37	3.21094344088558e-07\\
3.42	2.86870159221134e-07\\
3.47	2.53676818915949e-07\\
3.52	2.21707061792795e-07\\
3.57	1.91147174815665e-07\\
3.61	1.67834799701509e-07\\
3.65	1.4562686000881e-07\\
3.69	1.24606950600064e-07\\
3.73	1.04854383169533e-07\\
3.77	8.64438057805458e-08\\
3.8	7.35586736912117e-08\\
3.83	6.1495176083712e-08\\
3.86	5.02790446602237e-08\\
3.89	3.99341875446093e-08\\
3.91	3.35326306255381e-08\\
3.93	2.75342052056899e-08\\
3.95	2.1944585124169e-08\\
3.97	1.67690445503417e-08\\
3.99	1.20124732404861e-08\\
4	9.79270887712934e-09\\
4.01	7.67933894104759e-09\\
4.02	5.67284674111291e-09\\
4.03	3.77370754921221e-09\\
4.04	1.98236476173196e-09\\
4.05	2.99233168839998e-10\\
4.06	1.27529913843304e-09\\
4.07	2.74086123278756e-09\\
4.08	4.09711583328572e-09\\
4.09	5.34375194946671e-09\\
4.1	6.48048460890654e-09\\
4.11	7.50705676429897e-09\\
4.12	8.42323765881522e-09\\
4.13	9.22882473318424e-09\\
4.14	9.92362945880448e-09\\
4.15	1.05075088045835e-08\\
4.16	1.09803405811022e-08\\
4.17	1.13420151311902e-08\\
4.18	1.15924608030808e-08\\
4.19	1.17316142544331e-08\\
4.2	1.17571008966736e-08\\
4.21	1.16926038180781e-08\\
4.22	1.15002997403585e-08\\
4.23	1.11980300895373e-08\\
4.24	1.07840185556675e-08\\
4.25	1.02638731835512e-08\\
4.26	9.62698256455481e-09\\
4.27	8.88168868064613e-09\\
4.28	8.02598323906803e-09\\
4.29	7.06006212430711e-09\\
4.3	5.98416876166047e-09\\
4.31	4.79858212986832e-09\\
4.32	3.50359537456002e-09\\
4.33	2.09954019164982e-09\\
4.34	5.86767756524455e-10\\
4.35	1.03433547442644e-09\\
4.36	2.7633695590246e-09\\
4.37	4.59990635753346e-09\\
4.38	6.54348422007488e-09\\
4.39	8.59362378815921e-09\\
4.41	1.30115305727481e-08\\
4.43	1.78492629007816e-08\\
4.45	2.31020750006147e-08\\
4.47	2.87648409103372e-08\\
4.5	3.80154564985547e-08\\
4.53	4.81557373325039e-08\\
4.56	5.91636549893173e-08\\
4.59	7.10153540623071e-08\\
4.62	8.36852956007192e-08\\
4.66	1.01804052918053e-07\\
4.7	1.2125996323783e-07\\
4.74	1.41979391429292e-07\\
4.78	1.63884280248963e-07\\
4.82	1.86892510915227e-07\\
4.87	2.17073222602685e-07\\
4.92	2.48668364676057e-07\\
4.97	2.81495678199343e-07\\
5.02	3.15366853612693e-07\\
5.08	3.57117876035823e-07\\
5.14	3.99752958929167e-07\\
5.2	4.42926568597085e-07\\
5.26	4.86291236201351e-07\\
5.33	5.36662654427634e-07\\
5.4	5.86278863718464e-07\\
5.47	6.34608752984641e-07\\
5.54	6.81139275419065e-07\\
5.61	7.25380491364344e-07\\
5.69	7.7254748186305e-07\\
5.77	8.15484562648141e-07\\
5.85	8.53616848305142e-07\\
5.93	8.86438547381289e-07\\
6.01	9.13518553811421e-07\\
6.09	9.34504829663122e-07\\
6.17	9.49127850415212e-07\\
6.25	9.57203075036565e-07\\
6.34	9.58342341389632e-07\\
6.42	9.52286246650662e-07\\
6.5	9.39664382766318e-07\\
6.58	9.20648404892296e-07\\
6.66	8.95493102622859e-07\\
6.74	8.64533361056946e-07\\
6.82	8.28180438447996e-07\\
6.9	7.86917231466184e-07\\
6.98	7.41293070092581e-07\\
7.06	6.91917366085163e-07\\
7.13	6.46155949759574e-07\\
7.2	5.98501683251105e-07\\
7.27	5.49449738703144e-07\\
7.34	4.99513016077543e-07\\
7.4	4.56404198404719e-07\\
7.46	4.13367266796718e-07\\
7.52	3.70739703933334e-07\\
7.58	3.28858080909513e-07\\
7.63	2.94767028565556e-07\\
7.68	2.6161504713104e-07\\
7.73	2.29587716315261e-07\\
7.78	1.98865533319815e-07\\
7.82	1.7534489403755e-07\\
7.86	1.52857258814571e-07\\
7.9	1.31485326185189e-07\\
7.94	1.11308191662391e-07\\
7.98	9.24010276206226e-08\\
8.01	7.90969044721032e-08\\
8.04	6.65753822116478e-08\\
8.07	5.48632111952517e-08\\
8.1	4.39855873714892e-08\\
8.12	3.72091785158996e-08\\
8.14	3.08207421794826e-08\\
8.16	2.48265213288698e-08\\
8.18	1.92323754711461e-08\\
8.2	1.40438377300646e-08\\
8.21	1.16032977921798e-08\\
8.22	9.26606689657721e-09\\
8.23	7.03273051719498e-09\\
8.24	4.90385996108213e-09\\
8.25	2.87999384246647e-09\\
8.26	9.61646937060494e-10\\
8.27	8.50690635259277e-10\\
8.28	2.55654537346702e-09\\
8.29	4.15547088433439e-09\\
8.3	5.64704897219141e-09\\
8.31	7.03088132950072e-09\\
8.32	8.30659934470421e-09\\
8.33	9.47386342112279e-09\\
8.34	1.05323370951389e-08\\
8.35	1.14817300817452e-08\\
8.36	1.23217772966504e-08\\
8.37	1.3052230274414e-08\\
8.38	1.36728939478702e-08\\
8.39	1.41835927293254e-08\\
8.4	1.45832745910403e-08\\
8.41	1.4887723627049e-08\\
8.42	1.50942565740585e-08\\
8.43	1.5170211396694e-08\\
8.44	1.51398882602297e-08\\
8.45	1.49992295769051e-08\\
8.46	1.47479223129582e-08\\
8.47	1.43859382708305e-08\\
8.48	1.39100943957263e-08\\
8.49	1.33335663032151e-08\\
8.5	1.26374871024517e-08\\
8.51	1.18339129523228e-08\\
8.52	1.09200477993021e-08\\
8.53	9.89603399338197e-09\\
8.54	8.76206251512549e-09\\
8.55	7.51834191748746e-09\\
8.56	6.16510404705766e-09\\
8.57	4.70261752984951e-09\\
8.58	3.13116774694736e-09\\
8.59	1.45107113761554e-09\\
8.6	3.37327116443002e-10\\
8.61	2.2336703910379e-09\\
8.62	4.2375656912154e-09\\
8.63	6.34859536618569e-09\\
8.64	8.56632146836605e-09\\
8.66	1.33199693589135e-08\\
8.68	1.84944645797856e-08\\
8.7	2.4085381067884e-08\\
8.72	3.00878945887921e-08\\
8.74	3.64967684336688e-08\\
8.77	4.68596535968268e-08\\
8.8	5.81036093354853e-08\\
8.83	7.02062165475645e-08\\
8.86	8.31431519103753e-08\\
8.9	1.01644928648264e-07\\
8.94	1.21516783464958e-07\\
8.98	1.42686830159411e-07\\
9.02	1.65078172355739e-07\\
9.06	1.88609262715593e-07\\
9.11	2.19494566950651e-07\\
9.16	2.51849551485766e-07\\
9.21	2.8548888507708e-07\\
9.26	3.20219608019585e-07\\
9.32	3.63056061935929e-07\\
9.38	4.06822768826749e-07\\
9.44	4.51158211067513e-07\\
9.5	4.95696561166307e-07\\
9.56	5.40070994363949e-07\\
9.63	5.91147859646449e-07\\
9.7	6.40936416635888e-07\\
9.77	6.88884321754189e-07\\
9.84	7.344624179893e-07\\
9.91	7.77170840415814e-07\\
9.99	8.21871968207145e-07\\
10.07	8.6158927130405e-07\\
10.15	8.95769731975187e-07\\
10.23	9.23944161377864e-07\\
10.31	9.45732967116502e-07\\
10.39	9.60850284389247e-07\\
10.47	9.69106646719047e-07\\
10.55	9.70410192182482e-07\\
10.63	9.64766295888012e-07\\
10.71	9.52275957947417e-07\\
10.79	9.33132979633405e-07\\
10.87	9.07619814524388e-07\\
10.95	8.76102585573639e-07\\
11.03	8.39025079710522e-07\\
11.11	7.96902035868073e-07\\
11.19	7.50311760628291e-07\\
11.26	7.06377839220427e-07\\
11.33	6.59962993113864e-07\\
11.4	6.11545120927492e-07\\
11.47	5.61620806589715e-07\\
11.54	5.10700602581602e-07\\
11.6	4.6665592566035e-07\\
11.66	4.22591486201168e-07\\
11.72	3.78837595713541e-07\\
11.78	3.35722545426813e-07\\
11.83	3.0051525282857e-07\\
11.88	2.66160872342788e-07\\
11.93	2.3283960843408e-07\\
11.97	2.07044433006822e-07\\
12.01	1.8210994036694e-07\\
12.05	1.5812068463878e-07\\
12.09	1.35158344749291e-07\\
12.13	1.13301431827287e-07\\
12.16	9.76795059007713e-08\\
12.19	8.27520550472651e-08\\
12.22	6.85482100688e-08\\
12.25	5.50958380536535e-08\\
12.27	4.65582075326579e-08\\
12.29	3.83738936420318e-08\\
12.31	3.05501367518918e-08\\
12.33	2.30938785017011e-08\\
12.35	1.60117875458665e-08\\
12.36	1.26130504446494e-08\\
12.37	9.31021296646895e-09\\
12.38	6.10402227850802e-09\\
12.39	2.99520457005542e-09\\
12.4	1.55353561535229e-11\\
12.41	2.92750754537323e-09\\
12.42	5.74004683491409e-09\\
12.43	8.45250318251632e-09\\
12.44	1.10642423474504e-08\\
12.45	1.35746665959699e-08\\
12.46	1.59831960391607e-08\\
12.48	2.04923077576744e-08\\
12.5	2.45873264827059e-08\\
12.52	2.82643435150502e-08\\
12.54	3.15197576042423e-08\\
12.56	3.43503471452009e-08\\
12.58	3.67532061547895e-08\\
12.6	3.87245797262826e-08\\
12.62	4.02826544674066e-08\\
12.64	4.13868914161988e-08\\
12.66	4.20625435974494e-08\\
12.68	4.23019412753244e-08\\
12.7	4.21041739547568e-08\\
12.72	4.14683869909128e-08\\
12.74	4.04060990182137e-08\\
12.76	3.89029927605311e-08\\
12.78	3.69639703701719e-08\\
12.8	3.45900867354972e-08\\
12.82	3.17829226906275e-08\\
12.84	2.8544482033058e-08\\
12.86	2.48771227325107e-08\\
12.88	2.0783618911078e-08\\
12.89	1.85780233439522e-08\\
12.9	1.62670938229364e-08\\
12.91	1.38512936325498e-08\\
12.92	1.1331085103771e-08\\
12.93	8.70697429422668e-09\\
12.94	5.97948578747598e-09\\
12.95	3.14916010482775e-09\\
12.96	2.16567327350191e-10\\
12.97	2.8176933127896e-09\\
12.98	5.95300909763598e-09\\
12.99	9.18874142741649e-09\\
13	1.25242194181978e-08\\
13.01	1.59587678270037e-08\\
13.03	2.31222088744982e-08\\
13.05	3.06731024890893e-08\\
13.07	3.86051672900803e-08\\
13.09	4.69117324435427e-08\\
13.11	5.55857962369535e-08\\
13.14	6.92697671937175e-08\\
13.17	8.37377241244002e-08\\
13.2	9.8961734963741e-08\\
13.23	1.14912218021214e-07\\
13.27	1.37255555032556e-07\\
13.31	1.60756867953621e-07\\
13.35	1.85333573356066e-07\\
13.39	2.10898878883279e-07\\
13.44	2.44107013371124e-07\\
13.49	2.78532350219633e-07\\
13.54	3.13981748823537e-07\\
13.59	3.50255233053543e-07\\
13.65	3.94581448562864e-07\\
13.71	4.39434672212334e-07\\
13.77	4.84445446380925e-07\\
13.83	5.2924139779283e-07\\
13.89	5.73450561968729e-07\\
13.96	6.23795141977069e-07\\
14.03	6.72267249374131e-07\\
14.1	7.18313892582899e-07\\
14.17	7.61408331952995e-07\\
14.24	8.01056531552803e-07\\
14.32	8.41566556554075e-07\\
14.4	8.76372884097373e-07\\
14.48	9.04950720163847e-07\\
14.56	9.26867323774875e-07\\
14.64	9.41788212906739e-07\\
14.72	9.49481551594891e-07\\
14.8	9.49820917789831e-07\\
14.88	9.42786175301938e-07\\
14.96	9.28462622698341e-07\\
15.04	9.07038419288128e-07\\
15.12	8.78800498655994e-07\\
15.2	8.44128812546069e-07\\
15.27	8.08877858140356e-07\\
15.34	7.69418368178811e-07\\
15.41	7.26153083617664e-07\\
15.48	6.795208805159e-07\\
15.55	6.29991550762534e-07\\
15.61	5.85606779277535e-07\\
15.67	5.39780683610878e-07\\
15.73	4.92845037049784e-07\\
15.79	4.45137115628185e-07\\
15.84	4.05035904274666e-07\\
15.89	3.64831676888269e-07\\
15.94	3.24720669130903e-07\\
15.98	2.92829738894716e-07\\
16.02	2.61221238807081e-07\\
16.06	2.29991995741167e-07\\
16.1	1.9923711270494e-07\\
16.13	1.76538294526026e-07\\
16.16	1.54197085272458e-07\\
16.19	1.32251104437268e-07\\
16.22	1.10737102020672e-07\\
16.24	9.66521405358072e-08\\
16.26	8.27854782804914e-08\\
16.28	6.91472993409426e-08\\
16.3	5.57475609969297e-08\\
16.32	4.25960185138347e-08\\
16.33	3.6116307907468e-08\\
16.34	2.97022075702559e-08\\
16.35	2.33548591627557e-08\\
16.36	1.70754069337062e-08\\
16.37	1.08649798751965e-08\\
16.38	4.72468722740325e-09\\
16.39	1.34437743480731e-09\\
16.4	7.3411386538406e-09\\
16.41	1.32645300988479e-08\\
16.42	1.91135061444342e-08\\
16.43	2.48870289297487e-08\\
16.44	3.05840886552797e-08\\
16.46	4.17448441610433e-08\\
16.48	5.25879942222604e-08\\
16.5	6.31060216695973e-08\\
16.52	7.3291693352603e-08\\
16.54	8.31380702199936e-08\\
16.56	9.26384894748279e-08\\
16.59	1.06226600176161e-07\\
16.62	1.19001832078035e-07\\
16.65	1.30945508725288e-07\\
16.68	1.42040540763004e-07\\
16.71	1.52271442146699e-07\\
16.74	1.61624387218549e-07\\
16.77	1.70087215338854e-07\\
16.8	1.77649697877427e-07\\
16.84	1.86371764812523e-07\\
16.88	1.93476463262819e-07\\
16.92	1.98937265319721e-07\\
16.96	2.02744383433694e-07\\
17	2.04908480095897e-07\\
17.04	2.05420847982089e-07\\
17.08	2.04302251937605e-07\\
17.12	2.01570275115174e-07\\
17.16	1.97248140315401e-07\\
17.2	1.91364727286694e-07\\
17.24	1.83954516466381e-07\\
17.28	1.75057531359616e-07\\
17.32	1.64719349164531e-07\\
17.35	1.56050383952794e-07\\
17.38	1.46622767115319e-07\\
17.41	1.36461625400876e-07\\
17.44	1.2559371720245e-07\\
17.47	1.14047391827425e-07\\
17.5	1.0185252452062e-07\\
17.53	8.90405352626451e-08\\
17.55	8.0172545691367e-08\\
17.57	7.10549729937949e-08\\
17.59	6.16981797044623e-08\\
17.61	5.21128151011856e-08\\
17.63	4.23097803327274e-08\\
17.65	3.2300240678598e-08\\
17.66	2.72215895029666e-08\\
17.67	2.20956057971458e-08\\
17.68	1.69237531097605e-08\\
17.69	1.17075131067074e-08\\
17.7	6.44837835149064e-09\\
17.71	1.14784603909734e-09\\
17.72	4.19255530486543e-09\\
17.73	9.57129688235029e-09\\
17.74	1.49868255119139e-08\\
17.75	2.04375885569938e-08\\
17.76	2.59220149913155e-08\\
17.78	3.69854988653156e-08\\
17.8	4.81644540559337e-08\\
17.82	5.944587644869e-08\\
17.84	7.08165915177753e-08\\
17.86	8.22632593661956e-08\\
17.89	9.9546100342794e-08\\
17.92	1.16923274956298e-07\\
17.95	1.34347977030935e-07\\
17.98	1.51772827040589e-07\\
18.01	1.69149955611702e-07\\
18.05	1.92161728545137e-07\\
18.09	2.14887560802133e-07\\
18.13	2.37211494215487e-07\\
18.17	2.59017404838131e-07\\
18.21	2.80189264894397e-07\\
18.26	3.05586546212372e-07\\
18.31	3.2958913121236e-07\\
18.36	3.51976917519513e-07\\
18.41	3.72534369809857e-07\\
18.46	3.91051668826772e-07\\
18.51	4.07325928234996e-07\\
18.56	4.21162238475191e-07\\
18.61	4.32374794802472e-07\\
18.66	4.40787829440477e-07\\
18.71	4.46236590322702e-07\\
18.76	4.48568269159958e-07\\
18.81	4.47642741524103e-07\\
18.86	4.43333326411263e-07\\
18.91	4.35527385065334e-07\\
18.96	4.24126843109565e-07\\
19.01	4.09048657917703e-07\\
19.05	3.94292189020209e-07\\
19.09	3.77110845494941e-07\\
19.13	3.57483520584159e-07\\
19.17	3.35395501156149e-07\\
19.2	3.17209388998993e-07\\
19.23	2.97633126869286e-07\\
19.26	2.76667511382109e-07\\
19.29	2.54315305625716e-07\\
19.32	2.30581182494011e-07\\
19.35	2.05471713788923e-07\\
19.37	1.87972086579291e-07\\
19.39	1.69867846236733e-07\\
19.41	1.51162298822778e-07\\
19.43	1.31859072287034e-07\\
19.45	1.11962148206449e-07\\
19.47	9.14758158791539e-08\\
19.49	7.04047152337852e-08\\
19.5	5.96514049087702e-08\\
19.51	4.87537759391077e-08\\
19.52	3.7712495122127e-08\\
19.53	2.65282412425274e-08\\
19.54	1.52017109298381e-08\\
19.55	3.73362969224793e-09\\
19.56	7.87526606444724e-09\\
19.57	1.96242244053619e-08\\
19.58	3.1512480318482e-08\\
19.59	4.35392465879195e-08\\
19.6	5.57037225119965e-08\\
19.62	8.04425014853578e-08\\
19.64	1.05722090418183e-07\\
19.66	1.31535505715219e-07\\
19.68	1.57875582608499e-07\\
19.7	1.84734897239452e-07\\
19.73	2.259807493734e-07\\
19.76	2.68351256485125e-07\\
19.79	3.11819091735226e-07\\
19.82	3.56356154009303e-07\\
19.86	4.17352326759656e-07\\
19.9	4.80128367389719e-07\\
19.94	5.44613121336524e-07\\
19.98	6.10734555962449e-07\\
20.03	6.95577402738659e-07\\
20.08	7.82722592811294e-07\\
20.13	8.7202981213386e-07\\
20.19	9.8185886886854e-07\\
20.25	1.09437360693901e-06\\
20.32	1.22874559153446e-06\\
20.39	1.3661585795282e-06\\
20.47	1.52656450775577e-06\\
20.55	1.69022079589861e-06\\
20.64	1.87789057999802e-06\\
20.74	2.09057111110795e-06\\
20.84	2.30758402008715e-06\\
20.95	2.55140376695173e-06\\
21.02	2.70050905785337e-06\\
21.09	2.83081068541717e-06\\
21.16	2.94062714301971e-06\\
21.22	3.01599884001518e-06\\
21.29	3.07815402994159e-06\\
21.36	3.11465511641586e-06\\
21.43	3.12373965914756e-06\\
21.49	3.1083262300531e-06\\
21.55	3.07028015550155e-06\\
21.61	3.00845184352107e-06\\
21.67	2.92170709010567e-06\\
21.72	2.82958858975852e-06\\
21.77	2.718785596038e-06\\
21.82	2.58871688820577e-06\\
21.86	2.47042761210168e-06\\
21.9	2.33921356263668e-06\\
21.94	2.19485361115376e-06\\
21.98	2.03716107891997e-06\\
22.01	1.91005303501118e-06\\
22.04	1.77531938281285e-06\\
22.07	1.63293470488255e-06\\
22.1	1.48289403150278e-06\\
22.13	1.32521578889244e-06\\
22.16	1.15994495665212e-06\\
22.18	1.04558209531113e-06\\
22.2	9.27908129022372e-07\\
22.22	8.06961087846246e-07\\
22.24	6.82787089910841e-07\\
22.26	5.55440990636941e-07\\
22.28	4.24987245692217e-07\\
22.29	3.58617952077647e-07\\
22.3	2.91500667693873e-07\\
22.31	2.23646509734709e-07\\
22.32	1.55067358635125e-07\\
22.33	8.57759147388081e-08\\
22.34	1.57856651966653e-08\\
22.35	5.48890041964699e-08\\
22.36	1.26232842239549e-07\\
22.37	1.98229656859374e-07\\
22.38	2.70862284733516e-07\\
22.39	3.44112587067508e-07\\
22.41	4.92388356344218e-07\\
22.43	6.42890374605355e-07\\
22.45	7.95433709595698e-07\\
22.47	9.49813933377252e-07\\
22.49	1.10580601036468e-06\\
22.52	1.34227057891583e-06\\
22.55	1.58087294779473e-06\\
22.58	1.82056576147474e-06\\
22.61	2.0601814002088e-06\\
22.64	2.29843552147925e-06\\
22.67	2.53393700079501e-06\\
22.71	2.84108994207148e-06\\
22.75	3.13705131989844e-06\\
22.79	3.41813543430269e-06\\
22.83	3.68084405466537e-06\\
22.87	3.92210807279588e-06\\
22.91	4.13952252590164e-06\\
22.95	4.33153101229664e-06\\
22.99	4.49751981866488e-06\\
23.04	4.66896891980644e-06\\
23.09	4.80262525882018e-06\\
23.14	4.9021443427691e-06\\
23.2	4.98259417493852e-06\\
23.27	5.03219224706951e-06\\
23.35	5.04330484795688e-06\\
23.44	5.01202187614654e-06\\
23.54	4.93621374633555e-06\\
23.65	4.81292500025126e-06\\
23.75	4.66844633418766e-06\\
23.85	4.49336096298383e-06\\
23.94	4.30826450234988e-06\\
24.02	4.12033936674831e-06\\
24.1	3.90898162232546e-06\\
24.17	3.7038372471788e-06\\
24.24	3.47910712843945e-06\\
24.3	3.27050398086573e-06\\
24.36	3.04693843708206e-06\\
24.41	2.84914176271955e-06\\
24.46	2.64091042242715e-06\\
24.51	2.4223142369008e-06\\
24.55	2.24005555373318e-06\\
24.59	2.05132764372962e-06\\
24.63	1.85623696847388e-06\\
24.66	1.70581822863597e-06\\
24.69	1.55195031716281e-06\\
24.72	1.39469840147205e-06\\
24.75	1.23413297055528e-06\\
24.78	1.07032951077428e-06\\
24.8	9.59367741779828e-07\\
24.82	8.47027365421989e-07\\
24.84	7.33334197314494e-07\\
24.86	6.18314849141308e-07\\
24.88	5.0199675140533e-07\\
24.9	3.84408086544328e-07\\
24.91	3.25146297377652e-07\\
24.92	2.65577765364904e-07\\
24.93	2.05706194738941e-07\\
24.94	1.45535343948207e-07\\
24.95	8.50690123071737e-08\\
24.96	2.43110395876856e-08\\
24.97	3.67347254478938e-08\\
24.98	9.80643698775375e-08\\
24.99	1.59673964024146e-07\\
25	2.21559555461867e-07\\
25.01	2.83717146131121e-07\\
25.03	4.08832224086039e-07\\
25.05	5.34986768653662e-07\\
25.07	6.62147991658803e-07\\
25.09	7.90282835482964e-07\\
25.11	9.19358012295679e-07\\
25.14	1.11466067420586e-06\\
25.17	1.31189057301684e-06\\
25.2	1.51093452291262e-06\\
25.23	1.71167996959355e-06\\
25.26	1.91401554728026e-06\\
25.3	2.18608076899818e-06\\
25.34	2.46052548103336e-06\\
25.38	2.73710701833292e-06\\
25.43	3.08549046845755e-06\\
25.48	3.4364417459757e-06\\
25.53	3.78959451134427e-06\\
25.59	4.21585041871491e-06\\
25.65	4.64441772910761e-06\\
25.72	5.14699413417534e-06\\
25.79	5.6522482013023e-06\\
25.87	6.23327851252308e-06\\
25.96	6.8927287952934e-06\\
26.06	7.63555973214951e-06\\
26.17	8.47083256537707e-06\\
26.3	9.49465746196034e-06\\
26.47	1.09238435291444e-05\\
26.75	1.36253400022801e-05\\
27.46	2.36259221739186e-05\\
27.96	3.47072557771015e-05\\
28.09	3.87144982325898e-05\\
28.2	4.27980863563876e-05\\
28.3	4.72821054353704e-05\\
28.39	5.21567717134554e-05\\
28.48	5.80620424149195e-05\\
28.56	6.44005476232701e-05\\
28.65	7.30582133253124e-05\\
28.74	8.37082188800429e-05\\
28.83	9.68038080041023e-05\\
28.93	0.000114859839673384\\
29.05	0.000142526777178657\\
29.2	0.000188703095660718\\
29.7	0.000484995490694974\\
29.84	0.000623054300816429\\
29.97	0.000778722386449321\\
30.09	0.000947640740889889\\
30.2	0.00112427300420136\\
30.31	0.00132119051037478\\
30.41	0.00151637701753431\\
30.51	0.00172469787526438\\
30.61	0.00194310424698898\\
30.7	0.00214523147875129\\
30.79	0.00234953761640558\\
30.88	0.00255299252049631\\
30.97	0.00275271927369245\\
31.07	0.00296712568399786\\
31.17	0.00317062509645461\\
31.27	0.00336036660464607\\
31.37	0.00353336023509691\\
31.47	0.00368600395268644\\
31.57	0.00381372918915659\\
31.66	0.00390277335124759\\
31.75	0.00396254383083203\\
31.83	0.0039873356915357\\
31.91	0.00398227107632294\\
31.99	0.00394465545938209\\
32.06	0.00388315813028842\\
32.13	0.00379332157827404\\
32.2	0.00367327236616728\\
32.26	0.00354444218022232\\
32.32	0.00338942911208719\\
32.37	0.00323825738791928\\
32.42	0.00306501463646679\\
32.46	0.00290903236163152\\
32.5	0.0027362529432276\\
32.54	0.00254538602407497\\
32.57	0.00238958471931945\\
32.6	0.00222234387746016\\
32.63	0.00204315220065092\\
32.66	0.00185153408822289\\
32.69	0.00164706204653211\\
32.71	0.0015034223250002\\
32.73	0.00135381431294302\\
32.75	0.00119816331943699\\
32.77	0.00103641260308536\\
32.79	0.000868525016710047\\
32.81	0.000694484598608086\\
32.82	0.000605158258703969\\
32.83	0.000514298094326853\\
32.84	0.00042190873253558\\
32.85	0.000327996394034062\\
32.86	0.000232568932634917\\
32.87	0.000135635872933476\\
32.88	3.72084461837659e-05\\
32.89	6.27003757091075e-05\\
32.9	0.000164075848084622\\
32.91	0.000266901423482134\\
32.92	0.000371158723533486\\
32.93	0.000476827513038855\\
32.95	0.000692309194960146\\
32.97	0.000913146604506335\\
32.99	0.00113910889081348\\
33.01	0.00136993381627009\\
33.03	0.0016053275509771\\
33.06	0.00196626429049393\\
33.09	0.00233551182005833\\
33.12	0.0027116879665511\\
33.15	0.00309326787920048\\
33.18	0.00347859948972391\\
33.22	0.00399516156535316\\
33.26	0.00451089764375429\\
33.3	0.0050213586505539\\
33.34	0.00552219439471379\\
33.38	0.00600935997643891\\
33.42	0.00647932602673224\\
33.47	0.00703838144803715\\
33.52	0.00756264566648719\\
33.57	0.00805093236749609\\
33.63	0.00859128468001147\\
33.69	0.0090879705502525\\
33.76	0.00962533039451998\\
33.86	0.0103503967608105\\
34.52	0.0162526123172935\\
34.66	0.0177412601814406\\
34.78	0.0189791562739513\\
34.89	0.0200297919506073\\
34.99	0.0208661794538106\\
35.08	0.0214795344215547\\
35.16	0.0218804414070926\\
35.24	0.0221164226711484\\
35.31	0.0221658838722479\\
35.38	0.0220395778273602\\
35.44	0.0217474663427005\\
35.49	0.0213312388714156\\
35.53	0.0208575747049332\\
35.57	0.0202390346372788\\
35.61	0.0194652649222502\\
35.65	0.0185424460845934\\
35.69	0.0175012748678399\\
35.74	0.0161205290422615\\
35.85	0.0133911566539152\\
35.89	0.0126471968069265\\
35.93	0.0120569495027805\\
35.97	0.0116112352398481\\
36.01	0.0112939242658268\\
36.05	0.0110862136486864\\
36.09	0.0109692742471745\\
36.14	0.010925421851726\\
36.19	0.0109736658284156\\
36.24	0.0111050574584672\\
36.29	0.0113268529520164\\
36.33	0.0115836720606955\\
36.37	0.0119313066244111\\
36.41	0.0124000975333624\\
36.44	0.0128580191294072\\
36.47	0.0134342034034597\\
36.5	0.014155723623832\\
36.53	0.0150470218197034\\
36.57	0.0165223904522787\\
36.71	0.023360293589829\\
36.74	0.0247662929772655\\
36.77	0.0260289682226116\\
36.8	0.0271297948404592\\
36.83	0.0280688508897175\\
36.87	0.0290909774756497\\
36.91	0.0298903398036085\\
36.96	0.0306456740402699\\
37.02	0.0312959244657602\\
37.1	0.0318942207006279\\
37.27	0.033078276279197\\
37.32	0.0337272938383659\\
37.38	0.0348309372189769\\
37.5	0.0373232494929371\\
37.55	0.0380126033026926\\
37.6	0.0384005065269455\\
37.66	0.0385285255838378\\
37.72	0.0383674944427206\\
37.78	0.0379510493401602\\
37.84	0.0372544135216896\\
37.89	0.0364231651438313\\
37.94	0.0353505813822891\\
38	0.0338125106056833\\
38.1	0.03132560398285\\
38.14	0.0306511848930556\\
38.18	0.0302533229363818\\
38.22	0.0301281912413913\\
38.26	0.0302361578348791\\
38.31	0.0306131386875501\\
38.4	0.0316277635872784\\
38.48	0.032471047291635\\
38.53	0.0327798673386988\\
38.58	0.032830858505954\\
38.63	0.0326173495147809\\
38.7	0.0320296899709596\\
38.82	0.0310188264788282\\
38.9	0.03063616481006\\
38.97	0.0305562285135766\\
39.04	0.0307433612436945\\
39.22	0.0314803381621906\\
39.33	0.0315624481299313\\
39.37	0.0319072082788319\\
39.41	0.0325549318802863\\
39.45	0.0335450456473759\\
39.49	0.0348987260690278\\
39.53	0.0366251185792833\\
39.58	0.0393005190611578\\
39.65	0.0439056915407392\\
39.73	0.0498489979533845\\
39.77	0.0526852109434481\\
39.81	0.0551091174032971\\
39.84	0.056519843255076\\
39.87	0.0575163562189595\\
39.9	0.0580898103819018\\
39.93	0.0582731167890504\\
39.97	0.0580111763475836\\
40.01	0.0573038282099528\\
40.06	0.0559690969475803\\
40.12	0.0539124436207314\\
40.28	0.048373311230018\\
40.32	0.047702691163082\\
40.36	0.0475064535851114\\
40.4	0.0477798209832144\\
40.44	0.0484737451173788\\
40.49	0.049817228624443\\
40.56	0.0522794357212893\\
40.68	0.0568365804865178\\
40.74	0.0587520321843224\\
40.8	0.060232511402607\\
40.87	0.0614451998935488\\
40.99	0.0629039230341309\\
41.12	0.0646980056095662\\
41.35	0.0682559110039559\\
41.42	0.0687091134663846\\
41.49	0.0686532061652673\\
41.58	0.0680098336404957\\
41.75	0.0666935700778149\\
41.85	0.0665794024194598\\
41.95	0.0669917242072003\\
42.06	0.0679796701559138\\
42.18	0.0696401708240293\\
42.33	0.0717344190575674\\
42.42	0.0723600844462116\\
42.52	0.0724325156833184\\
42.77	0.0722534340702241\\
42.87	0.0729806036807887\\
43.16	0.0756239543224351\\
43.27	0.0758137351606747\\
43.37	0.0754132032643774\\
43.45	0.0745574622909455\\
43.53	0.0731166418532853\\
43.62	0.0709092539454819\\
43.74	0.0680117807998977\\
43.79	0.0673935262469129\\
43.83	0.0673941403949994\\
43.87	0.0678854799762814\\
43.93	0.0693127787182245\\
44.02	0.0716386364261282\\
44.08	0.0726647825320158\\
44.15	0.0732487437146135\\
44.25	0.0733779319646476\\
44.34	0.073693989849856\\
44.42	0.0746139856680553\\
44.63	0.0780594820916176\\
44.84	0.0814425811162303\\
44.97	0.0829462030115615\\
45.06	0.0833600462272428\\
45.14	0.0830832944489813\\
45.23	0.0820696575843555\\
45.35	0.0800058745042069\\
45.46	0.0783032938743194\\
45.54	0.0776924010099986\\
45.66	0.0775140262352201\\
45.96	0.0773296680477204\\
46.03	0.0764480692681286\\
46.11	0.0748180895113168\\
46.36	0.0694960122395593\\
46.45	0.0683316567675259\\
46.55	0.0676416935985859\\
46.72	0.0671290189049345\\
46.87	0.0671113999151545\\
47.01	0.0676427068941235\\
47.15	0.0687351023434776\\
47.33	0.0702214147892386\\
47.45	0.0706026885895405\\
47.57	0.0704316677459341\\
47.76	0.0700339097162966\\
47.84	0.0704484200116729\\
47.93	0.071485655660553\\
48.24	0.0758483428273397\\
48.31	0.0758953489991292\\
48.37	0.0753055013709106\\
48.43	0.0741005700729682\\
48.52	0.0716188902980551\\
48.6	0.0697120152933387\\
48.66	0.0688576643762223\\
48.88	0.0664501387150497\\
49.01	0.0645893517910275\\
49.08	0.0641394917798419\\
49.28	0.0633376794450381\\
49.37	0.0621354143656862\\
49.5	0.0603958488766102\\
49.59	0.0597727825804355\\
49.89	0.0583629033810941\\
49.97	0.0574017661931554\\
50.05	0.0559831171750951\\
50.32	0.0509312845573104\\
50.4	0.049479632856081\\
50.46	0.0480119308938956\\
50.51	0.0464812762995372\\
50.56	0.0446780032589855\\
50.62	0.042243342954495\\
50.83	0.0342986523845651\\
50.89	0.0328041180942824\\
50.95	0.0316448629449105\\
51.1	0.0290705355727539\\
51.15	0.0280052995276314\\
51.21	0.0265383949886015\\
51.38	0.0225509130278703\\
51.42	0.0219630807894511\\
51.47	0.0214421623607831\\
51.53	0.0210297765332809\\
51.59	0.0207779037382137\\
51.63	0.0207478335815201\\
51.66	0.0208577500179717\\
51.69	0.021131901232783\\
51.72	0.0216088862532753\\
51.75	0.0223072821126632\\
51.78	0.0232162580562871\\
51.84	0.0254664676969272\\
51.89	0.0274019740734354\\
51.92	0.0284121120331754\\
51.95	0.0292280205924034\\
51.98	0.0298137211334575\\
52.01	0.0301613141929475\\
52.04	0.0302863845870597\\
52.08	0.0301612454606599\\
52.12	0.0297833191359197\\
52.17	0.0290808597476937\\
52.26	0.0275624799294367\\
52.35	0.0261985440405823\\
52.55	0.0236647882597782\\
52.61	0.0228792144360521\\
52.64	0.022664791519837\\
52.67	0.022636414360591\\
52.7	0.0228029589640131\\
52.74	0.0232694189706001\\
52.84	0.0247052458663367\\
52.88	0.0250610474878674\\
52.93	0.025269683390223\\
53.03	0.0255378621816573\\
53.07	0.0258803776682944\\
53.11	0.026426998598205\\
53.17	0.0275392880954373\\
53.37	0.0320710577792592\\
53.43	0.0338976686415437\\
53.49	0.0361782627532367\\
53.62	0.0418856869334755\\
53.66	0.0433935278319319\\
53.7	0.0445959531801004\\
53.74	0.0454424907881483\\
53.78	0.0459250257341727\\
53.82	0.046065084792027\\
53.87	0.0458152576047583\\
53.92	0.0451677589750864\\
53.97	0.0441834297592809\\
54.02	0.042878302336513\\
54.07	0.0412332417654801\\
54.12	0.039250943673007\\
54.17	0.0370197810827505\\
54.29	0.0319451007345197\\
54.33	0.0307971465267679\\
54.36	0.0302132211905027\\
54.39	0.0298812492914162\\
54.42	0.0297975641115979\\
54.45	0.0299460243130135\\
54.48	0.0303017700743865\\
54.52	0.0310470606604412\\
54.57	0.0323133028382738\\
54.64	0.0345006668456198\\
54.82	0.0410241450138835\\
54.88	0.0430531638955732\\
54.94	0.0448166230448343\\
55.01	0.0465411652074898\\
55.09	0.0481614816069029\\
55.17	0.0494519281251633\\
55.25	0.0503797022946177\\
55.33	0.0509185253743776\\
55.42	0.0511163423723427\\
55.54	0.0509361277978002\\
55.71	0.050323880940984\\
55.77	0.0497438878171116\\
55.83	0.0487702461414801\\
55.9	0.0472515319024615\\
56.02	0.0446953337370179\\
56.08	0.0438314995477392\\
56.14	0.0433533235910323\\
56.2	0.0432270437120203\\
56.43	0.0432152463094542\\
56.5	0.0426149805656358\\
56.63	0.0414006107151581\\
56.68	0.0413599098843635\\
56.72	0.041631063383811\\
56.77	0.0423535178851731\\
56.84	0.043863528996982\\
56.93	0.0458568694329596\\
56.99	0.0468295465841591\\
57.07	0.0476925307410268\\
57.24	0.0490455416636134\\
57.31	0.0492624804924266\\
57.36	0.0490464219746696\\
57.4	0.0485615695389912\\
57.44	0.0477609733967745\\
57.48	0.0466439393657455\\
57.53	0.0448626432106458\\
57.58	0.042786719861407\\
57.66	0.0392637910873921\\
57.82	0.032993562635691\\
57.91	0.0302076199094864\\
57.98	0.0284255021629279\\
58.06	0.0267516191933193\\
58.33	0.0221680983871043\\
58.38	0.0215723711604401\\
58.42	0.0212703703729883\\
58.46	0.0211695657173928\\
58.49	0.0212455830261537\\
58.52	0.0214603873547082\\
58.55	0.0218155328657808\\
58.59	0.0224993294524071\\
58.63	0.0234014385004468\\
58.69	0.0250844765888917\\
58.8	0.0286068147731593\\
58.84	0.0297649876900261\\
58.88	0.0307375746916667\\
58.92	0.0315054988050965\\
58.99	0.0325441662251755\\
59.05	0.0335515491422068\\
59.09	0.0344828019799542\\
59.14	0.0359933907659794\\
59.28	0.0409283330630577\\
59.32	0.0419769133431778\\
59.36	0.0426817048693003\\
59.4	0.0430333665061557\\
59.45	0.0430845959101561\\
59.56	0.0430035946886125\\
59.6	0.0433732413066958\\
59.64	0.0441024682485021\\
59.68	0.0452003985142175\\
59.73	0.047018337303841\\
59.91	0.0548158012185873\\
59.96	0.0564101958328711\\
60	0.0572589212112871\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.00999999999999801	3.13437382293798e-10\\
0.0200000000000031	9.41773652205317e-10\\
0.0300000000000011	1.56890968692165e-09\\
0.0399999999999991	2.19527022067714e-09\\
0.0499999999999972	2.82054371813056e-09\\
0.0700000000000003	4.06660757372196e-09\\
0.0900000000000034	5.30464915589216e-09\\
0.109999999999999	6.53222876286554e-09\\
0.130000000000003	7.74693339200346e-09\\
0.149999999999999	8.94637810200592e-09\\
0.170000000000002	1.01282282167849e-08\\
0.200000000000003	1.18629357318272e-08\\
0.229999999999997	1.35452327042401e-08\\
0.259999999999998	1.51678054775e-08\\
0.289999999999999	1.67236004392316e-08\\
0.32	1.82058913139303e-08\\
0.350000000000001	1.96083766965469e-08\\
0.380000000000003	2.09251192983263e-08\\
0.420000000000002	2.25379705887874e-08\\
0.460000000000001	2.39769291724002e-08\\
0.5	2.52317752732836e-08\\
0.539999999999999	2.62939695265627e-08\\
0.579999999999998	2.71566405823393e-08\\
0.619999999999997	2.78146664290859e-08\\
0.659999999999997	2.82647103557474e-08\\
0.700000000000003	2.85052964176698e-08\\
0.740000000000002	2.85367093148382e-08\\
0.780000000000001	2.83611338812426e-08\\
0.82	2.79824405382429e-08\\
0.859999999999999	2.74062474109282e-08\\
0.899999999999999	2.66398797345292e-08\\
0.939999999999998	2.56922136099782e-08\\
0.979999999999997	2.45736634716613e-08\\
1.02	2.32959770761866e-08\\
1.06	2.18722162953495e-08\\
1.1	2.03165955591106e-08\\
1.14	1.86443081749824e-08\\
1.17	1.73231626675192e-08\\
1.2	1.59524359086542e-08\\
1.23	1.45393718102257e-08\\
1.26	1.30913390616725e-08\\
1.29	1.16157834530036e-08\\
1.32	1.01202627471403e-08\\
1.35	8.61230664566552e-09\\
1.37	7.60385257929472e-09\\
1.39	6.59545872220264e-09\\
1.41	5.58934042168024e-09\\
1.43	4.58769082114398e-09\\
1.45	3.59267990659538e-09\\
1.47	2.60645028379814e-09\\
1.48	2.1172741400233e-09\\
1.49	1.63106936502754e-09\\
1.5	1.14810008956142e-09\\
1.51	6.68606469640059e-10\\
1.52	1.92846642330169e-10\\
1.53	2.78932561568831e-10\\
1.54	7.46648320243454e-10\\
1.55	1.2097124353538e-09\\
1.56	1.66810202192512e-09\\
1.57	2.12155267676661e-09\\
1.59	3.012731191455e-09\\
1.61	3.88146077186477e-09\\
1.63	4.72602286536587e-09\\
1.65	5.54475803884672e-09\\
1.67	6.33609730933385e-09\\
1.69	7.09848899380517e-09\\
1.71	7.83055726937203e-09\\
1.74	8.86883536180481e-09\\
1.77	9.83165801444462e-09\\
1.8	1.07152933417613e-08\\
1.83	1.15164756033655e-08\\
1.86	1.22324199157788e-08\\
1.89	1.28607856092293e-08\\
1.92	1.33997673588912e-08\\
1.95	1.38480882376595e-08\\
1.98	1.42049010928075e-08\\
2.01	1.44699153668872e-08\\
2.04	1.46433099168741e-08\\
2.07	1.47257365558895e-08\\
2.1	1.47183816246793e-08\\
2.13	1.4622900878413e-08\\
2.16	1.44413491971176e-08\\
2.19	1.41762616366307e-08\\
2.22	1.38305798697518e-08\\
2.25	1.34076945506909e-08\\
2.28	1.29113412429208e-08\\
2.31	1.23456415576432e-08\\
2.34	1.17149853234132e-08\\
2.37	1.10241029190063e-08\\
2.4	1.02779962098326e-08\\
2.43	9.48191470942268e-09\\
2.46	8.64133909679625e-09\\
2.49	7.76188123091765e-09\\
2.52	6.8493222923206e-09\\
2.55	5.90956837535974e-09\\
2.57	5.27088714330698e-09\\
2.59	4.62458603197279e-09\\
2.61	3.97239925929744e-09\\
2.63	3.31614141307275e-09\\
2.65	2.65760324257531e-09\\
2.67	1.99856241995322e-09\\
2.68	1.66940428596619e-09\\
2.69	1.34076419697369e-09\\
2.7	1.01287250114456e-09\\
2.71	6.85947831719993e-10\\
2.72	3.60214134524603e-10\\
2.73	3.5868656245802e-11\\
2.74	2.86859753368616e-10\\
2.75	6.07778887774514e-10\\
2.76	9.26682645978772e-10\\
2.77	1.24335893330442e-09\\
2.78	1.55759619995483e-09\\
2.8	2.1779540593135e-09\\
2.82	2.78619377964564e-09\\
2.84	3.38079691563058e-09\\
2.86	3.96026586362105e-09\\
2.88	4.52313789231245e-09\\
2.9	5.06804290005985e-09\\
2.92	5.59364497646035e-09\\
2.95	6.34305502276752e-09\\
2.98	7.04213596938947e-09\\
3.01	7.68717472916833e-09\\
3.04	8.27482546430311e-09\\
3.07	8.80207621242837e-09\\
3.1	9.26630065024811e-09\\
3.13	9.66524637860753e-09\\
3.16	9.99708028378278e-09\\
3.19	1.02603123904516e-08\\
3.22	1.04538936677161e-08\\
3.25	1.05771603150879e-08\\
3.28	1.06299146772195e-08\\
3.31	1.06122470680287e-08\\
3.34	1.05247330173877e-08\\
3.37	1.03683093108414e-08\\
3.4	1.01442658164028e-08\\
3.43	9.85427381833117e-09\\
3.46	9.50037402976468e-09\\
3.49	9.08490044569069e-09\\
3.52	8.61057052064435e-09\\
3.55	8.0803565769451e-09\\
3.58	7.49753566124975e-09\\
3.61	6.86564391082191e-09\\
3.64	6.1884439969318e-09\\
3.67	5.46991640677013e-09\\
3.69	4.97000230590023e-09\\
3.71	4.45485471259168e-09\\
3.73	3.92580749394613e-09\\
3.75	3.38417803443424e-09\\
3.77	2.83132690029488e-09\\
3.79	2.26862800733535e-09\\
3.81	1.69748469490193e-09\\
3.82	1.40918441410296e-09\\
3.83	1.11929662439868e-09\\
3.84	8.28013123672974e-10\\
3.85	5.35500509093455e-10\\
3.86	2.41933551032989e-10\\
3.87	5.24982683660513e-11\\
3.88	3.47626581074922e-10\\
3.89	6.43277434041278e-10\\
3.9	9.39263660864228e-10\\
3.91	1.23540872030977e-09\\
3.92	1.53153661602422e-09\\
3.94	2.12304401428977e-09\\
3.96	2.71237134626734e-09\\
3.98	3.2981317552412e-09\\
4	3.87894029157685e-09\\
4.02	4.45345423386719e-09\\
4.04	5.02032336860009e-09\\
4.07	5.85345237389716e-09\\
4.1	6.66215098751585e-09\\
4.13	7.44228057074318e-09\\
4.16	8.18993678341768e-09\\
4.19	8.9013335244139e-09\\
4.22	9.57295944852397e-09\\
4.25	1.02014985501465e-08\\
4.29	1.09672950557169e-08\\
4.33	1.16446132086433e-08\\
4.37	1.22277693619753e-08\\
4.41	1.27121380264051e-08\\
4.45	1.30938603592808e-08\\
4.49	1.33701072055951e-08\\
4.53	1.35389964123923e-08\\
4.57	1.35996317877137e-08\\
4.61	1.35520058394544e-08\\
4.65	1.33970670680872e-08\\
4.69	1.31366267921216e-08\\
4.73	1.27734350226939e-08\\
4.77	1.23109683688894e-08\\
4.81	1.17535539980228e-08\\
4.85	1.11061937755047e-08\\
4.89	1.03745594971381e-08\\
4.92	9.7742386591804e-09\\
4.95	9.13287157565291e-09\\
4.98	8.45339392567163e-09\\
5.01	7.73898603963066e-09\\
5.04	6.99284336835384e-09\\
5.07	6.21832877715296e-09\\
5.1	5.41881643760718e-09\\
5.12	4.87367222738536e-09\\
5.14	4.32000636089977e-09\\
5.16	3.75886637062702e-09\\
5.18	3.19132716928137e-09\\
5.2	2.61843656177949e-09\\
5.22	2.04122968456993e-09\\
5.23	1.75133767204291e-09\\
5.24	1.46077341338174e-09\\
5.25	1.16966563656954e-09\\
5.26	8.78143342029619e-10\\
5.27	5.8632749320011e-10\\
5.28	2.94352811748015e-10\\
5.29	2.35211225911371e-12\\
5.3	2.89540292259845e-10\\
5.31	5.81206843872937e-10\\
5.32	8.72526987802294e-10\\
5.33	1.16335742051539e-09\\
5.34	1.45359298010426e-09\\
5.36	2.03173432711735e-09\\
5.38	2.60596588516528e-09\\
5.4	3.17532035540334e-09\\
5.42	3.73886204204723e-09\\
5.44	4.29567254926378e-09\\
5.46	4.84481985921099e-09\\
5.49	5.65227274012518e-09\\
5.52	6.43767662893887e-09\\
5.55	7.19829227590321e-09\\
5.58	7.93154103475253e-09\\
5.61	8.63498456591219e-09\\
5.64	9.30633696008565e-09\\
5.68	1.01479069793544e-08\\
5.72	1.09240996658191e-08\\
5.76	1.1630902111908e-08\\
5.8	1.22647828118404e-08\\
5.84	1.28228578501337e-08\\
5.88	1.33027277099379e-08\\
5.92	1.37025731719785e-08\\
5.97	1.40878246948936e-08\\
6.02	1.43445377168119e-08\\
6.07	1.44725252075526e-08\\
6.12	1.44727731281129e-08\\
6.17	1.43472295619705e-08\\
6.22	1.40989076974716e-08\\
6.27	1.37317410258767e-08\\
6.32	1.32504498456743e-08\\
6.37	1.26605012138756e-08\\
6.41	1.21144026457172e-08\\
6.45	1.15060570823767e-08\\
6.49	1.0839041254704e-08\\
6.53	1.0117123827653e-08\\
6.57	9.34420083195999e-09\\
6.61	8.52431282787466e-09\\
6.64	7.88104615522032e-09\\
6.67	7.21545341880674e-09\\
6.7	6.52931160968147e-09\\
6.73	5.82446324075454e-09\\
6.76	5.10272984704237e-09\\
6.79	4.36593446198246e-09\\
6.81	3.86730151103994e-09\\
6.83	3.36332587202687e-09\\
6.85	2.85459615194336e-09\\
6.87	2.34162154147828e-09\\
6.89	1.82497484610156e-09\\
6.9	1.56544002506077e-09\\
6.91	1.30519413516074e-09\\
6.92	1.04429847544106e-09\\
6.93	7.82822518146587e-10\\
6.94	5.20839685904751e-10\\
6.95	2.58424218663502e-10\\
6.96	4.36898688171388e-12\\
6.97	2.67474545088664e-10\\
6.98	5.30814401846934e-10\\
6.99	7.94321264433066e-10\\
7	1.05791966691832e-09\\
7.01	1.3215573007889e-09\\
7.03	1.84865303045412e-09\\
7.05	2.37511233986831e-09\\
7.07	2.90035969915975e-09\\
7.09	3.42387910663524e-09\\
7.11	3.94511941581872e-09\\
7.14	4.72160334083154e-09\\
7.17	5.49003979170685e-09\\
7.2	6.24870994337462e-09\\
7.23	6.99588924952097e-09\\
7.26	7.7298654236401e-09\\
7.3	8.68505825293229e-09\\
7.34	9.60988040494945e-09\\
7.38	1.0500521940051e-08\\
7.42	1.13532483845252e-08\\
7.46	1.21645013972335e-08\\
7.51	1.3114907316414e-08\\
7.56	1.39885092169305e-08\\
7.61	1.47792688709435e-08\\
7.66	1.54814428308831e-08\\
7.71	1.60898776183813e-08\\
7.76	1.65998789529859e-08\\
7.81	1.70074570845407e-08\\
7.87	1.73565695543351e-08\\
7.93	1.75488235030626e-08\\
7.99	1.75814264189191e-08\\
8.05	1.74533802173205e-08\\
8.11	1.7165456857505e-08\\
8.16	1.68053800328291e-08\\
8.21	1.63389839743667e-08\\
8.26	1.57700447029568e-08\\
8.31	1.51032977737376e-08\\
8.36	1.43445378530321e-08\\
8.41	1.35005200950024e-08\\
8.46	1.25790091808837e-08\\
8.5	1.17918035089664e-08\\
8.54	1.09653480619993e-08\\
8.58	1.01047588578271e-08\\
8.62	9.21545827327152e-09\\
8.66	8.30310802384937e-09\\
8.7	7.37363668022956e-09\\
8.73	6.66888339292397e-09\\
8.76	5.96052626697092e-09\\
8.79	5.25113468566981e-09\\
8.82	4.54336344231514e-09\\
8.85	3.83988422149251e-09\\
8.87	3.37458555205897e-09\\
8.89	2.91313891427322e-09\\
8.91	2.45631095479051e-09\\
8.93	2.00487676591137e-09\\
8.95	1.55958610300002e-09\\
8.97	1.12118667811937e-09\\
8.98	9.04801613246896e-10\\
8.99	6.90416395486011e-10\\
9	4.78106899425744e-10\\
9.01	2.67973519270927e-10\\
9.02	6.01026185573272e-11\\
9.04	3.48539255664372e-10\\
9.05	5.49131508417049e-10\\
9.06	7.47120595288473e-10\\
9.07	9.42432003890512e-10\\
9.09	1.32472904931739e-09\\
9.11	1.69538091186319e-09\\
9.13	2.05380021050863e-09\\
9.15	2.39942381140991e-09\\
9.17	2.73170737909555e-09\\
9.19	3.05012673866697e-09\\
9.21	3.3542122032608e-09\\
9.24	3.78250096455148e-09\\
9.27	4.1761860093333e-09\\
9.3	4.53406546777e-09\\
9.33	4.85513090255039e-09\\
9.36	5.13856431204612e-09\\
9.39	5.38372696026467e-09\\
9.42	5.5902180877071e-09\\
9.45	5.7578204233332e-09\\
9.48	5.88656597886368e-09\\
9.51	5.97664927658401e-09\\
9.54	6.02851384910078e-09\\
9.57	6.04280769537254e-09\\
9.6	6.02038491535072e-09\\
9.63	5.96230802572175e-09\\
9.67	5.83164748819448e-09\\
9.71	5.6434557587107e-09\\
9.75	5.40192010655471e-09\\
9.79	5.11162147706509e-09\\
9.82	4.86506230050464e-09\\
9.85	4.59640454773177e-09\\
9.88	4.30819621549222e-09\\
9.91	4.00302603033775e-09\\
9.94	3.68365435613129e-09\\
9.97	3.3528839211829e-09\\
10	3.01359264729136e-09\\
10.03	2.66877165514845e-09\\
10.06	2.3213743324816e-09\\
10.09	1.97441958888056e-09\\
10.11	1.74481627155107e-09\\
10.13	1.51763154188361e-09\\
10.15	1.29370696758174e-09\\
10.17	1.07388861161188e-09\\
10.19	8.59062176986041e-10\\
10.21	6.50061058202492e-10\\
10.22	5.48012732834489e-10\\
10.23	4.47723281242463e-10\\
10.24	3.49293778731683e-10\\
10.25	2.52808681756704e-10\\
10.26	1.58376693947721e-10\\
10.28	2.39314174961263e-11\\
10.29	1.11633860518823e-10\\
10.3	1.96907499372877e-10\\
10.31	2.79674961048312e-10\\
10.32	3.59849745789262e-10\\
10.33	4.37340722356876e-10\\
10.35	5.83961622712114e-10\\
10.37	7.18907507987027e-10\\
10.39	8.41609114433956e-10\\
10.41	9.51521425480925e-10\\
10.43	1.04812966541543e-09\\
10.45	1.13096932373749e-09\\
10.47	1.19961457645209e-09\\
10.49	1.25370675606757e-09\\
10.51	1.29291620997103e-09\\
10.53	1.31697703655074e-09\\
10.55	1.32565016955228e-09\\
10.57	1.31880265816981e-09\\
10.59	1.29631435628572e-09\\
10.61	1.25811279481322e-09\\
10.63	1.20419824619246e-09\\
10.65	1.13465925348065e-09\\
10.67	1.04959716442322e-09\\
10.69	9.49165226619171e-10\\
10.71	8.3361422125045e-10\\
10.73	7.03212774330566e-10\\
10.74	6.32562770581206e-10\\
10.75	5.58351156411568e-10\\
10.76	4.80614302585156e-10\\
10.77	3.99424405748591e-10\\
10.78	3.14826827191172e-10\\
10.79	2.2690384384604e-10\\
10.8	1.35698909921257e-10\\
10.81	4.12955283307521e-11\\
10.82	5.62338318386679e-11\\
10.83	1.56805803893161e-10\\
10.84	2.60330891234929e-10\\
10.85	3.66739757839186e-10\\
10.86	4.7594113624699e-10\\
10.88	7.0232707131853e-10\\
10.9	9.38723684435491e-10\\
10.92	1.18427851028728e-09\\
10.94	1.43812137495191e-09\\
10.96	1.6993048677175e-09\\
10.99	2.10271357481935e-09\\
11.02	2.51691554437205e-09\\
11.05	2.93821962065165e-09\\
11.08	3.36270266512437e-09\\
11.11	3.78628175309328e-09\\
11.14	4.20468039111638e-09\\
11.17	4.61351883092504e-09\\
11.2	5.00828110416259e-09\\
11.23	5.38437032774012e-09\\
11.26	5.73716155723063e-09\\
11.29	6.0619270020407e-09\\
11.32	6.35398872812898e-09\\
11.35	6.60862957006902e-09\\
11.38	6.82125931955617e-09\\
11.41	6.98730152651462e-09\\
11.44	7.1022906240204e-09\\
11.47	7.16183869059966e-09\\
11.5	7.16181866624664e-09\\
11.53	7.09821995913136e-09\\
11.56	6.96725592324814e-09\\
11.59	6.76541821023107e-09\\
11.62	6.48937855467067e-09\\
11.64	6.26265138827869e-09\\
11.66	6.00080382258422e-09\\
11.68	5.7031002691122e-09\\
11.7	5.36885322507843e-09\\
11.72	4.99745433157016e-09\\
11.74	4.5883835002914e-09\\
11.76	4.14115061136563e-09\\
11.78	3.65539032251693e-09\\
11.8	3.13078769290187e-09\\
11.82	2.56710638066786e-09\\
11.83	2.27057758923445e-09\\
11.84	1.96423591132343e-09\\
11.85	1.64806949578709e-09\\
11.86	1.32208964889273e-09\\
11.87	9.86307404467475e-10\\
11.88	6.4072562313319e-10\\
11.89	2.85365555223588e-10\\
11.9	7.97672142377225e-11\\
11.91	4.5464080975015e-10\\
11.92	8.39216136148461e-10\\
11.93	1.23345368960712e-09\\
11.94	1.63729816477042e-09\\
11.96	2.47362752481443e-09\\
11.98	3.34773684515869e-09\\
12	4.25909009975698e-09\\
12.02	5.20702444166119e-09\\
12.04	6.19080646191759e-09\\
12.07	7.73191226668206e-09\\
12.1	9.34867498074971e-09\\
12.13	1.10374997559986e-08\\
12.16	1.27944250398303e-08\\
12.2	1.52351885148795e-08\\
12.24	1.77774926230287e-08\\
12.28	2.04086213552855e-08\\
12.32	2.31146551981796e-08\\
12.36	2.58807304968117e-08\\
12.41	2.93987015859162e-08\\
12.46	3.29533070243814e-08\\
12.51	3.6510541238104e-08\\
12.56	4.00351876564001e-08\\
12.61	4.34915846775572e-08\\
12.66	4.68436841072533e-08\\
12.71	5.00557443825851e-08\\
12.77	5.3676070564696e-08\\
12.83	5.69862312348062e-08\\
12.89	5.99317180609316e-08\\
12.95	6.24627525449819e-08\\
13.01	6.45352504609864e-08\\
13.07	6.61118568553195e-08\\
13.13	6.71624907908315e-08\\
13.19	6.76652859465627e-08\\
13.25	6.76068424886768e-08\\
13.31	6.6982744025702e-08\\
13.37	6.57976134587642e-08\\
13.43	6.40651090312049e-08\\
13.49	6.18078503610725e-08\\
13.54	5.95481573017483e-08\\
13.59	5.69678408418286e-08\\
13.64	5.40927951940583e-08\\
13.69	5.09522294870206e-08\\
13.74	4.75782704111467e-08\\
13.79	4.40056188078665e-08\\
13.84	4.02710453828487e-08\\
13.89	3.64130530164014e-08\\
13.93	3.32644330242221e-08\\
13.97	3.00829098871129e-08\\
14.01	2.68892981707363e-08\\
14.05	2.37043777046325e-08\\
14.09	2.05488051753832e-08\\
14.12	1.82135896559823e-08\\
14.15	1.59147130245708e-08\\
14.18	1.36603740958043e-08\\
14.21	1.14585725305688e-08\\
14.23	1.00237100850017e-08\\
14.25	8.61785380008819e-09\\
14.27	7.24319777278547e-09\\
14.29	5.90182099407612e-09\\
14.31	4.59577766288689e-09\\
14.33	3.32700632728984e-09\\
14.34	2.70721078445439e-09\\
14.35	2.09742932516651e-09\\
14.36	1.4979095975462e-09\\
14.37	9.08856476605723e-10\\
14.38	3.30490230227395e-10\\
14.39	2.36976365811386e-10\\
14.4	7.93348925445082e-10\\
14.41	1.33840077844728e-09\\
14.42	1.87196573631066e-09\\
14.43	2.39384287440545e-09\\
14.44	2.90385537905745e-09\\
14.46	3.88756288692581e-09\\
14.48	4.82172020157211e-09\\
14.5	5.70507437062709e-09\\
14.52	6.53643755492379e-09\\
14.54	7.3146961552427e-09\\
14.56	8.03888232785901e-09\\
14.58	8.70810437607665e-09\\
14.6	9.321535988842e-09\\
14.62	9.87846895791761e-09\\
14.64	1.03782965590317e-08\\
14.67	1.10197985004462e-08\\
14.7	1.15302527668436e-08\\
14.73	1.19087712032499e-08\\
14.76	1.21548928408879e-08\\
14.79	1.22686146829152e-08\\
14.82	1.22503705903122e-08\\
14.85	1.21010519873347e-08\\
14.88	1.18219127798924e-08\\
14.91	1.14146356947322e-08\\
14.94	1.08812549064278e-08\\
14.96	1.0456739441574e-08\\
14.98	9.97801355806855e-09\\
15	9.44589089849669e-09\\
15.02	8.86130402558068e-09\\
15.04	8.22522337122752e-09\\
15.06	7.53860778863623e-09\\
15.08	6.80253573224345e-09\\
15.1	6.01810472729803e-09\\
15.12	5.18644594541055e-09\\
15.14	4.30873033445716e-09\\
15.16	3.3861570398724e-09\\
15.17	2.90842760631045e-09\\
15.18	2.41995068024721e-09\\
15.19	1.92087555889911e-09\\
15.2	1.41136107488876e-09\\
15.21	8.91567150599398e-10\\
15.22	3.61662562720076e-10\\
15.23	1.7819821516947e-10\\
15.24	7.27865749632714e-10\\
15.25	1.28715505379018e-09\\
15.26	1.85591070052151e-09\\
15.27	2.43398189418929e-09\\
15.29	3.61736789046012e-09\\
15.31	4.83600614707865e-09\\
15.33	6.08858227641602e-09\\
15.35	7.37381199548276e-09\\
15.37	8.69036252693803e-09\\
15.4	1.07211495795636e-08\\
15.43	1.28153126194605e-08\\
15.46	1.49686890331804e-08\\
15.49	1.71772518824828e-08\\
15.52	1.94371372845718e-08\\
15.56	2.25236956771082e-08\\
15.6	2.56866622327325e-08\\
15.64	2.89184496287655e-08\\
15.69	3.30445995478227e-08\\
15.74	3.7256002808941e-08\\
15.79	4.154312046424e-08\\
15.85	4.67771844571443e-08\\
15.91	5.21007146707705e-08\\
15.98	5.84187188193588e-08\\
16.05	6.485215614294e-08\\
16.13	7.23547034774464e-08\\
16.22	8.10096362492628e-08\\
16.32	9.09374750450054e-08\\
16.43	1.02306300196591e-07\\
16.55	1.15333235626649e-07\\
16.69	1.31452017376837e-07\\
16.83	1.48592301306964e-07\\
16.97	1.66657546061158e-07\\
17.11	1.8539510955483e-07\\
17.24	2.03038230051595e-07\\
17.36	2.19145560323865e-07\\
17.48	2.34665186598951e-07\\
17.6	2.49159530177993e-07\\
17.71	2.61170402151348e-07\\
17.82	2.71635616253252e-07\\
17.93	2.80284072440987e-07\\
18.04	2.86908647525892e-07\\
18.15	2.91383863463695e-07\\
18.26	2.93679591095335e-07\\
18.38	2.93788660204038e-07\\
18.5	2.91638797996147e-07\\
18.64	2.86812027843471e-07\\
18.82	2.78315042536108e-07\\
19.1	2.65396874759698e-07\\
19.22	2.62210287640818e-07\\
19.32	2.61558419623146e-07\\
19.41	2.62967386766209e-07\\
19.5	2.66624870246599e-07\\
19.58	2.72025125879898e-07\\
19.66	2.79666176487279e-07\\
19.74	2.89737152627064e-07\\
19.82	3.02405347142852e-07\\
19.91	3.19940096250205e-07\\
20.01	3.43696281587353e-07\\
20.12	3.75224204768549e-07\\
20.25	4.19970804596122e-07\\
20.43	4.95467350435272e-07\\
20.84	7.2404917334937e-07\\
21.02	8.46793831065356e-07\\
21.18	9.65458827236593e-07\\
21.34	1.09157881903401e-06\\
21.5	1.22352139246412e-06\\
21.66	1.35961017462988e-06\\
21.82	1.49826207342617e-06\\
21.98	1.63815345773757e-06\\
22.15	1.78714675883559e-06\\
22.34	1.95371704053752e-06\\
22.56	2.14826328306058e-06\\
22.95	2.51668981924064e-06\\
23.23	2.83065755755566e-06\\
23.43	3.10360324353346e-06\\
23.6	3.38283026906965e-06\\
23.76	3.69775307039625e-06\\
23.92	4.0755477276557e-06\\
24.08	4.528038767419e-06\\
24.3	5.28131466994202e-06\\
24.45	5.84874551188563e-06\\
24.54	6.16683123495147e-06\\
24.62	6.40938580083329e-06\\
24.72	6.66658865397779e-06\\
25	7.41345568292833e-06\\
25.25	8.24065136878794e-06\\
25.79	1.03711246032751e-05\\
26.12	1.18222149011995e-05\\
26.71	1.48847173153653e-05\\
26.8	1.56042139842235e-05\\
26.88	1.64106636446469e-05\\
26.95	1.72912273509209e-05\\
27.02	1.83659950310818e-05\\
27.2	2.16013407520423e-05\\
27.25	2.22790402610058e-05\\
27.31	2.28824977678228e-05\\
27.41	2.3677449997437e-05\\
28.12	2.98307973702392e-05\\
28.28	3.16704997045512e-05\\
28.35	3.27492846498279e-05\\
28.4	3.38421903512782e-05\\
28.44	3.50257901961963e-05\\
28.48	3.65568685999925e-05\\
28.52	3.84888363116454e-05\\
28.56	4.08629333714588e-05\\
28.61	4.44949898088917e-05\\
28.67	4.98565272936886e-05\\
28.78	6.23333780444144e-05\\
28.86	7.29636702489327e-05\\
28.92	8.1202873439352e-05\\
28.97	8.78389695413044e-05\\
29.01	9.27724722300014e-05\\
29.05	9.72144769057011e-05\\
29.09	0.00010105337424535\\
29.13	0.000104224413562055\\
29.17	0.000106714919603332\\
29.22	0.000108925543944103\\
29.27	0.000110258373183097\\
29.33	0.000110920192898239\\
29.4	0.000110716013473093\\
29.48	0.000109604543402047\\
29.79	0.000104416702913566\\
29.87	0.000104545452298653\\
29.95	0.000105605601641716\\
30.03	0.000107582012447484\\
30.13	0.000111093254305246\\
30.27	0.00011622099687517\\
30.33	0.00011750715675867\\
30.38	0.000117710543386443\\
30.43	0.000116879187446739\\
30.47	0.000115336545036882\\
30.51	0.000112922141061531\\
30.55	0.000109563377454166\\
30.59	0.00010519331457597\\
30.62	0.000101211727690888\\
30.65	9.65932254155951e-05\\
30.68	9.13051793573996e-05\\
30.71	8.53126454235278e-05\\
30.74	7.85791158538093e-05\\
30.76	7.3660277753425e-05\\
30.78	6.83852624076345e-05\\
30.8	6.27441926287669e-05\\
30.82	5.67281369026454e-05\\
30.84	5.03294142156403e-05\\
30.86	4.3541880575775e-05\\
30.88	3.63611825192642e-05\\
30.9	2.87849642072755e-05\\
30.91	2.48483831732317e-05\\
30.92	2.08130172508635e-05\\
30.93	1.66791897841589e-05\\
30.94	1.24473650662113e-05\\
30.95	8.11814712277224e-06\\
30.96	3.69227738411521e-06\\
30.97	8.29368742942985e-07\\
30.98	5.4457863072356e-06\\
30.99	1.01558462740366e-05\\
31	1.49583018764583e-05\\
31.01	1.98517958551412e-05\\
31.03	2.99059659410162e-05\\
31.05	4.03056081659027e-05\\
31.07	5.10367800798643e-05\\
31.09	6.20846730019344e-05\\
31.11	7.34339526486605e-05\\
31.14	9.09890580510096e-05\\
31.17	0.000109135988049498\\
31.2	0.000127826399372872\\
31.23	0.000147017062735588\\
31.26	0.000166671555772351\\
31.3	0.000193551453021437\\
31.34	0.000221164988262198\\
31.38	0.000249501014914874\\
31.43	0.000285968500041176\\
31.48	0.000323689915651412\\
31.54	0.000370800865271848\\
31.6	0.000420142409216195\\
31.67	0.000480685102916081\\
31.74	0.00054429751586401\\
31.81	0.000610541756212117\\
31.89	0.000688946247037569\\
31.97	0.000770226246509253\\
32.06	0.000865659036882781\\
32.15	0.000964940838055734\\
32.23	0.00105403709496024\\
32.3	0.00112953058116027\\
32.37	0.00119957351006217\\
32.43	0.00125324649005256\\
32.49	0.00129984983276783\\
32.56	0.0013447567222418\\
32.63	0.00137990393895523\\
32.71	0.00140939098000187\\
32.79	0.00142805609778193\\
32.86	0.00143435609727497\\
32.93	0.00142996581806355\\
33.01	0.00141350902654179\\
33.32	0.0013388013377068\\
33.4	0.00133101638939024\\
33.45	0.00133535056211449\\
33.5	0.00135057863376482\\
33.55	0.00137727598743447\\
33.68	0.00145913523797637\\
33.78	0.00150143568538061\\
33.95	0.00156777744094447\\
34.02	0.0015813806700109\\
34.08	0.0015809485149594\\
34.15	0.00156676022934724\\
34.48	0.00147087207165862\\
34.56	0.00143374863857442\\
34.65	0.00138240673832355\\
34.75	0.00131630711864946\\
34.94	0.0011946397969769\\
35.01	0.00116579737455895\\
35.12	0.00112488303816079\\
35.16	0.00110205951295351\\
35.2	0.0010707662445619\\
35.24	0.00102970731758402\\
35.28	0.000979073935527655\\
35.32	0.000920473452896362\\
35.36	0.000856529473215804\\
35.41	0.000773766965243804\\
35.48	0.00066250871920657\\
35.59	0.000519025734577462\\
35.67	0.000440421478879503\\
35.74	0.000380839651872125\\
35.78	0.000347111513565812\\
35.81	0.000320993335106928\\
35.84	0.000293808832972568\\
35.87	0.000265406471729028\\
35.9	0.000235782426081389\\
35.93	0.000205058344944832\\
35.95	0.000184070402158103\\
35.97	0.000162775301274032\\
35.99	0.000141270055193258\\
36.01	0.000119661652272175\\
36.03	9.8065617507651e-05\\
36.05	7.66051198365248e-05\\
36.07	5.54104359334276e-05\\
36.08	4.49553218970507e-05\\
36.09	3.46185013872537e-05\\
36.1	2.44180208940088e-05\\
36.11	1.43722288485124e-05\\
36.12	4.49971741361757e-06\\
36.13	5.18075263936576e-06\\
36.14	1.46503459988141e-05\\
36.15	2.38902682888755e-05\\
36.16	3.28819044120017e-05\\
36.17	4.16069814858834e-05\\
36.18	5.00477575748813e-05\\
36.2	6.60094115318978e-05\\
36.22	8.06443889666561e-05\\
36.24	9.38551669567511e-05\\
36.26	0.000105579436989051\\
36.28	0.000115800937095972\\
36.3	0.000124559423978045\\
36.32	0.000131957486607136\\
36.34	0.000138161138883529\\
36.36	0.000143391088196791\\
36.39	0.000149972099624063\\
36.44	0.000159579449647023\\
36.56	0.000183388565563065\\
36.64	0.000200410399229735\\
36.67	0.000209035528405776\\
36.7	0.000220380672721896\\
36.73	0.000235536805463277\\
36.76	0.000255549927043639\\
36.79	0.000281340794179871\\
36.82	0.000313636452267998\\
36.87	0.000383053977107537\\
36.97	0.000577413906768147\\
37.01	0.000670449961576626\\
37.05	0.000767393129741424\\
37.09	0.000864531344402724\\
37.13	0.000958386677173934\\
37.16	0.00102487893874676\\
37.2	0.00110668205827765\\
37.24	0.00117964782707659\\
37.28	0.00124362778393341\\
37.32	0.00129933769889005\\
37.37	0.00135945284477697\\
37.43	0.00142229938854753\\
37.83	0.00187116508470299\\
37.92	0.0019754943307202\\
38.08	0.00216977199171513\\
38.23	0.00238421894541198\\
38.28	0.00243911142617463\\
38.33	0.00247542799235791\\
38.38	0.00248931849983284\\
38.42	0.00248286485128347\\
38.47	0.0024534682074641\\
38.53	0.00239419588653355\\
38.69	0.00222368861274048\\
38.74	0.00219351292540865\\
38.79	0.00217870464847408\\
38.85	0.00217870482940621\\
38.93	0.00219891242707165\\
39.1	0.00224921456768406\\
39.19	0.00225555552269315\\
39.29	0.00224460393451564\\
39.4	0.00221301736242794\\
39.75	0.00208467479325587\\
39.89	0.00201995876093294\\
39.97	0.0019899764033639\\
40.02	0.00198432372851912\\
40.07	0.00199331222583556\\
40.12	0.00201824133733215\\
40.18	0.0020671131187181\\
40.36	0.00224425286840704\\
40.41	0.00227120068008917\\
40.46	0.00228242093445078\\
40.53	0.00227822730709055\\
40.64	0.00226688276157804\\
40.7	0.00227938701915361\\
40.86	0.00233167264306399\\
40.91	0.00231932047526408\\
40.96	0.00228668756332043\\
41.03	0.00221920671136772\\
41.11	0.00214627092216025\\
41.16	0.00212102975422964\\
41.2	0.0021162015681246\\
41.25	0.002127924477581\\
41.31	0.00216093178337998\\
41.39	0.00222446297280758\\
41.45	0.00228789976332231\\
41.5	0.0023582619783327\\
41.55	0.00244993305058741\\
41.61	0.00258760633417913\\
41.73	0.00289526213403908\\
41.78	0.00300676135807846\\
41.83	0.00309737100660622\\
41.88	0.00316623204492408\\
41.96	0.00324946558237748\\
42.08	0.00335373023754708\\
42.15	0.00338579340262608\\
42.22	0.00338802918711026\\
42.36	0.00337559629627936\\
42.4	0.00340037304805806\\
42.44	0.0034488667428672\\
42.48	0.00352271064160087\\
42.53	0.00364896930084577\\
42.59	0.0038426183891265\\
42.73	0.00436482524862249\\
42.77	0.00448590486330389\\
42.81	0.00457384574251883\\
42.85	0.00462551805223448\\
42.9	0.00464935132573879\\
43.05	0.00468668054797803\\
43.1	0.00474736480787183\\
43.16	0.00486107499816285\\
43.24	0.00506106443333505\\
43.34	0.00536745566501864\\
43.42	0.00562067989795154\\
43.47	0.00574361310310406\\
43.53	0.00584755645011387\\
43.6	0.00597709346884882\\
43.63	0.00607314346674057\\
43.66	0.00621141561763502\\
43.69	0.0063970264600809\\
43.73	0.00671186583498986\\
43.85	0.00781877726022367\\
43.89	0.0081243206225772\\
43.93	0.00835606582344023\\
43.97	0.00850627706320571\\
44.01	0.00858042515224269\\
44.06	0.00859009411017221\\
44.12	0.00852744863911699\\
44.21	0.00835981732894012\\
44.28	0.0081755637258095\\
44.44	0.00772198360426423\\
44.48	0.00771980652151257\\
44.52	0.00779351110419026\\
44.57	0.00796746762212013\\
44.66	0.00831715738831826\\
44.71	0.00843660675368827\\
44.75	0.00847288884794464\\
44.79	0.00845307439487279\\
44.84	0.00835536852771093\\
44.9	0.00816603100454931\\
45.01	0.00781054583249145\\
45.07	0.00769336917249814\\
45.13	0.00764847018966379\\
45.22	0.00766468296110424\\
45.31	0.00766153620438412\\
45.39	0.00758951759850102\\
45.53	0.00743893924876356\\
45.58	0.00744591371003431\\
45.63	0.00751390252925388\\
45.68	0.00764429577612909\\
45.75	0.00789984701782352\\
45.88	0.00841493075560009\\
45.92	0.00851978801439956\\
45.96	0.00856048686876974\\
46	0.00853556672142666\\
46.23	0.00820520078596873\\
46.26	0.00807927496828966\\
46.29	0.00790292949351019\\
46.33	0.00759888519897367\\
46.39	0.00707607463933692\\
46.43	0.00676668205979568\\
46.46	0.00659703052076764\\
46.48	0.0065249983378163\\
46.5	0.00649112153894507\\
46.52	0.00649863939450971\\
46.54	0.00654975504073016\\
46.56	0.00664581517815513\\
46.58	0.00678743312423475\\
46.61	0.00708462641178807\\
46.64	0.00747815969859201\\
46.68	0.0081264502687125\\
46.74	0.00922076592050869\\
46.77	0.00973630894764961\\
46.8	0.0101787337665104\\
46.83	0.0105232350112198\\
46.86	0.0107638488667384\\
46.89	0.0109134197447708\\
46.93	0.0110167418538298\\
47.04	0.0112377298130733\\
47.08	0.0114227281318218\\
47.13	0.0117678419081482\\
47.26	0.0128512931189333\\
47.3	0.0130631501316348\\
47.34	0.0131843909809659\\
47.41	0.0132667605196635\\
47.49	0.0133811317862053\\
47.59	0.013660349000779\\
47.72	0.0140075720893136\\
47.78	0.0140741092987457\\
47.85	0.0140289584300085\\
47.99	0.0138732744965378\\
48.06	0.0139389470992515\\
48.14	0.0141112660573136\\
48.2	0.0143469048643085\\
48.26	0.0147179541821609\\
48.52	0.0166987879679311\\
48.58	0.0170429184782708\\
48.64	0.0172521153164081\\
48.7	0.0173166136653538\\
48.78	0.017239419491513\\
48.9	0.0169666710207832\\
49.03	0.0166966464633262\\
49.11	0.0166573401151986\\
49.18	0.0167498671438201\\
49.29	0.017070167460357\\
49.36	0.0172133454804078\\
49.42	0.0171983603487955\\
49.5	0.017015749178913\\
49.57	0.0168906982158317\\
49.65	0.0169081545826619\\
49.73	0.0169029980934972\\
49.79	0.0167602173141261\\
49.85	0.0164833834643001\\
49.95	0.0158661639532435\\
50.02	0.0155018141864578\\
50.07	0.0153774445351305\\
50.11	0.0153950095016201\\
50.15	0.0155304184939962\\
50.19	0.0157850060905704\\
50.24	0.0162451641371593\\
50.38	0.0177380560101559\\
50.45	0.0183296958722816\\
50.61	0.0195544431025804\\
50.66	0.0197754406054747\\
50.71	0.0198114393677904\\
50.97	0.0194687219808686\\
51.07	0.0191881789816459\\
51.21	0.0188001943212884\\
51.27	0.018794422522084\\
51.33	0.0189584825836394\\
51.41	0.0193796169348614\\
51.5	0.0198390878532113\\
51.77	0.0209463868022438\\
51.81	0.0208855018875185\\
51.85	0.0206656207058979\\
51.89	0.0202813162361437\\
51.94	0.0196202045168726\\
52	0.0186792580824932\\
52.06	0.017639093085844\\
52.18	0.0156034328107747\\
52.21	0.0153228706569387\\
52.24	0.0152141830306015\\
52.27	0.0152816573795074\\
52.3	0.0155010235508344\\
52.34	0.0159523500574359\\
52.45	0.0173769016899548\\
52.51	0.0180278191743826\\
52.56	0.0184458933697788\\
52.61	0.0187109627982216\\
52.67	0.0188460626115863\\
53.02	0.019253346739504\\
53.07	0.0194973928310609\\
53.13	0.0199757630229355\\
53.24	0.0209144736371714\\
53.31	0.0213609446905541\\
53.37	0.0215870570054836\\
53.43	0.0216478591797042\\
53.48	0.0215632958395305\\
53.52	0.0213593387634671\\
53.56	0.0209920928450543\\
53.61	0.0203496033476504\\
53.67	0.0195921872332829\\
53.71	0.0192720264976438\\
53.75	0.0191526164414547\\
53.79	0.0192020256560533\\
53.91	0.0195143226010701\\
54.02	0.0194684049089667\\
54.05	0.0196588660556837\\
54.1	0.0201833653685937\\
54.16	0.0208368442781725\\
54.2	0.0211088880353848\\
54.24	0.0212155023556739\\
54.29	0.0211690565472373\\
54.41	0.0207911016106968\\
54.52	0.0205251917343524\\
54.57	0.0205320369753195\\
54.62	0.0207067915578661\\
54.67	0.021084090923369\\
54.73	0.0217593139099062\\
54.83	0.0229782301717607\\
54.89	0.023548280574579\\
54.96	0.0240307398859436\\
55.02	0.0242743339331612\\
55.07	0.0243124420526473\\
55.14	0.0241361958368114\\
55.21	0.0239685157992461\\
55.26	0.0240186551985025\\
55.32	0.0242806954619452\\
55.41	0.0249204359021935\\
55.5	0.0255789026772823\\
55.55	0.0257360851246651\\
55.6	0.0256590155071027\\
55.65	0.0253767853101794\\
55.72	0.0247659661066403\\
55.95	0.0225737808480026\\
56.02	0.0218075350544641\\
56.07	0.0214627618877305\\
56.13	0.0212569836504\\
56.25	0.0209435888954028\\
56.3	0.0206349270508001\\
56.34	0.0202484785170213\\
56.39	0.019588169829385\\
56.52	0.0178164338301825\\
56.59	0.017180101793158\\
56.67	0.0166040157149849\\
56.72	0.016365529758648\\
56.77	0.0162551588716689\\
56.82	0.0162642728639506\\
56.87	0.0163955626791929\\
56.98	0.0167938710046379\\
57.01	0.016775554929889\\
57.04	0.0166318791134944\\
57.07	0.016338246641386\\
57.1	0.0158955583853524\\
57.13	0.0153298862443863\\
57.17	0.0144507335756661\\
57.22	0.0132762538511863\\
57.27	0.0121969867454142\\
57.3	0.0117067180437157\\
57.32	0.0114830642400745\\
57.34	0.0113520730093306\\
57.36	0.011309298282634\\
57.39	0.0113728453483002\\
57.46	0.0116366041948122\\
57.48	0.0116234834498841\\
57.5	0.0115434548419935\\
57.52	0.0113969619042014\\
57.55	0.0110751434238251\\
57.6	0.0104168562076015\\
57.64	0.00994462223880462\\
57.67	0.00968153887971497\\
57.7	0.00950827087517623\\
57.73	0.00941983988713699\\
57.76	0.00940283395661613\\
57.8	0.00945845431591476\\
57.92	0.0097049955721248\\
58.04	0.00984182408839994\\
58.13	0.0100580139055659\\
58.21	0.0103264098535084\\
58.28	0.0106560558176197\\
58.44	0.0115399816770436\\
58.48	0.0116550872658356\\
58.51	0.0116644782867218\\
58.55	0.0115698333765646\\
58.61	0.0113078851680158\\
58.68	0.0109441247808058\\
58.74	0.0105440820740247\\
58.8	0.0101572956644328\\
58.84	0.00998290525238942\\
58.88	0.00990132630905815\\
58.92	0.00991346039040503\\
58.96	0.0100115441902177\\
59.01	0.0102252264450467\\
59.07	0.0104847564999375\\
59.1	0.0105459563701329\\
59.13	0.0105412980608629\\
59.17	0.0104555427016547\\
59.24	0.010285883728344\\
59.28	0.0102921499246787\\
59.32	0.0104076727362852\\
59.37	0.0106717416571211\\
59.48	0.0113414946426853\\
59.54	0.0116095833038771\\
59.59	0.0117333358873205\\
59.63	0.0117436641550842\\
59.68	0.0116470752415166\\
59.88	0.0110920945166516\\
59.94	0.011037997430663\\
60	0.0110873168341654\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
0.00999999999999801	3.13874648776206e-10\\
0.0200000000000031	9.41469745189042e-10\\
0.0300000000000011	1.56860060354203e-09\\
0.0399999999999991	2.19495664203461e-09\\
0.0499999999999972	2.82024498747762e-09\\
0.0700000000000003	4.06633172804379e-09\\
0.0900000000000034	5.30442044236442e-09\\
0.109999999999999	6.53204050670396e-09\\
0.130000000000003	7.74679989631724e-09\\
0.149999999999999	8.9463339666974e-09\\
0.170000000000002	1.01282630891273e-08\\
0.200000000000003	1.18631113195205e-08\\
0.229999999999997	1.35456024055588e-08\\
0.259999999999998	1.51683680664633e-08\\
0.289999999999999	1.6724392559043e-08\\
0.32	1.82069369393257e-08\\
0.350000000000001	1.96096808676692e-08\\
0.380000000000003	2.09267163426376e-08\\
0.420000000000002	2.25399786091045e-08\\
0.460000000000001	2.39793639702525e-08\\
0.5	2.52346431147956e-08\\
0.539999999999999	2.62972516133623e-08\\
0.579999999999998	2.71603348711255e-08\\
0.619999999999997	2.78187475829217e-08\\
0.659999999999997	2.82691974454451e-08\\
0.700000000000003	2.85101656047149e-08\\
0.740000000000002	2.85419783078408e-08\\
0.780000000000001	2.83667187686294e-08\\
0.82	2.79883120326952e-08\\
0.859999999999999	2.74124149116315e-08\\
0.899999999999999	2.66463450123446e-08\\
0.939999999999998	2.56989205422298e-08\\
0.979999999999997	2.45805680592607e-08\\
1.02	2.33030820435354e-08\\
1.06	2.18795167385244e-08\\
1.1	2.03240399869185e-08\\
1.14	1.86518570835977e-08\\
1.17	1.73307717854138e-08\\
1.2	1.59600871185558e-08\\
1.23	1.45470544869676e-08\\
1.26	1.30990318187008e-08\\
1.29	1.16234782533333e-08\\
1.32	1.01279644946945e-08\\
1.35	8.62002651049151e-09\\
1.37	7.6115822519669e-09\\
1.39	6.60318567047313e-09\\
1.41	5.5970744533953e-09\\
1.43	4.59544038194905e-09\\
1.45	3.60041461941085e-09\\
1.47	2.61415639039512e-09\\
1.48	2.12498256236181e-09\\
1.49	1.638779285787e-09\\
1.5	1.15579475367102e-09\\
1.51	6.76300180209046e-10\\
1.52	2.00536538736695e-10\\
1.53	2.71348235730488e-10\\
1.54	7.38923551494403e-10\\
1.55	1.20198862014537e-09\\
1.56	1.66030151480716e-09\\
1.57	2.1136178566419e-09\\
1.59	3.0048155783627e-09\\
1.61	3.87356395714457e-09\\
1.63	4.718126459306e-09\\
1.65	5.53684433283563e-09\\
1.67	6.32817147973492e-09\\
1.69	7.0905778759758e-09\\
1.71	7.82264015785877e-09\\
1.74	8.8608975448382e-09\\
1.77	9.82370793767014e-09\\
1.8	1.07073152036487e-08\\
1.83	1.15084413425767e-08\\
1.86	1.22243214953284e-08\\
1.89	1.28526381495474e-08\\
1.92	1.3391594970933e-08\\
1.95	1.38398646309484e-08\\
1.98	1.41966210909799e-08\\
2.01	1.44615739297997e-08\\
2.04	1.46348953295997e-08\\
2.07	1.47172669356995e-08\\
2.1	1.47098753612855e-08\\
2.13	1.46143154711481e-08\\
2.16	1.44327185647837e-08\\
2.19	1.41675879587488e-08\\
2.22	1.3821877040771e-08\\
2.25	1.33989549422865e-08\\
2.28	1.29025801117423e-08\\
2.31	1.2336831387233e-08\\
2.34	1.17061216185086e-08\\
2.37	1.10151986205154e-08\\
2.4	1.02690544508176e-08\\
2.43	9.47295183629398e-09\\
2.46	8.63234925209016e-09\\
2.49	7.75289288463248e-09\\
2.52	6.84034225546091e-09\\
2.55	5.90061803447915e-09\\
2.57	5.26197903065363e-09\\
2.59	4.61568840826627e-09\\
2.61	3.96355121970294e-09\\
2.63	3.30732375055785e-09\\
2.65	2.64883611771304e-09\\
2.67	1.98983234695492e-09\\
2.68	1.66068497435479e-09\\
2.69	1.33206817899737e-09\\
2.7	1.00421353503216e-09\\
2.71	6.7731692694571e-10\\
2.72	3.51602164342558e-10\\
2.73	2.72892426647805e-11\\
2.74	2.95423092979255e-10\\
2.75	6.16311850305537e-10\\
2.76	9.35189726693078e-10\\
2.77	1.25184108574263e-09\\
2.78	1.56606459416414e-09\\
2.8	2.1863962992659e-09\\
2.82	2.79460523385816e-09\\
2.84	3.38917186285953e-09\\
2.86	3.9686115235311e-09\\
2.88	4.53144895232017e-09\\
2.9	5.07629688385063e-09\\
2.92	5.60186013752615e-09\\
2.95	6.35124225871519e-09\\
2.98	7.05032511241842e-09\\
3.01	7.69540977836696e-09\\
3.04	8.28309511340401e-09\\
3.07	8.81041914793664e-09\\
3.1	9.27471115092015e-09\\
3.13	9.67374174439436e-09\\
3.16	1.00056783595159e-08\\
3.19	1.02690214855563e-08\\
3.22	1.04627584623815e-08\\
3.25	1.0586215136776e-08\\
3.28	1.06391273779896e-08\\
3.31	1.06216544273045e-08\\
3.34	1.05343111966539e-08\\
3.37	1.03780713872262e-08\\
3.4	1.01541889049315e-08\\
3.43	9.86438679766265e-09\\
3.46	9.51067267707598e-09\\
3.49	9.09541827112355e-09\\
3.52	8.62129049668781e-09\\
3.55	8.09126848709263e-09\\
3.58	7.50861920870816e-09\\
3.61	6.87690645147588e-09\\
3.64	6.19986005762493e-09\\
3.67	5.48149620400896e-09\\
3.69	4.98168440442512e-09\\
3.71	4.46663897618255e-09\\
3.73	3.93767348958976e-09\\
3.75	3.39612004088701e-09\\
3.77	2.84332026172081e-09\\
3.79	2.280675175696e-09\\
3.81	1.70960678431101e-09\\
3.82	1.42133497351039e-09\\
3.83	1.13147674356522e-09\\
3.84	8.40212313651838e-10\\
3.85	5.47721766726569e-10\\
3.86	2.54185866846157e-10\\
3.87	4.02317856637328e-11\\
3.88	3.35343479521873e-10\\
3.89	6.30976215216528e-10\\
3.9	9.26941600366023e-10\\
3.91	1.22307126694163e-09\\
3.92	1.51918499576692e-09\\
3.94	2.11066991771795e-09\\
3.96	2.69997545448146e-09\\
3.98	3.28571284226045e-09\\
4	3.86650176290346e-09\\
4.02	4.44098696275522e-09\\
4.04	5.00784969514397e-09\\
4.07	5.84095295484447e-09\\
4.1	6.64964203305698e-09\\
4.13	7.42982310747754e-09\\
4.16	8.17752127593904e-09\\
4.19	8.88892114999731e-09\\
4.22	9.56048550262766e-09\\
4.25	1.01888289922038e-08\\
4.29	1.0954456312425e-08\\
4.33	1.16315776273244e-08\\
4.37	1.22145760377943e-08\\
4.41	1.26986635439626e-08\\
4.45	1.30800626265695e-08\\
4.49	1.33559089858252e-08\\
4.53	1.35243586103984e-08\\
4.57	1.35844354833591e-08\\
4.61	1.35362018572875e-08\\
4.65	1.33805503824199e-08\\
4.69	1.31193386920961e-08\\
4.73	1.27552835597507e-08\\
4.77	1.22918769873392e-08\\
4.81	1.17334284335648e-08\\
4.85	1.10849310457522e-08\\
4.89	1.03520954424297e-08\\
4.92	9.75082446935829e-09\\
4.95	9.10845249024185e-09\\
4.98	8.4279593195047e-09\\
5.01	7.7124658955827e-09\\
5.04	6.96524368010858e-09\\
5.07	6.18960677160282e-09\\
5.1	5.38898110527806e-09\\
5.12	4.84306874998007e-09\\
5.14	4.28862493057203e-09\\
5.16	3.72673232431326e-09\\
5.18	3.15843274243648e-09\\
5.2	2.58477072057636e-09\\
5.22	2.00682948087251e-09\\
5.23	1.71657348827044e-09\\
5.24	1.42563898341015e-09\\
5.25	1.13416123283899e-09\\
5.26	8.42267329899077e-10\\
5.27	5.50081098650343e-10\\
5.28	2.57746387505722e-10\\
5.29	3.46144778957897e-11\\
5.3	3.26876856173695e-10\\
5.31	6.18906979201602e-10\\
5.32	9.10579660718653e-10\\
5.33	1.20175854441679e-09\\
5.34	1.49232648102033e-09\\
5.36	2.07114375210996e-09\\
5.38	2.64603802088591e-09\\
5.4	3.21603476883878e-09\\
5.42	3.7801857679362e-09\\
5.44	4.33757970578953e-09\\
5.46	4.88730635977101e-09\\
5.49	5.69557656121296e-09\\
5.52	6.48173115893156e-09\\
5.55	7.24306482197955e-09\\
5.58	7.97696525772981e-09\\
5.61	8.68098404632097e-09\\
5.64	9.35284304300168e-09\\
5.68	1.01949924063045e-08\\
5.72	1.09716140498262e-08\\
5.76	1.16787209478119e-08\\
5.8	1.23128422124197e-08\\
5.84	1.28710289511851e-08\\
5.88	1.33509203337633e-08\\
5.92	1.37506535504514e-08\\
5.97	1.41357337084956e-08\\
6.02	1.43921598509087e-08\\
6.07	1.451979180722e-08\\
6.12	1.45195656818738e-08\\
6.17	1.43934731487768e-08\\
6.22	1.41445726213443e-08\\
6.27	1.3776767622417e-08\\
6.32	1.32948059669418e-08\\
6.37	1.27041886307311e-08\\
6.41	1.21575427302594e-08\\
6.45	1.15486480637442e-08\\
6.49	1.08810641983045e-08\\
6.53	1.01585918106151e-08\\
6.57	9.38510282045657e-09\\
6.61	8.56466448721588e-09\\
6.64	7.92102525262085e-09\\
6.67	7.25506799125179e-09\\
6.7	6.56861737118711e-09\\
6.73	5.86345896533993e-09\\
6.76	5.14146048733666e-09\\
6.79	4.40440900851134e-09\\
6.81	3.90563534221793e-09\\
6.83	3.40155576727766e-09\\
6.85	2.89269854519183e-09\\
6.87	2.37963566410972e-09\\
6.89	1.86289661151337e-09\\
6.9	1.60332964253182e-09\\
6.91	1.34307993846933e-09\\
6.92	1.08219612989728e-09\\
6.93	8.20741967816898e-10\\
6.94	5.58770169402188e-10\\
6.95	2.96354702160935e-10\\
6.96	3.35707595817037e-11\\
6.97	2.2951886087495e-10\\
6.98	4.92951347293046e-10\\
6.99	7.56445132750734e-10\\
7	1.02004299035563e-09\\
7.01	1.28360297877608e-09\\
7.03	1.8106963926998e-09\\
7.05	2.3371230092929e-09\\
7.07	2.86231165772642e-09\\
7.09	3.38569457267372e-09\\
7.11	3.90677727521543e-09\\
7.13	4.42508190528293e-09\\
7.16	5.19616770064933e-09\\
7.19	5.9580098732857e-09\\
7.22	6.70888850836134e-09\\
7.25	7.447098675255e-09\\
7.28	8.17096364090381e-09\\
7.32	9.1109216155564e-09\\
7.36	1.00185646436185e-08\\
7.4	1.08900974972187e-08\\
7.44	1.17219270990966e-08\\
7.48	1.25104551956281e-08\\
7.53	1.34301317700421e-08\\
7.58	1.42705593114329e-08\\
7.63	1.50258385364505e-08\\
7.68	1.56904492622499e-08\\
7.73	1.62594300807869e-08\\
7.78	1.67283745446549e-08\\
7.83	1.70934744850752e-08\\
7.89	1.73902311727155e-08\\
7.95	1.75291796128356e-08\\
8.01	1.75080285835551e-08\\
8.07	1.7326326923943e-08\\
8.12	1.70533129889768e-08\\
8.17	1.66717883114487e-08\\
8.22	1.61846626886582e-08\\
8.27	1.55958897724388e-08\\
8.32	1.49104740163824e-08\\
8.37	1.41344170051254e-08\\
8.42	1.32746843528661e-08\\
8.47	1.23391826821715e-08\\
8.51	1.15421506379879e-08\\
8.55	1.07071661788724e-08\\
8.59	9.83941656577555e-09\\
8.63	8.94441721383953e-09\\
8.67	8.02788568881676e-09\\
8.71	7.09570833314923e-09\\
8.74	6.38999755484533e-09\\
8.77	5.68155733463865e-09\\
8.8	4.9729792597029e-09\\
8.83	4.26691894065323e-09\\
8.86	3.56603280542531e-09\\
8.88	3.10295043682318e-09\\
8.9	2.64409702085231e-09\\
8.92	2.19027189698897e-09\\
8.94	1.74222427571702e-09\\
8.96	1.30070718168284e-09\\
8.97	1.08260833188351e-09\\
8.98	8.66431002645201e-10\\
8.99	6.52249706356023e-10\\
9	4.40144540427725e-10\\
9.01	2.30212766003111e-10\\
9.02	2.25483749428871e-11\\
9.03	1.82781748689747e-10\\
9.04	3.85676393369427e-10\\
9.05	5.86057777425918e-10\\
9.06	7.83848391629146e-10\\
9.07	9.78976175552588e-10\\
9.09	1.36087559454266e-09\\
9.11	1.73114072825871e-09\\
9.13	2.08918882716439e-09\\
9.15	2.4344334637809e-09\\
9.17	2.76634501440627e-09\\
9.19	3.08443812686698e-09\\
9.21	3.38821096635891e-09\\
9.24	3.81603153920719e-09\\
9.27	4.20927059942103e-09\\
9.3	4.56674344089515e-09\\
9.33	4.88743931057679e-09\\
9.36	5.17050547071538e-09\\
9.39	5.41534636708606e-09\\
9.42	5.62154639220049e-09\\
9.45	5.78889903640538e-09\\
9.48	5.9174275933356e-09\\
9.51	6.00733053565949e-09\\
9.54	6.05906215737047e-09\\
9.57	6.07328516919636e-09\\
9.6	6.05078201932268e-09\\
9.63	5.99263429524793e-09\\
9.67	5.86192458226897e-09\\
9.71	5.67367073642502e-09\\
9.75	5.43191004868374e-09\\
9.79	5.1417217574654e-09\\
9.82	4.89529444195012e-09\\
9.85	4.6267120188859e-09\\
9.88	4.33857656439336e-09\\
9.91	4.03352298363426e-09\\
9.94	3.71425756109639e-09\\
9.97	3.38361544547092e-09\\
10	3.04450888601865e-09\\
10.03	2.69982397774361e-09\\
10.06	2.35257840425475e-09\\
10.09	2.00579366332355e-09\\
10.12	1.66241319861097e-09\\
10.14	1.43687850286921e-09\\
10.16	1.21505171792218e-09\\
10.18	9.97770733531078e-10\\
10.2	7.8593242275513e-10\\
10.22	5.80321277080993e-10\\
10.23	4.80102387494534e-10\\
10.24	3.81748759572762e-10\\
10.25	2.85345530870656e-10\\
10.26	1.91013528606249e-10\\
10.27	9.88310793301359e-11\\
10.28	8.88127729598051e-12\\
10.29	7.87465171185054e-11\\
10.3	1.63942101862146e-10\\
10.31	2.46617342538022e-10\\
10.32	3.26688600012108e-10\\
10.33	4.04082315436907e-10\\
10.34	4.78720026041738e-10\\
10.36	6.19400232140167e-10\\
10.38	7.48104104323676e-10\\
10.4	8.6426319616512e-10\\
10.42	9.67390520849988e-10\\
10.44	1.05696816960379e-09\\
10.46	1.13254906809778e-09\\
10.48	1.19376923625688e-09\\
10.5	1.24024085549061e-09\\
10.52	1.27169257538373e-09\\
10.54	1.2878821966198e-09\\
10.56	1.28859435523975e-09\\
10.58	1.2737381924449e-09\\
10.6	1.24321099828889e-09\\
10.62	1.19696223511907e-09\\
10.64	1.13501478791027e-09\\
10.66	1.05750065392769e-09\\
10.68	9.64543793451428e-10\\
10.7	8.56328920920767e-10\\
10.72	7.33134061535251e-10\\
10.74	5.95319381207529e-10\\
10.75	5.21024400344054e-10\\
10.76	4.43202953843008e-10\\
10.77	3.61926148590313e-10\\
10.78	2.77252423003713e-10\\
10.79	1.89253428849487e-10\\
10.8	9.79888305261703e-11\\
10.81	3.52646563757086e-12\\
10.82	9.40406274962188e-11\\
10.83	1.94649106534291e-10\\
10.84	2.98230180332215e-10\\
10.85	4.04701980617118e-10\\
10.86	5.13949810074925e-10\\
10.88	7.40416387438558e-10\\
10.9	9.76866398829991e-10\\
10.92	1.22248947094586e-09\\
10.94	1.47635195130317e-09\\
10.96	1.7375912943048e-09\\
10.99	2.14101689269758e-09\\
11.02	2.55523861416305e-09\\
11.05	2.97651285824338e-09\\
11.08	3.40096389099539e-09\\
11.11	3.82446628705478e-09\\
11.14	4.24276439465302e-09\\
11.17	4.65148227968378e-09\\
11.2	5.0460994785276e-09\\
11.23	5.42203055058304e-09\\
11.26	5.77462943730929e-09\\
11.29	6.09922610543035e-09\\
11.32	6.3910708329185e-09\\
11.35	6.64552232893627e-09\\
11.38	6.85791273972882e-09\\
11.41	7.02369612852012e-09\\
11.44	7.13837873082793e-09\\
11.47	7.19765435723116e-09\\
11.5	7.19733315026376e-09\\
11.53	7.13343503139506e-09\\
11.56	7.00217131131828e-09\\
11.59	6.79998473865591e-09\\
11.62	6.52359377148861e-09\\
11.64	6.29662644908154e-09\\
11.66	6.03453436832914e-09\\
11.68	5.73658943286117e-09\\
11.7	5.40208643128215e-09\\
11.72	5.03042054640142e-09\\
11.74	4.62108463083142e-09\\
11.76	4.17358216235158e-09\\
11.78	3.68753281447622e-09\\
11.8	3.16265937932623e-09\\
11.82	2.59871924892505e-09\\
11.83	2.30205655314518e-09\\
11.84	1.99557770160557e-09\\
11.85	1.67926389593403e-09\\
11.86	1.35313202742146e-09\\
11.87	1.01718604645047e-09\\
11.88	6.71458509622047e-10\\
11.89	3.15953639758928e-10\\
11.9	4.9314804910009e-11\\
11.91	4.24330750414373e-10\\
11.92	8.09041343360033e-10\\
11.93	1.20340776102193e-09\\
11.94	1.60738477833082e-09\\
11.96	2.44400333362162e-09\\
11.98	3.31839789883012e-09\\
12	4.23002863374762e-09\\
12.02	5.17827137793093e-09\\
12.04	6.16233959659226e-09\\
12.07	7.70384139315247e-09\\
12.1	9.32100731868054e-09\\
12.13	1.10102234542423e-08\\
12.16	1.27674842481506e-08\\
12.19	1.4588374534914e-08\\
12.23	1.71068217379554e-08\\
12.27	1.97172679018142e-08\\
12.31	2.24061574930958e-08\\
12.35	2.51588083020578e-08\\
12.4	2.86655928613176e-08\\
12.45	3.22154932579435e-08\\
12.5	3.57747066133248e-08\\
12.55	3.93083599038378e-08\\
12.6	4.27806050424702e-08\\
12.65	4.61556888876108e-08\\
12.7	4.93976535588562e-08\\
12.76	5.3062844371823e-08\\
12.82	5.64272894280933e-08\\
12.88	5.9435784174812e-08\\
12.94	6.20377389232665e-08\\
13	6.41880927494545e-08\\
13.06	6.58482456481458e-08\\
13.12	6.6986988643644e-08\\
13.18	6.75810302804257e-08\\
13.24	6.76155473609589e-08\\
13.3	6.70846111783534e-08\\
13.36	6.59912959475547e-08\\
13.42	6.43478125734692e-08\\
13.48	6.21753415089174e-08\\
13.54	5.95035814574783e-08\\
13.59	5.69227870012707e-08\\
13.64	5.40473337829969e-08\\
13.69	5.09063976935399e-08\\
13.74	4.75321314413677e-08\\
13.79	4.39592452670957e-08\\
13.84	4.02245360306507e-08\\
13.89	3.63664680620542e-08\\
13.93	3.32178757225533e-08\\
13.97	3.00364181073061e-08\\
14.01	2.68429435645579e-08\\
14.05	2.36582255215052e-08\\
14.09	2.05028853837258e-08\\
14.12	1.81679149242633e-08\\
14.15	1.58692928881963e-08\\
14.18	1.36152292602275e-08\\
14.21	1.14137322831087e-08\\
14.23	9.97909432824651e-09\\
14.25	8.57350013078235e-09\\
14.27	7.19907921935144e-09\\
14.29	5.85794504861877e-09\\
14.31	4.55215127263077e-09\\
14.33	3.28364938036772e-09\\
14.34	2.66397956867345e-09\\
14.35	2.0543386885164e-09\\
14.36	1.4549546361037e-09\\
14.37	8.66047951757807e-10\\
14.38	2.87827052213349e-10\\
14.39	2.79504549718249e-10\\
14.4	8.35731762518072e-10\\
14.41	1.38065529619739e-09\\
14.42	1.91408280799201e-09\\
14.43	2.43583857398843e-09\\
14.44	2.94570940974894e-09\\
14.46	3.92912908457136e-09\\
14.48	4.86301736454388e-09\\
14.5	5.74609010289717e-09\\
14.52	6.57715183213912e-09\\
14.54	7.35513880960264e-09\\
14.56	8.07906902467356e-09\\
14.58	8.74804887357477e-09\\
14.6	9.36124877597053e-09\\
14.62	9.91792360797947e-09\\
14.64	1.0417494979108e-08\\
14.67	1.10586521474799e-08\\
14.7	1.15687982840382e-08\\
14.73	1.19470173086914e-08\\
14.76	1.21928739982581e-08\\
14.79	1.23063680802982e-08\\
14.82	1.22879321898115e-08\\
14.85	1.21384273739737e-08\\
14.88	1.18591075386947e-08\\
14.91	1.14516755712944e-08\\
14.94	1.09181472566347e-08\\
14.96	1.04935659974786e-08\\
14.98	1.00147863070382e-08\\
15	9.48264157981216e-09\\
15.02	8.89801901723321e-09\\
15.04	8.26189286537048e-09\\
15.06	7.57526652139237e-09\\
15.08	6.83917621150775e-09\\
15.1	6.054732265654e-09\\
15.12	5.22302893979772e-09\\
15.14	4.34527586832012e-09\\
15.16	3.42268418402348e-09\\
15.17	2.94495434180128e-09\\
15.18	2.45646011578685e-09\\
15.19	1.95737423305181e-09\\
15.2	1.44783291368412e-09\\
15.21	9.28022506764128e-10\\
15.22	3.98096940991248e-10\\
15.23	1.41780728189204e-10\\
15.24	6.91447717772096e-10\\
15.25	1.2507458762353e-09\\
15.26	1.81952468038155e-09\\
15.27	2.39762938419097e-09\\
15.29	3.58107436375993e-09\\
15.31	4.79974585807995e-09\\
15.33	6.05235536133885e-09\\
15.35	7.33760455987815e-09\\
15.37	8.65421993209527e-09\\
15.4	1.06850530271106e-08\\
15.43	1.2779243174805e-08\\
15.46	1.49327157599073e-08\\
15.49	1.71413623845635e-08\\
15.52	1.94012908322002e-08\\
15.56	2.24879361331529e-08\\
15.6	2.56509806066677e-08\\
15.64	2.88828130915494e-08\\
15.69	3.30090274427086e-08\\
15.74	3.72204748391357e-08\\
15.79	4.15075998503187e-08\\
15.85	4.67416647967641e-08\\
15.91	5.20651564601055e-08\\
15.98	5.8383033106692e-08\\
16.05	6.48164102209933e-08\\
16.13	7.2318938348468e-08\\
16.22	8.09740003931467e-08\\
16.32	9.09021894107358e-08\\
16.43	1.02271788973523e-07\\
16.55	1.15300033206184e-07\\
16.69	1.31420668503112e-07\\
16.83	1.4856295255279e-07\\
16.97	1.66630149477064e-07\\
17.11	1.85369691703734e-07\\
17.24	2.03014618342644e-07\\
17.36	2.19123438045357e-07\\
17.48	2.34644311415347e-07\\
17.6	2.49139499558938e-07\\
17.71	2.61150479282381e-07\\
17.82	2.71614944854904e-07\\
17.93	2.80261620101205e-07\\
18.04	2.86883173143462e-07\\
18.15	2.91354024044765e-07\\
18.26	2.93644106443514e-07\\
18.38	2.93745340172758e-07\\
18.5	2.9158630217974e-07\\
18.64	2.86748543697451e-07\\
18.82	2.78242491444811e-07\\
19.1	2.65338429258512e-07\\
19.22	2.62164485679534e-07\\
19.32	2.61519928321547e-07\\
19.41	2.62931375487533e-07\\
19.5	2.66588046006435e-07\\
19.58	2.71986237224304e-07\\
19.66	2.7962564188436e-07\\
19.74	2.89697250494014e-07\\
19.82	3.02370450416932e-07\\
19.91	3.1991838603746e-07\\
20.01	3.43699607673242e-07\\
20.12	3.7526374346641e-07\\
20.25	4.20044850975327e-07\\
20.44	5.00127197309458e-07\\
20.8	6.9699154951434e-07\\
20.97	8.07903822667393e-07\\
21.13	9.20656254302429e-07\\
21.28	1.03208372708485e-06\\
21.43	1.14737696086535e-06\\
21.58	1.26483687158895e-06\\
21.73	1.38278645702185e-06\\
21.88	1.49966314988443e-06\\
22.04	1.62163229655925e-06\\
22.2	1.73959772329863e-06\\
22.37	1.85975098863555e-06\\
22.56	1.98767498705715e-06\\
22.78	2.12914135265723e-06\\
23.1	2.33198872460735e-06\\
23.51	2.62312470742342e-06\\
23.74	2.82459028936397e-06\\
23.94	3.03592253910759e-06\\
24.13	3.27756440574413e-06\\
24.32	3.56777528089088e-06\\
24.51	3.91465510793879e-06\\
24.72	4.37274643599595e-06\\
24.97	5.03114788361709e-06\\
25.35	6.2858142107638e-06\\
26.21	1.04165203144344e-05\\
26.39	1.13981966015254e-05\\
26.62	1.26820246944858e-05\\
26.87	1.41244687814021e-05\\
27.47	1.81968059672277e-05\\
27.62	1.96178178859451e-05\\
27.75	2.11053374506183e-05\\
28.01	2.45907491460481e-05\\
28.09	2.54123720311929e-05\\
28.19	2.62546070697116e-05\\
28.39	2.77484389616971e-05\\
28.95	3.23875156296109e-05\\
29.63	3.94972012813603e-05\\
29.93	4.40331193650755e-05\\
30.03	4.51181087429101e-05\\
30.14	4.59776681258054e-05\\
30.35	4.75412373812784e-05\\
30.43	4.86261048669258e-05\\
30.51	5.014420796829e-05\\
30.64	5.32495662651715e-05\\
30.76	5.61176761741243e-05\\
30.89	5.8884951242215e-05\\
30.98	6.04879498809668e-05\\
31.04	6.10793250121152e-05\\
31.11	6.11786499425263e-05\\
31.31	6.06535277892476e-05\\
31.36	5.98521742458668e-05\\
31.4	5.87103468600547e-05\\
31.44	5.70250730879042e-05\\
31.47	5.53647689379199e-05\\
31.5	5.33442272930278e-05\\
31.53	5.09537105106403e-05\\
31.56	4.81912940467916e-05\\
31.59	4.50622128331967e-05\\
31.62	4.15776581701289e-05\\
31.65	3.77531238732879e-05\\
31.67	3.50234263458519e-05\\
31.69	3.21563825042979e-05\\
31.71	2.91579751320293e-05\\
31.73	2.6034536238663e-05\\
31.75	2.27929979312523e-05\\
31.77	1.94412708804169e-05\\
31.79	1.59887170289737e-05\\
31.81	1.24466610615896e-05\\
31.82	1.06462661493066e-05\\
31.83	8.82887385327825e-06\\
31.84	6.99665077239372e-06\\
31.85	5.15195547247497e-06\\
31.86	3.2973401230975e-06\\
31.87	1.43554822189776e-06\\
31.88	4.30491952300791e-07\\
31.89	2.29767841799479e-06\\
31.9	4.16275100973841e-06\\
31.91	6.02231143287326e-06\\
31.92	7.87284771721365e-06\\
31.93	9.71076268622805e-06\\
31.95	1.33341104703187e-05\\
31.97	1.68631719838165e-05\\
31.99	2.02697338782863e-05\\
32.01	2.35278403410347e-05\\
32.03	2.661501702647e-05\\
32.05	2.95132985976013e-05\\
32.07	3.22099330344298e-05\\
32.09	3.4697659649885e-05\\
32.11	3.69745015326413e-05\\
32.14	4.00010667597329e-05\\
32.17	4.25819345580626e-05\\
32.2	4.47461854332571e-05\\
32.23	4.65197467461288e-05\\
32.26	4.7918649131499e-05\\
32.29	4.89475711658217e-05\\
32.32	4.9603508010908e-05\\
32.35	4.98825459447082e-05\\
32.38	4.97868704291897e-05\\
32.41	4.93295994977822e-05\\
32.44	4.85364798477728e-05\\
32.47	4.74450937444732e-05\\
32.51	4.56092805334497e-05\\
32.55	4.34615596894048e-05\\
32.6	4.05553607610192e-05\\
32.68	3.5906409077327e-05\\
32.74	3.25257596098611e-05\\
32.78	3.01800224984061e-05\\
32.81	2.82724731258144e-05\\
32.84	2.61652282043438e-05\\
32.86	2.46191579162303e-05\\
32.88	2.29420427496978e-05\\
32.9	2.11223639275687e-05\\
32.92	1.91534679200884e-05\\
32.94	1.70347101948272e-05\\
32.96	1.47722743278208e-05\\
32.98	1.23794370945369e-05\\
33	9.87614473876471e-06\\
33.01	8.59087592412416e-06\\
33.02	7.28791390603685e-06\\
33.03	5.97105275818101e-06\\
33.04	4.64421590133867e-06\\
33.05	3.31139497258706e-06\\
33.06	1.97659025829823e-06\\
33.07	6.43753947165672e-07\\
33.08	6.83263047665937e-07\\
33.09	2.00076046048184e-06\\
33.1	3.305234330429e-06\\
33.11	4.59341955885103e-06\\
33.12	5.86233015428729e-06\\
33.13	7.10929813338839e-06\\
33.15	9.52855751194568e-06\\
33.17	1.18377119865919e-05\\
33.19	1.40309948286545e-05\\
33.21	1.61118984576035e-05\\
33.23	1.80949074787802e-05\\
33.26	2.09497579240678e-05\\
33.3	2.47995148037782e-05\\
33.35	3.06254086114139e-05\\
33.38	3.54148803852524e-05\\
33.41	4.18860307591888e-05\\
33.44	5.07707527158759e-05\\
33.47	6.28989623571346e-05\\
33.52	9.25548363455571e-05\\
33.58	0.000146578127438181\\
33.62	0.000193249792951423\\
33.65	0.000232504840610568\\
33.68	0.000274078224333691\\
33.71	0.000316618603465983\\
33.74	0.000358751318628039\\
33.77	0.000399186064185335\\
33.8	0.000436802452630025\\
33.83	0.000470754603236101\\
33.86	0.000500650724235052\\
33.89	0.000526653590328186\\
33.92	0.000549230734790054\\
33.95	0.000568700348695251\\
33.98	0.000585003913592647\\
34.01	0.000597816641364698\\
34.04	0.00060681161828112\\
34.07	0.000611891803018686\\
34.11	0.000613017546115182\\
34.15	0.000608819770935956\\
34.19	0.000600497860159534\\
34.24	0.000585217180388589\\
34.29	0.00056541867306372\\
34.41	0.000517149000215315\\
34.47	0.000500979875241187\\
34.59	0.000475510623170767\\
34.65	0.000466874837160502\\
34.7	0.000463442218859028\\
34.75	0.000463211089229666\\
34.8	0.000466463445950666\\
34.9	0.000475223369820756\\
34.93	0.000473783608536987\\
34.96	0.000469292773486609\\
35	0.000459214844991063\\
35.1	0.000430915029284513\\
35.13	0.000428352677075366\\
35.15	0.000429403458069459\\
35.17	0.000432779718339474\\
35.2	0.000442090988208046\\
35.23	0.00045608648092351\\
35.27	0.000481017331045192\\
35.32	0.000520137927507347\\
35.41	0.000600882731640806\\
35.45	0.000634364253237319\\
35.48	0.000655960761164495\\
35.51	0.000673531073087845\\
35.54	0.000686695603828849\\
35.58	0.00069796120981944\\
35.63	0.000705318103777744\\
35.75	0.000720055612203646\\
35.91	0.000746759377511715\\
35.95	0.000743923957458781\\
35.99	0.000735007670250929\\
36.14	0.000694114651796597\\
36.18	0.000693561077209696\\
36.22	0.000700021062737847\\
36.26	0.000713507528896718\\
36.31	0.000738549246725237\\
36.41	0.000795264807006906\\
36.46	0.000816849534550328\\
36.62	0.000878620522490645\\
36.68	0.000892949615357024\\
36.8	0.000918340598647392\\
36.85	0.000936603898627388\\
36.9	0.000962048835048538\\
37.05	0.00105085341565583\\
37.18	0.00111724363248098\\
37.32	0.00120916059205326\\
37.39	0.00124272731737475\\
37.53	0.00131030838319308\\
37.64	0.00136775878639293\\
37.8	0.00144388493782759\\
37.88	0.00150299222989679\\
38.06	0.00165020535925099\\
38.11	0.00167549581443777\\
38.16	0.00168574412663399\\
38.31	0.00169859640224657\\
38.38	0.00172736471637481\\
38.49	0.00177552412504858\\
38.55	0.00178649828689328\\
38.61	0.00178340747423079\\
38.68	0.00176441567898319\\
38.74	0.00173413794095507\\
38.79	0.0016966861431814\\
38.87	0.00162161723979413\\
38.93	0.00157306045513369\\
38.98	0.00154571273738237\\
39.1	0.00149944777763593\\
39.14	0.00149288881579537\\
39.17	0.00149716598738302\\
39.21	0.00151673026019214\\
39.28	0.00157242255858548\\
39.32	0.00159993381696415\\
39.36	0.00161458811500129\\
39.4	0.00161417895923078\\
39.45	0.00159739687639338\\
39.58	0.0015448776386572\\
39.65	0.0015313106520129\\
39.72	0.00152998869172214\\
39.79	0.00154185060882331\\
39.86	0.00156543140839263\\
39.94	0.00160618096218578\\
40.04	0.00165943053657364\\
40.1	0.00167632244918033\\
40.15	0.00167658402850717\\
40.19	0.00166530002109441\\
40.23	0.00164183422910711\\
40.27	0.00160543208049321\\
40.31	0.00155685575494523\\
40.35	0.00149817773911542\\
40.4	0.00141561673932928\\
40.48	0.00128892507263538\\
40.51	0.00125483627746359\\
40.54	0.00123237324565795\\
40.57	0.00122052437873\\
40.7	0.00118761835106122\\
40.75	0.00117262052483986\\
40.78	0.00117304564929188\\
40.81	0.00118250177392146\\
40.86	0.00121132523930233\\
40.89	0.00122669879378883\\
40.92	0.0012311445826933\\
40.94	0.00122472794387174\\
40.96	0.00120960884337791\\
40.98	0.00118603555307688\\
41.01	0.0011383986418263\\
41.08	0.00102190353426015\\
41.1	0.00100012265947856\\
41.12	0.000986231226310517\\
41.14	0.000980245539421742\\
41.16	0.000981713012690597\\
41.18	0.000990132939203201\\
41.2	0.00100518548132325\\
41.23	0.00103972560604714\\
41.26	0.00108704851258028\\
41.35	0.00125627535850458\\
41.38	0.00130138868748278\\
41.41	0.00133265069245357\\
41.43	0.00134434771637061\\
41.45	0.00134830264461287\\
41.47	0.00134470277093611\\
41.5	0.00132669349369094\\
41.53	0.00129683455255538\\
41.57	0.00124577145987436\\
41.67	0.00111919064061245\\
41.71	0.00108667654900628\\
41.82	0.00101699372368622\\
41.85	0.000984698433127105\\
41.88	0.000945012392803448\\
41.93	0.000879351310748141\\
41.95	0.000861101630331919\\
41.97	0.000851254137512248\\
41.99	0.000851351295600073\\
42.01	0.000861750590980552\\
42.03	0.000881476512666117\\
42.06	0.000923361212918896\\
42.1	0.000984074181233178\\
42.12	0.00100858083634191\\
42.14	0.0010257590381331\\
42.16	0.00103456687577551\\
42.18	0.00103532369925492\\
42.21	0.00102504201064719\\
42.26	0.00100232214961871\\
42.28	0.00100205640416138\\
42.3	0.00101231546590118\\
42.32	0.00103568337640523\\
42.34	0.00107298357976979\\
42.37	0.00115114351750044\\
42.44	0.00137359008816052\\
42.47	0.00146437108302187\\
42.5	0.00154392710335906\\
42.53	0.00160730720187779\\
42.55	0.00163851020479529\\
42.57	0.00165978339991872\\
42.59	0.00167066017485092\\
42.61	0.0016713443061868\\
42.64	0.00165590283417169\\
42.68	0.00161723043846425\\
42.72	0.00158058923567268\\
42.75	0.00156772235518235\\
42.77	0.00156984550810161\\
42.79	0.00158237816411029\\
42.81	0.00160679697593193\\
42.83	0.00164437721965128\\
42.85	0.00169580728726174\\
42.88	0.00179762192301165\\
42.97	0.00217797775470122\\
43	0.0022838906777119\\
43.03	0.00236921247437029\\
43.07	0.00246176656242663\\
43.15	0.00265140397030764\\
43.19	0.00277518602542554\\
43.25	0.00300408970468897\\
43.3	0.00319665311370414\\
43.34	0.00332649282214944\\
43.38	0.00343211567102609\\
43.42	0.00351383344736581\\
43.45	0.00355339055266458\\
43.48	0.00356741912434711\\
43.51	0.00355417547967452\\
43.55	0.00350442824251142\\
43.63	0.00339167271098133\\
43.67	0.00336598751475136\\
43.71	0.00336816083769807\\
43.75	0.00339710315900736\\
43.88	0.00352884266158285\\
43.91	0.00351883125226126\\
43.95	0.00347335268504679\\
44.01	0.00336903852044677\\
44.07	0.00327467234003839\\
44.12	0.00322142404525165\\
44.17	0.00319490844268448\\
44.21	0.0031969241643855\\
44.26	0.00322875174275747\\
44.31	0.00328887289729054\\
44.34	0.00334939326121564\\
44.37	0.00344210308414523\\
44.4	0.00357299790054651\\
44.44	0.00379685047697902\\
44.49	0.00409396856654969\\
44.52	0.0042375911954728\\
44.54	0.00430567158075837\\
44.56	0.00434742164246972\\
44.58	0.00436178814602919\\
44.6	0.00434974491165357\\
44.63	0.00428802761437084\\
44.66	0.00418561363454121\\
44.71	0.00397152363797605\\
44.74	0.00385523401199585\\
44.76	0.00379974169257581\\
44.78	0.0037690814419536\\
44.8	0.00376461592693291\\
44.83	0.00379644350084611\\
44.88	0.0038687413337015\\
44.91	0.00387662754051963\\
44.94	0.00385203776995091\\
45.03	0.00375341054986062\\
45.07	0.00374991520894903\\
45.11	0.00377348041935894\\
45.15	0.00382398070068239\\
45.33	0.00410932882337151\\
45.4	0.00421625445795319\\
45.45	0.00432931142956205\\
45.56	0.0046234583124655\\
45.59	0.0046651431420221\\
45.64	0.00468753964298692\\
45.71	0.00471792602729707\\
45.76	0.0047328221777981\\
45.79	0.00469546426247686\\
45.81	0.00463841364076078\\
45.83	0.00455389956041402\\
45.86	0.00438759572815568\\
45.93	0.00399428780428629\\
45.95	0.00391733890125595\\
45.97	0.00386714097582761\\
45.99	0.00384846006589291\\
46.01	0.00386254969135881\\
46.03	0.00390537956607241\\
46.11	0.00413788741709747\\
46.13	0.00415493768597136\\
46.15	0.00414752278478067\\
46.18	0.00409917937232816\\
46.21	0.00401792235544866\\
46.24	0.00390538716978943\\
46.26	0.00380824762646122\\
46.28	0.00368990139300295\\
46.3	0.00355018437660711\\
46.33	0.00331010135572855\\
46.39	0.0028454501146921\\
46.41	0.00274294891399374\\
46.43	0.00268575792344963\\
46.44	0.00267572181497376\\
46.45	0.00267790145285994\\
46.47	0.00271525949385062\\
46.49	0.00278617069039397\\
46.55	0.0030441777267052\\
46.57	0.00310636478400353\\
46.59	0.00315020526661625\\
46.62	0.00318899936817614\\
46.7	0.00326585535896571\\
46.76	0.0033455531391728\\
46.79	0.00335427605077761\\
46.82	0.00332602000246846\\
46.85	0.00326503606835958\\
46.94	0.00305207898092601\\
46.97	0.0030130939912744\\
47.06	0.00292715012874831\\
47.09	0.0028585516108646\\
47.12	0.0027581667783981\\
47.16	0.00259407171346331\\
47.21	0.00239569857945533\\
47.23	0.00233460469295974\\
47.25	0.00229194104156537\\
47.27	0.00227246521763523\\
47.29	0.00227903531468515\\
47.31	0.00231144600053889\\
47.33	0.00236571342060218\\
47.4	0.00259921510381375\\
47.42	0.00264158413830142\\
47.45	0.00267726826408162\\
47.49	0.00271618715946739\\
47.51	0.00275815744057799\\
47.53	0.00282949038618413\\
47.55	0.00293629122186164\\
47.57	0.00307938865331318\\
47.6	0.00335396843274318\\
47.72	0.0048359508597577\\
47.75	0.00518841232371713\\
47.77	0.00538890666950422\\
47.79	0.0055533147016036\\
47.81	0.00567613132375518\\
47.83	0.00575359274555431\\
47.85	0.00578356511134746\\
47.87	0.00576527985319506\\
47.89	0.0056993252308282\\
47.91	0.00558833507343026\\
47.93	0.00543829465966096\\
47.96	0.00516376339696079\\
48.02	0.00462305506841344\\
48.04	0.0044944772928941\\
48.06	0.00440441604122386\\
48.08	0.00435567189411959\\
48.1	0.00434945867718733\\
48.12	0.00438475106631365\\
48.14	0.00445647422016373\\
48.17	0.00461079819806749\\
48.23	0.00494797939957906\\
48.26	0.00508024725011333\\
48.31	0.00524995228364654\\
48.36	0.00543680816450292\\
48.49	0.00603052584414613\\
48.53	0.00613965643846671\\
48.59	0.00624553884836568\\
48.66	0.00638138982919435\\
48.71	0.00653748290748808\\
48.77	0.00679198753324378\\
48.84	0.00709722965701104\\
48.91	0.00732872175242429\\
48.96	0.00752628118353313\\
48.99	0.00771137261191932\\
49.02	0.00797785346426135\\
49.06	0.00845091051677671\\
49.11	0.00908645869824305\\
49.14	0.009411103449719\\
49.17	0.00967336036225757\\
49.2	0.00986955545270097\\
49.23	0.00998909433818793\\
49.26	0.010020425168277\\
49.29	0.00996625487201203\\
49.33	0.00980386289656435\\
49.38	0.00953859923083424\\
49.41	0.00932900828329706\\
49.44	0.00905078457306634\\
49.53	0.00815604527305146\\
49.55	0.00805083497227794\\
49.57	0.00799405963357036\\
49.6	0.00798294687342406\\
49.65	0.00806083284911592\\
49.75	0.00821002126560255\\
49.79	0.00822963634718746\\
49.82	0.00817891968453668\\
49.85	0.0080457795437714\\
49.88	0.00783301312978351\\
49.92	0.00746799889393706\\
50.04	0.00638935208433943\\
50.09	0.00607007132803137\\
50.13	0.00587615475058209\\
50.23	0.00548793321675747\\
50.25	0.00535428713863893\\
50.27	0.00518191711371539\\
50.29	0.00497026767620135\\
50.31	0.00472628853656448\\
50.34	0.0043316965655801\\
50.38	0.00384588781454464\\
50.4	0.00365231165378837\\
50.42	0.00350091964705417\\
50.44	0.00339147546218203\\
50.46	0.00331855437590564\\
50.48	0.00327287416041126\\
50.57	0.00312293158076719\\
50.63	0.00296262564305676\\
50.65	0.00294731388762354\\
50.67	0.0029597051936802\\
50.74	0.00304843659101948\\
50.76	0.00304658452319904\\
50.78	0.00302809240510103\\
50.8	0.00299378606257504\\
50.82	0.00294349200008941\\
50.84	0.00287665559466676\\
50.87	0.00274977650901734\\
50.91	0.00257428033916383\\
50.93	0.00251339384767758\\
50.95	0.00248616341136234\\
50.97	0.002496293266797\\
50.99	0.00253884201968379\\
51.06	0.00275590488166338\\
51.08	0.0027907294884115\\
51.1	0.00280696534367296\\
51.13	0.00280598396880837\\
51.18	0.00279876366622359\\
51.21	0.00282538547739045\\
51.3	0.0029561816775956\\
51.33	0.0029526814506349\\
51.38	0.00293000322002682\\
51.4	0.00294476524392294\\
51.42	0.00298318365686268\\
51.44	0.00304572010564101\\
51.47	0.00317823743307419\\
51.51	0.00340771140510938\\
51.62	0.00417694900248628\\
51.65	0.00434107270595437\\
51.68	0.00445644180986512\\
51.71	0.00451885164128135\\
51.74	0.00453313747578669\\
51.81	0.00452315940881381\\
51.83	0.00455599446842211\\
51.85	0.00462041768239866\\
51.87	0.0047222692914496\\
51.89	0.00486299535478198\\
51.96	0.00546696437226685\\
51.98	0.00557213673001389\\
52	0.00560924331362981\\
52.02	0.00557314528653894\\
52.04	0.005469383862011\\
52.06	0.00531104651289641\\
52.09	0.00501493971704069\\
52.12	0.0047273196843904\\
52.14	0.00457763395029141\\
52.16	0.00446838885571229\\
52.18	0.00439398010808835\\
52.2	0.00435071967061559\\
52.22	0.00434191483249835\\
52.24	0.00437487387806064\\
52.26	0.00445520160485828\\
52.28	0.00458314013018385\\
52.31	0.00484968575562228\\
52.37	0.00547631940547236\\
52.4	0.00573353812000029\\
52.42	0.00586463393020022\\
52.45	0.00600326066697891\\
52.48	0.0060907728419168\\
52.62	0.00643333143061524\\
52.65	0.00652325744566093\\
52.67	0.00654957995358818\\
52.69	0.00653050803589165\\
52.71	0.00645885752742112\\
52.73	0.00633731378370544\\
52.75	0.00617550682620139\\
52.78	0.00588225844390897\\
52.82	0.00544336420115647\\
52.88	0.00482109412651032\\
52.9	0.0046679273285068\\
52.92	0.00455664770823628\\
52.94	0.00448743224537152\\
52.96	0.00445308688058866\\
53.04	0.00438152675111421\\
53.06	0.00431806557163528\\
53.08	0.0042259665254271\\
53.1	0.00410741853523209\\
53.13	0.00389277386741883\\
53.19	0.00345916785832639\\
53.21	0.00335985813897186\\
53.23	0.00330074854858727\\
53.25	0.00328767888319742\\
53.27	0.00332435021443972\\
53.29	0.0034120586863401\\
53.31	0.00354664420871088\\
53.38	0.00413922036011089\\
53.4	0.00425064184635553\\
53.42	0.00430761023731636\\
53.44	0.00430770404378095\\
53.46	0.0042563175675842\\
53.48	0.00416495728896501\\
53.51	0.00398629776233204\\
53.56	0.00369435754854312\\
53.58	0.00360846492775042\\
53.6	0.00355264173510197\\
53.62	0.00353549242051138\\
53.64	0.00356246657193774\\
53.66	0.00363290223718523\\
53.68	0.00374081949123253\\
53.71	0.00395687819094899\\
53.75	0.00432600819372917\\
53.79	0.00479607361061606\\
53.83	0.00538760893516188\\
53.94	0.00752065926389838\\
53.97	0.00810926443253019\\
53.99	0.00845664866601704\\
54.01	0.00874577287732335\\
54.03	0.00895722549164329\\
54.05	0.00907292969496368\\
54.07	0.00908210315908584\\
54.09	0.00899116816830294\\
54.11	0.00882595653795452\\
54.14	0.00850813460995904\\
54.19	0.00792176115896588\\
54.28	0.00688896249796073\\
54.31	0.0066782918308339\\
54.34	0.00654415824072267\\
54.39	0.00640347386337015\\
54.43	0.00633272541415616\\
54.45	0.0063404290642546\\
54.47	0.00639585895731961\\
54.49	0.00649897482505749\\
54.56	0.00694896273895998\\
54.58	0.00701954700194581\\
54.61	0.00705940500332777\\
54.64	0.00704119754633518\\
54.67	0.00697193428675087\\
54.7	0.0068436787840058\\
54.76	0.00653864212679287\\
54.78	0.00650312196380126\\
54.8	0.0065309741785856\\
54.82	0.00662570473234803\\
54.84	0.00678053197863522\\
54.92	0.00757277255149422\\
54.95	0.00775212450605067\\
55	0.00799999234715077\\
55.02	0.00816756809355142\\
55.04	0.00840757047104186\\
55.06	0.00873146125759168\\
55.08	0.00914828419080434\\
55.11	0.00996345238735183\\
55.16	0.0117544576041748\\
55.2	0.0133035144429459\\
55.25	0.0152352715969563\\
55.33	0.0188413826116978\\
55.35	0.0196653628270256\\
55.37	0.0203214352551193\\
55.39	0.0207554810252631\\
55.41	0.0209438304014479\\
55.43	0.0208943924288362\\
55.45	0.0206401305070913\\
55.47	0.0202290525694536\\
55.5	0.0194354539893452\\
55.55	0.0180901716475616\\
55.57	0.0176867215695378\\
55.59	0.0174016927880274\\
55.61	0.0172392959620275\\
55.63	0.017196949695218\\
55.66	0.0173228889384505\\
55.77	0.0181056197205297\\
55.84	0.0185320909040361\\
55.96	0.0195244962732942\\
56.04	0.0199521968537565\\
56.13	0.0206385624847055\\
56.16	0.0206149617394496\\
56.19	0.0203799728423172\\
56.22	0.0199871143127113\\
56.33	0.0184254550064106\\
56.36	0.01828763687898\\
56.42	0.0181098066510916\\
56.44	0.0179044758526302\\
56.46	0.0175676570760747\\
56.48	0.0171062324624223\\
56.51	0.0162632824890139\\
56.57	0.0146227552231506\\
56.59	0.0142197232928127\\
56.61	0.0139265508220639\\
56.63	0.0137569780333847\\
56.65	0.0137184350556704\\
56.67	0.013811439808711\\
56.69	0.0140280861493369\\
56.72	0.014535486921794\\
56.79	0.0159297031235586\\
56.82	0.0164013873974731\\
56.85	0.0167352291300228\\
56.88	0.0169380518902611\\
56.92	0.017056040607075\\
56.98	0.0171529278182977\\
57	0.0173110848277711\\
57.02	0.017606618131893\\
57.04	0.0180529835607924\\
57.08	0.0192546505574497\\
57.11	0.0201685571982452\\
57.13	0.0206730115284264\\
57.15	0.0210557547327359\\
57.17	0.0213087567820204\\
57.2	0.0214727038030703\\
57.24	0.0214450432343782\\
57.3	0.0213852505168419\\
57.36	0.021563135924283\\
57.4	0.0216117922336841\\
57.44	0.0214608413184857\\
57.54	0.0207897948339349\\
57.58	0.0203893526653338\\
57.61	0.0199425207223808\\
57.65	0.0191855230199348\\
57.71	0.0181072204741295\\
57.76	0.0174498494578226\\
57.8	0.0170742570675971\\
57.83	0.0169342352136023\\
57.86	0.0169656396992337\\
57.89	0.017187631628834\\
57.93	0.0177026837518022\\
57.97	0.0182078292727571\\
58	0.0184295723182918\\
58.03	0.0184828615260424\\
58.06	0.0183933139881845\\
58.09	0.018187812170439\\
58.13	0.0177670413923538\\
58.17	0.0173468451186465\\
58.19	0.0172373952900196\\
58.21	0.0172371970602612\\
58.23	0.0173469847106661\\
58.26	0.017675128475858\\
58.31	0.0184627230515728\\
58.43	0.0207180541458462\\
58.48	0.0218028876265554\\
58.51	0.0223106577108229\\
58.55	0.0227764683783811\\
58.58	0.0229602292275011\\
58.61	0.0229626077035922\\
58.65	0.0227315370182073\\
58.81	0.0214105190167091\\
58.89	0.0204110469233289\\
58.93	0.0198369599198579\\
58.96	0.0192956431721359\\
59	0.0184308866545389\\
59.07	0.0169635605248677\\
59.14	0.0158297093681467\\
59.22	0.0146345190791901\\
59.25	0.0143238254381391\\
59.28	0.0141377633072433\\
59.3	0.0141168950482338\\
59.32	0.0141929979236523\\
59.34	0.0143621389248691\\
59.38	0.0148756636514608\\
59.41	0.0152195841939667\\
59.43	0.0153409403759668\\
59.46	0.0153690708653382\\
59.5	0.0153790405106175\\
59.52	0.0154871192247098\\
59.55	0.0158014281895616\\
59.61	0.0165278271955967\\
59.64	0.0167876360090595\\
59.66	0.0168822239109812\\
59.68	0.0168788594816686\\
59.7	0.0167609840790351\\
59.72	0.0165368864067484\\
59.75	0.0160715817247038\\
59.79	0.0154522320511924\\
59.81	0.015242784384888\\
59.83	0.0151337830214649\\
59.86	0.0151385160135829\\
59.92	0.0152668475221504\\
59.96	0.0151778935203688\\
60	0.0150601446921281\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00999999999999801	3.13882277101136e-10\\
0.0200000000000031	9.41478735714838e-10\\
0.0300000000000011	1.56861722239276e-09\\
0.0399999999999991	2.19497789236833e-09\\
0.0499999999999972	2.82025479532398e-09\\
0.0700000000000003	4.06633131938354e-09\\
0.0900000000000034	5.30440532193471e-09\\
0.109999999999999	6.53204350354586e-09\\
0.130000000000003	7.74679512861423e-09\\
0.149999999999999	8.9463203446886e-09\\
0.170000000000002	1.01282452442959e-08\\
0.200000000000003	1.18630941557894e-08\\
0.229999999999997	1.35455653536949e-08\\
0.259999999999998	1.51683371445036e-08\\
0.289999999999999	1.67243226781381e-08\\
0.32	1.82068481238285e-08\\
0.350000000000001	1.96096025411185e-08\\
0.380000000000003	2.09266077752274e-08\\
0.420000000000002	2.25398329898303e-08\\
0.460000000000001	2.3979175577871e-08\\
0.5	2.52344633042796e-08\\
0.539999999999999	2.62970704406451e-08\\
0.579999999999998	2.71601319031944e-08\\
0.619999999999997	2.78185322189628e-08\\
0.659999999999997	2.82689947499545e-08\\
0.700000000000003	2.85099810264955e-08\\
0.740000000000002	2.85417637612025e-08\\
0.780000000000001	2.83665298313674e-08\\
0.82	2.79881168293092e-08\\
0.859999999999999	2.74122133059013e-08\\
0.899999999999999	2.66461113948936e-08\\
0.939999999999998	2.56986577736801e-08\\
0.979999999999997	2.45802948017645e-08\\
1.02	2.33027957089105e-08\\
1.06	2.1879187903232e-08\\
1.1	2.03236775052645e-08\\
1.14	1.86514801626144e-08\\
1.17	1.73303687101735e-08\\
1.2	1.59596903094396e-08\\
1.23	1.45466576778512e-08\\
1.26	1.30986079017871e-08\\
1.29	1.16230486151759e-08\\
1.32	1.01275299526139e-08\\
1.35	8.61957330625877e-09\\
1.37	7.61110929582142e-09\\
1.39	6.60272538279576e-09\\
1.41	5.5966100791154e-09\\
1.43	4.59495067073282e-09\\
1.45	3.59992681527577e-09\\
1.47	2.61365864219364e-09\\
1.48	2.12447459765373e-09\\
1.49	1.63826696203612e-09\\
1.5	1.15530163695255e-09\\
1.51	6.75808289471362e-10\\
1.52	2.00041651157069e-10\\
1.53	2.71740685803951e-10\\
1.54	7.39295023674323e-10\\
1.55	1.20236526868863e-09\\
1.56	1.66075431037957e-09\\
1.57	2.11419965263763e-09\\
1.59	3.00537230986227e-09\\
1.61	3.87410120917157e-09\\
1.63	4.71865785386918e-09\\
1.65	5.53737164079622e-09\\
1.67	6.32869592707368e-09\\
1.69	7.09109142570742e-09\\
1.71	7.82315575089184e-09\\
1.74	8.86141899533502e-09\\
1.77	9.82423388342987e-09\\
1.8	1.07078867831377e-08\\
1.83	1.15090665927804e-08\\
1.86	1.2224978757253e-08\\
1.89	1.28532954114717e-08\\
1.92	1.33922298927631e-08\\
1.95	1.3840469584359e-08\\
1.98	1.41972418459207e-08\\
2.01	1.44622288759829e-08\\
2.04	1.46355728883173e-08\\
2.07	1.47179865864241e-08\\
2.1	1.47106083615789e-08\\
2.13	1.46150728548371e-08\\
2.16	1.4433476493353e-08\\
2.19	1.41683804872205e-08\\
2.22	1.38226702503433e-08\\
2.25	1.3399813537501e-08\\
2.28	1.29034433384399e-08\\
2.31	1.2337741882301e-08\\
2.34	1.17071000874006e-08\\
2.37	1.10162382522269e-08\\
2.4	1.02701882106099e-08\\
2.43	9.47416078957486e-09\\
2.46	8.63362590675457e-09\\
2.49	7.75419841795565e-09\\
2.52	6.84170867916341e-09\\
2.55	5.90204235171905e-09\\
2.57	5.26342514310758e-09\\
2.59	4.6171738883257e-09\\
2.61	3.96504678004883e-09\\
2.63	3.30886576195376e-09\\
2.65	2.65040183140427e-09\\
2.67	1.99142979992664e-09\\
2.68	1.66228665014924e-09\\
2.69	1.33369328464695e-09\\
2.7	1.00584449814552e-09\\
2.71	6.7894952470013e-10\\
2.72	3.53255195110166e-10\\
2.73	2.89475860158232e-11\\
2.74	2.93761480346104e-10\\
2.75	6.1466767384364e-10\\
2.76	9.33544324250395e-10\\
2.77	1.25017797468852e-09\\
2.78	1.56436688320767e-09\\
2.8	2.18468183323861e-09\\
2.82	2.79290575204055e-09\\
2.84	3.38745194802871e-09\\
2.86	3.9668714481273e-09\\
2.88	4.52971418949976e-09\\
2.9	5.0745855508854e-09\\
2.92	5.60017795565968e-09\\
2.95	6.34957220043664e-09\\
2.98	7.04867017456965e-09\\
3.01	7.69370525640613e-09\\
3.04	8.28136293876535e-09\\
3.07	8.80860673966608e-09\\
3.1	9.27280992715217e-09\\
3.13	9.67175797125307e-09\\
3.16	1.00035822048021e-08\\
3.19	1.02668173083128e-08\\
3.22	1.04604161579686e-08\\
3.25	1.05837432870595e-08\\
3.28	1.06365247569885e-08\\
3.31	1.06189030539675e-08\\
3.34	1.05314488039451e-08\\
3.37	1.03750910279214e-08\\
3.4	1.01511088325223e-08\\
3.43	9.86119584210179e-09\\
3.46	9.50736961238279e-09\\
3.49	9.09196590921399e-09\\
3.52	8.61765914158248e-09\\
3.55	8.08749260247398e-09\\
3.58	7.50467086945803e-09\\
3.61	6.87280527328718e-09\\
3.64	6.19563287585476e-09\\
3.67	5.47710024554984e-09\\
3.69	4.97719431788514e-09\\
3.71	4.46204563481597e-09\\
3.73	3.93295496196234e-09\\
3.75	3.39128272934282e-09\\
3.77	2.8383912740574e-09\\
3.79	2.27565396703304e-09\\
3.81	1.7044726491951e-09\\
3.82	1.41616092590874e-09\\
3.83	1.12626932204199e-09\\
3.84	8.34958032418349e-10\\
3.85	5.42420898222999e-10\\
3.86	2.48837321311796e-10\\
3.87	4.56196988035212e-11\\
3.88	3.40764902803302e-10\\
3.89	6.36425427395902e-10\\
3.9	9.32419691204051e-10\\
3.91	1.22858504744271e-09\\
3.92	1.52472738248649e-09\\
3.94	2.1162644767312e-09\\
3.96	2.70562504641021e-09\\
3.98	3.2914068419379e-09\\
4	3.87226305530436e-09\\
4.02	4.44680301563148e-09\\
4.04	5.01370457074536e-09\\
4.07	5.84689909790479e-09\\
4.1	6.6556393948704e-09\\
4.13	7.43585779359508e-09\\
4.16	8.18356141086012e-09\\
4.19	8.8949815817114e-09\\
4.22	9.56660273811852e-09\\
4.25	1.0195120180747e-08\\
4.29	1.09608740494298e-08\\
4.33	1.16380715113584e-08\\
4.37	1.22211092894339e-08\\
4.41	1.27052499214365e-08\\
4.45	1.30867086684419e-08\\
4.49	1.33625836339159e-08\\
4.53	1.35310870654241e-08\\
4.57	1.35912372247922e-08\\
4.61	1.35430381986227e-08\\
4.65	1.33874542889188e-08\\
4.69	1.31263228322268e-08\\
4.73	1.27623099281087e-08\\
4.77	1.22989722830618e-08\\
4.81	1.17405941550727e-08\\
4.85	1.10921496206542e-08\\
4.89	1.03593723195295e-08\\
4.92	9.75817299822433e-09\\
4.95	9.11586231814745e-09\\
4.98	8.43543902831541e-09\\
5.01	7.72004313797636e-09\\
5.04	6.97291913718578e-09\\
5.07	6.19738398508568e-09\\
5.1	5.39686279956842e-09\\
5.12	4.85102808972059e-09\\
5.14	4.29665810160031e-09\\
5.16	3.73483524002648e-09\\
5.18	3.16659518632818e-09\\
5.2	2.59302089020474e-09\\
5.22	2.0151489865257e-09\\
5.23	1.72494666463827e-09\\
5.24	1.43405002896242e-09\\
5.25	1.14261205465696e-09\\
5.26	8.50744169753839e-10\\
5.27	5.58592538407469e-10\\
5.28	2.66315857020322e-10\\
5.29	2.59902479058237e-11\\
5.3	3.18200453890034e-10\\
5.31	6.10188348690663e-10\\
5.32	9.01820027961238e-10\\
5.33	1.19297289362256e-09\\
5.34	1.48351344998842e-09\\
5.36	2.06225307562792e-09\\
5.38	2.63707024383404e-09\\
5.4	3.20699765576218e-09\\
5.42	3.7710799999352e-09\\
5.44	4.32841686157171e-09\\
5.46	4.87808317005419e-09\\
5.49	5.68627123078311e-09\\
5.52	6.47234627597032e-09\\
5.55	7.23361945729932e-09\\
5.58	7.9674545074073e-09\\
5.61	8.67145245432491e-09\\
5.64	9.34330436756105e-09\\
5.68	1.01854492356011e-08\\
5.72	1.09621369458655e-08\\
5.76	1.16693069137519e-08\\
5.8	1.23035003750063e-08\\
5.84	1.28617655765422e-08\\
5.88	1.33417662076312e-08\\
5.92	1.37416127594323e-08\\
5.97	1.41267792810124e-08\\
6.02	1.43832855208372e-08\\
6.07	1.45109906273357e-08\\
6.12	1.45108469151428e-08\\
6.17	1.43848019228566e-08\\
6.22	1.41358997607828e-08\\
6.27	1.37680357785577e-08\\
6.32	1.32860498759067e-08\\
6.37	1.26953449501794e-08\\
6.41	1.21486576388008e-08\\
6.45	1.15396762000897e-08\\
6.49	1.08720155065204e-08\\
6.53	1.01494552568743e-08\\
6.57	9.37591014403954e-09\\
6.61	8.5554058802762e-09\\
6.64	7.91171719778933e-09\\
6.67	7.24571321293008e-09\\
6.7	6.55922036463807e-09\\
6.73	5.8540240896064e-09\\
6.76	5.13197711725177e-09\\
6.79	4.39492686440727e-09\\
6.81	3.89612976825872e-09\\
6.83	3.39201954379872e-09\\
6.85	2.88313752965683e-09\\
6.87	2.37005775728383e-09\\
6.89	1.85333232669625e-09\\
6.9	1.59376985297761e-09\\
6.91	1.33350557336571e-09\\
6.92	1.07260051445996e-09\\
6.93	8.11118699701706e-10\\
6.94	5.49129737555911e-10\\
6.95	2.86698196344273e-10\\
6.96	2.38895979291173e-11\\
6.97	2.39203291809649e-10\\
6.98	5.02533068281409e-10\\
6.99	7.66033119863143e-10\\
7	1.0296179003396e-09\\
7.01	1.29323932401972e-09\\
7.03	1.82028669555372e-09\\
7.05	2.34667462564181e-09\\
7.07	2.87181655058515e-09\\
7.09	3.3951998741927e-09\\
7.11	3.91630232864721e-09\\
7.13	4.43460232723171e-09\\
7.16	5.20564603059095e-09\\
7.19	5.96742976480957e-09\\
7.22	6.71830213376114e-09\\
7.25	7.45647347792979e-09\\
7.28	8.18031024602034e-09\\
7.32	9.12025909392704e-09\\
7.36	1.00278436835713e-08\\
7.4	1.08993152381321e-08\\
7.44	1.1731069101641e-08\\
7.48	1.25195707714755e-08\\
7.53	1.34392108389057e-08\\
7.58	1.42796082756573e-08\\
7.63	1.5034831786659e-08\\
7.68	1.56993842102606e-08\\
7.73	1.62682879282276e-08\\
7.78	1.67371847150649e-08\\
7.83	1.71022343902727e-08\\
7.89	1.73989609732737e-08\\
7.95	1.75377885861756e-08\\
8.01	1.75165565059431e-08\\
8.07	1.73348143889647e-08\\
8.12	1.70617593155318e-08\\
8.17	1.66801851901118e-08\\
8.22	1.61930825885162e-08\\
8.27	1.56043738319581e-08\\
8.32	1.49190265946061e-08\\
8.37	1.41430375571729e-08\\
8.42	1.32833606189297e-08\\
8.47	1.23479436771299e-08\\
8.51	1.15510000397833e-08\\
8.55	1.07160717033441e-08\\
8.59	9.84839837349642e-09\\
8.63	8.95344724347152e-09\\
8.67	8.03697061514437e-09\\
8.71	7.1048288129197e-09\\
8.74	6.39911558265422e-09\\
8.77	5.69064784598975e-09\\
8.8	4.98206200650902e-09\\
8.83	4.27600917956414e-09\\
8.86	3.57509743495969e-09\\
8.88	3.11201029865449e-09\\
8.9	2.65315742756396e-09\\
8.92	2.19930179040092e-09\\
8.94	1.75121589128428e-09\\
8.96	1.30964008639217e-09\\
8.97	1.09152557128272e-09\\
8.98	8.75330397212888e-10\\
8.99	6.61108371117403e-10\\
9	4.48974190310362e-10\\
9.01	2.39002639620058e-10\\
9.02	3.12931597107139e-11\\
9.03	1.74071427604179e-10\\
9.04	3.77020424098965e-10\\
9.05	5.7744567102378e-10\\
9.06	7.75268569387867e-10\\
9.07	9.70419102065995e-10\\
9.09	1.35238022875593e-09\\
9.11	1.72271796777886e-09\\
9.13	2.08079903194582e-09\\
9.15	2.42609883769802e-09\\
9.17	2.75808925975428e-09\\
9.19	3.07624081063276e-09\\
9.21	3.38008067040799e-09\\
9.24	3.80802479487608e-09\\
9.27	4.20135621230947e-09\\
9.3	4.55890806143462e-09\\
9.33	4.87967857972453e-09\\
9.36	5.16282061445209e-09\\
9.39	5.40772294608246e-09\\
9.42	5.61398290803564e-09\\
9.45	5.78138758831412e-09\\
9.48	5.90993657825761e-09\\
9.51	5.99988147636859e-09\\
9.54	6.05163938855646e-09\\
9.57	6.06581458713148e-09\\
9.6	6.04333200649112e-09\\
9.63	5.98520498786972e-09\\
9.67	5.8545050827371e-09\\
9.71	5.66628706277632e-09\\
9.75	5.42472893430581e-09\\
9.79	5.1345086313668e-09\\
9.83	4.80082063457408e-09\\
9.86	4.5255010383987e-09\\
9.89	4.23148809577016e-09\\
9.92	3.92143224094032e-09\\
9.95	3.59812353375112e-09\\
9.98	3.26440529609893e-09\\
10.01	2.92317424815455e-09\\
10.04	2.57740516419932e-09\\
10.07	2.23001574229757e-09\\
10.1	1.88409368318351e-09\\
10.12	1.65576661185827e-09\\
10.14	1.43025956879436e-09\\
10.16	1.20843387360805e-09\\
10.18	9.91178907253741e-10\\
10.2	7.79343320879542e-10\\
10.22	5.73752744438696e-10\\
10.23	4.73552244564122e-10\\
10.24	3.75223817358622e-10\\
10.25	2.78842111430414e-10\\
10.26	1.84517328830675e-10\\
10.27	9.233760395632e-11\\
10.28	2.39774598858627e-12\\
10.29	8.52123398144626e-11\\
10.3	1.70401113553703e-10\\
10.31	2.53066001502892e-10\\
10.32	3.33135896776101e-10\\
10.33	4.10520076794744e-10\\
10.34	4.85142666969806e-10\\
10.36	6.25808025078646e-10\\
10.38	7.54509036640305e-10\\
10.4	8.7067997962941e-10\\
10.42	9.7379722402777e-10\\
10.44	1.0633722845999e-09\\
10.46	1.13895672481617e-09\\
10.48	1.20017362369316e-09\\
10.5	1.24666227043789e-09\\
10.52	1.27812202731619e-09\\
10.54	1.29430361156708e-09\\
10.56	1.29504437640551e-09\\
10.58	1.28017486404203e-09\\
10.6	1.24963472897766e-09\\
10.62	1.20340953188307e-09\\
10.64	1.14150417668144e-09\\
10.66	1.06400352848758e-09\\
10.68	9.71057565618353e-10\\
10.7	8.62874841028456e-10\\
10.72	7.39701368196754e-10\\
10.74	6.01888458730176e-10\\
10.75	5.275911621252e-10\\
10.76	4.49778569929872e-10\\
10.77	3.68513752044918e-10\\
10.78	2.83846701242633e-10\\
10.79	1.95840623643832e-10\\
10.8	1.04570985177259e-10\\
10.81	1.01057596668134e-11\\
10.82	8.75017908331057e-11\\
10.83	1.88136151687894e-10\\
10.84	2.91739293140072e-10\\
10.85	3.98194474574239e-10\\
10.86	5.07434948147296e-10\\
10.88	7.33913512878664e-10\\
10.9	9.70380415561023e-10\\
10.92	1.21602405691017e-09\\
10.94	1.46993148989649e-09\\
10.96	1.7311837738065e-09\\
10.99	2.13467584760221e-09\\
11.02	2.54893380361107e-09\\
11.05	2.97028705534244e-09\\
11.08	3.39479039660827e-09\\
11.11	3.81837193653873e-09\\
11.14	4.23676158403609e-09\\
11.17	4.64556542394237e-09\\
11.2	5.04026449105912e-09\\
11.23	5.41632265645656e-09\\
11.26	5.76905844437133e-09\\
11.29	6.09378002631299e-09\\
11.32	6.38578290532331e-09\\
11.35	6.64036108602289e-09\\
11.38	6.85288185943963e-09\\
11.41	7.01878961717124e-09\\
11.44	7.13362696549903e-09\\
11.47	7.19302055849847e-09\\
11.5	7.19286363295704e-09\\
11.53	7.12910377747773e-09\\
11.56	6.99796905782423e-09\\
11.59	6.79591965879051e-09\\
11.62	6.51968302898282e-09\\
11.64	6.29281691810112e-09\\
11.66	6.03082986303663e-09\\
11.68	5.73295943995668e-09\\
11.7	5.3985556066017e-09\\
11.72	5.02697785611792e-09\\
11.74	4.61770623642948e-09\\
11.76	4.17029380942779e-09\\
11.78	3.6843501683407e-09\\
11.8	3.15957045261127e-09\\
11.82	2.59569557163217e-09\\
11.83	2.29905426240613e-09\\
11.84	1.99261464225185e-09\\
11.85	1.67633952308529e-09\\
11.86	1.35023993873361e-09\\
11.87	1.01433128206672e-09\\
11.88	6.68624314471582e-10\\
11.89	3.13143964224296e-10\\
11.9	5.20980537475722e-11\\
11.91	4.27083894612493e-10\\
11.92	8.11764519138802e-10\\
11.93	1.20611132110802e-09\\
11.94	1.61007880301077e-09\\
11.96	2.44664096318514e-09\\
11.98	3.32100324423279e-09\\
12	4.2325892989614e-09\\
12.02	5.18077197008602e-09\\
12.04	6.16481675889216e-09\\
12.07	7.70630929248642e-09\\
12.1	9.323476035335e-09\\
12.13	1.1012688084294e-08\\
12.16	1.27699461538005e-08\\
12.19	1.45909079561104e-08\\
12.23	1.71094024275221e-08\\
12.27	1.97199824957274e-08\\
12.31	2.24090167527425e-08\\
12.35	2.51618287100687e-08\\
12.4	2.86687456752536e-08\\
12.45	3.22188217957936e-08\\
12.5	3.57782446576695e-08\\
12.55	3.93120735358762e-08\\
12.6	4.27846110028177e-08\\
12.65	4.61599412700976e-08\\
12.7	4.94021473233389e-08\\
12.76	5.30676887668123e-08\\
12.82	5.64323305248887e-08\\
12.88	5.94409416035627e-08\\
12.94	6.20430011052653e-08\\
13	6.4193407784847e-08\\
13.06	6.5853630292003e-08\\
13.12	6.69923794174056e-08\\
13.18	6.75863863180654e-08\\
13.24	6.76208942718522e-08\\
13.3	6.70899388822139e-08\\
13.36	6.59965848286909e-08\\
13.42	6.43530558208759e-08\\
13.48	6.21805062935528e-08\\
13.54	5.95087199516372e-08\\
13.59	5.69279075143779e-08\\
13.64	5.40524156095983e-08\\
13.69	5.0911481699664e-08\\
13.74	4.75372188529932e-08\\
13.79	4.39642694726011e-08\\
13.84	4.02295016615176e-08\\
13.89	3.63713989567989e-08\\
13.93	3.32227585316067e-08\\
13.97	3.00412280386126e-08\\
14.01	2.68476759866342e-08\\
14.05	2.36628974618626e-08\\
14.09	2.05074904400203e-08\\
14.12	1.81724120942477e-08\\
14.15	1.58736904812965e-08\\
14.18	1.36195584708433e-08\\
14.21	1.14179715884667e-08\\
14.23	9.98326811174214e-09\\
14.25	8.57757692557538e-09\\
14.27	7.20306583644619e-09\\
14.29	5.86187349973597e-09\\
14.31	4.55597156499814e-09\\
14.33	3.28740265245177e-09\\
14.34	2.66769292827175e-09\\
14.35	2.05801976395381e-09\\
14.36	1.45859579905533e-09\\
14.37	8.69624818827924e-10\\
14.38	2.91343710004583e-10\\
14.39	2.76028485513232e-10\\
14.4	8.32301332042527e-10\\
14.41	1.37726287112639e-09\\
14.42	1.91073656153083e-09\\
14.43	2.4325220235064e-09\\
14.44	2.94243522371427e-09\\
14.46	3.92596605412854e-09\\
14.48	4.85993742835472e-09\\
14.5	5.74307936651269e-09\\
14.52	6.57422691441008e-09\\
14.54	7.35230720263391e-09\\
14.56	8.07632241903976e-09\\
14.58	8.74535280559356e-09\\
14.6	9.35856850951939e-09\\
14.62	9.91529687602285e-09\\
14.64	1.04149281839903e-08\\
14.67	1.10562004583365e-08\\
14.7	1.15663889593421e-08\\
14.73	1.19446495311221e-08\\
14.76	1.21905270623622e-08\\
14.79	1.23040062964129e-08\\
14.82	1.22855353973636e-08\\
14.85	1.21359967989439e-08\\
14.88	1.18566388220403e-08\\
14.91	1.14491281194292e-08\\
14.94	1.09155367348687e-08\\
14.96	1.04909013963375e-08\\
14.98	1.00120375218829e-08\\
15	9.47983939638232e-09\\
15.02	8.89513932457334e-09\\
15.04	8.25892667295476e-09\\
15.06	7.57220279539355e-09\\
15.08	6.83605881479438e-09\\
15.1	6.05156065334564e-09\\
15.12	5.21982000318521e-09\\
15.14	4.34203532864723e-09\\
15.16	3.41937253746466e-09\\
15.17	2.94160850400036e-09\\
15.18	2.45309725047493e-09\\
15.19	1.95399052606644e-09\\
15.2	1.44444076105329e-09\\
15.21	9.24607741598703e-10\\
15.22	3.94663377453675e-10\\
15.23	1.45226415314603e-10\\
15.24	6.94911249729019e-10\\
15.25	1.25423883173123e-09\\
15.26	1.82302199492031e-09\\
15.27	2.40110572083619e-09\\
15.29	3.58452945007142e-09\\
15.31	4.80318773104284e-09\\
15.33	6.05580200200491e-09\\
15.35	7.34104248245855e-09\\
15.37	8.65761126740566e-09\\
15.4	1.06884323750531e-08\\
15.43	1.27825986842323e-08\\
15.46	1.4935994986085e-08\\
15.49	1.714451533472e-08\\
15.52	1.9404311648871e-08\\
15.56	2.249079634634e-08\\
15.6	2.56536580124968e-08\\
15.64	2.88853093246615e-08\\
15.69	3.30112467403819e-08\\
15.74	3.72225151436133e-08\\
15.79	4.15094247908374e-08\\
15.85	4.67432764166246e-08\\
15.91	5.20665983497368e-08\\
15.98	5.83844011650353e-08\\
16.05	6.48177692888116e-08\\
16.13	7.23203058619316e-08\\
16.22	8.09754041411532e-08\\
16.32	9.09036894663454e-08\\
16.43	1.02273346241568e-07\\
16.55	1.15301522636626e-07\\
16.69	1.31421824194337e-07\\
16.83	1.48563220361484e-07\\
16.97	1.66628971990622e-07\\
17.11	1.85366395994926e-07\\
17.24	2.03009027597794e-07\\
17.36	2.19115608659581e-07\\
17.48	2.34634182362045e-07\\
17.6	2.49127128459207e-07\\
17.71	2.6113603736487e-07\\
17.82	2.71598510854828e-07\\
17.93	2.80243152198999e-07\\
18.04	2.86862753343612e-07\\
18.15	2.91331825755449e-07\\
18.26	2.93620385077394e-07\\
18.38	2.93720684609274e-07\\
18.5	2.91561466669519e-07\\
18.64	2.86723200358741e-07\\
18.82	2.78210528490928e-07\\
19.1	2.65264610775516e-07\\
19.22	2.62063750788257e-07\\
19.32	2.61398571343589e-07\\
19.41	2.62794928184446e-07\\
19.49	2.65913886933571e-07\\
19.57	2.71038795181797e-07\\
19.65	2.78382113629484e-07\\
19.73	2.88137218270226e-07\\
19.81	3.00476253562265e-07\\
19.9	3.1763110636702e-07\\
19.99	3.38419388227932e-07\\
20.09	3.65940283096383e-07\\
20.21	4.05270541332901e-07\\
20.37	4.68523633701585e-07\\
20.86	7.35032031686364e-07\\
21.03	8.49471258417328e-07\\
21.18	9.57494654407318e-07\\
21.33	1.07051383998318e-06\\
21.48	1.1868692304202e-06\\
21.63	1.30486518884899e-06\\
21.78	1.4228574903133e-06\\
21.93	1.53934928650628e-06\\
22.09	1.66055149229059e-06\\
22.26	1.78470656816602e-06\\
22.44	1.91035573212064e-06\\
22.64	2.04341777462978e-06\\
22.88	2.19705063275609e-06\\
23.72	2.8092558875362e-06\\
23.92	3.01711138557201e-06\\
24.11	3.2549956626288e-06\\
24.3	3.54092860653053e-06\\
24.49	3.88306235775391e-06\\
24.7	4.33563088427097e-06\\
24.94	4.95976526807397e-06\\
25.25	5.95338476049067e-06\\
25.69	7.71770553710702e-06\\
25.97	9.0231948511182e-06\\
26.23	1.03497717902248e-05\\
26.48	1.17160287013134e-05\\
26.72	1.3099341601162e-05\\
26.93	1.43221309050537e-05\\
27.18	1.57966809984683e-05\\
27.48	1.76238419481323e-05\\
27.85	2.00103885767122e-05\\
28.24	2.26945149966844e-05\\
28.69	2.62404891567234e-05\\
28.91	2.84262128402899e-05\\
29.34	3.33464610820343e-05\\
29.48	3.4802496811975e-05\\
29.59	3.57088631924559e-05\\
29.71	3.64337792188176e-05\\
29.89	3.72041763126636e-05\\
30.1	3.8184971275128e-05\\
30.25	3.92200312524393e-05\\
30.35	4.02015238357077e-05\\
30.46	4.16750186996658e-05\\
30.61	4.37803116101607e-05\\
30.7	4.46776453404069e-05\\
30.79	4.52361816050703e-05\\
30.86	4.5416214246036e-05\\
30.91	4.52507278446888e-05\\
30.96	4.47292094427409e-05\\
31.01	4.38058700644986e-05\\
31.06	4.24790841968784e-05\\
31.11	4.07833071124552e-05\\
31.16	3.8774618577876e-05\\
31.21	3.6525687280924e-05\\
31.27	3.36533714760884e-05\\
31.45	2.60456470459402e-05\\
31.5	2.46034365781096e-05\\
31.56	2.32101723955794e-05\\
31.68	2.08915171378346e-05\\
31.74	1.99674299280645e-05\\
31.79	1.93896598954882e-05\\
31.84	1.89679614792179e-05\\
31.9	1.86308056381489e-05\\
31.99	1.83281818146904e-05\\
32.07	1.80292764526811e-05\\
32.12	1.77062212192003e-05\\
32.16	1.73257381718685e-05\\
32.21	1.6724611095432e-05\\
32.3	1.56731670500653e-05\\
32.34	1.53489583157771e-05\\
32.39	1.50893070595262e-05\\
32.44	1.49572381321567e-05\\
32.6	1.46577068060142e-05\\
32.66	1.43549927643999e-05\\
32.73	1.40086700499954e-05\\
32.76	1.39494770909322e-05\\
32.79	1.39862902254801e-05\\
32.82	1.41485537672955e-05\\
32.85	1.44664437174389e-05\\
32.88	1.49556305527198e-05\\
32.92	1.58215636960081e-05\\
32.96	1.67179955385254e-05\\
32.98	1.70723552855254e-05\\
33	1.73087949046863e-05\\
33.02	1.73974592627272e-05\\
33.04	1.73231772417067e-05\\
33.06	1.7086702111331e-05\\
33.08	1.67027907644144e-05\\
33.1	1.61955153914256e-05\\
33.13	1.52616479589838e-05\\
33.16	1.41822721747408e-05\\
33.19	1.29863179853002e-05\\
33.21	1.21206139402253e-05\\
33.23	1.11932051146291e-05\\
33.25	1.02004366314665e-05\\
33.27	9.14353456252419e-06\\
33.29	8.02859598380979e-06\\
33.31	6.86456636633564e-06\\
33.33	5.66033349626612e-06\\
33.35	4.42225205146665e-06\\
33.36	3.79150565901803e-06\\
33.37	3.15304037885021e-06\\
33.38	2.50671176835824e-06\\
33.39	1.85227910253578e-06\\
33.4	1.18947081465002e-06\\
33.41	5.18046531414834e-07\\
33.42	1.62147003759281e-07\\
33.43	8.51133600917717e-07\\
33.44	1.54877666005469e-06\\
33.45	2.25476085822942e-06\\
33.46	2.96858396559955e-06\\
33.47	3.68955587784982e-06\\
33.49	5.14926613281254e-06\\
33.51	6.62474993169978e-06\\
33.53	8.10406990621667e-06\\
33.55	9.57253247687468e-06\\
33.57	1.10127770277019e-05\\
33.59	1.24050539648163e-05\\
33.61	1.37277670897823e-05\\
33.63	1.49582945356941e-05\\
33.65	1.60741197840381e-05\\
33.67	1.70543695246476e-05\\
33.69	1.78818661932867e-05\\
33.71	1.85456537938117e-05\\
33.73	1.90436591544257e-05\\
33.75	1.93848785422028e-05\\
33.77	1.95904462415698e-05\\
33.8	1.97189195646596e-05\\
33.86	1.98905732830852e-05\\
33.88	2.00842326451099e-05\\
33.9	2.03918551522862e-05\\
33.93	2.10695928643096e-05\\
33.97	2.22976536400013e-05\\
34.04	2.47696038250287e-05\\
34.07	2.57050941759702e-05\\
34.1	2.64646057166205e-05\\
34.13	2.70295255683213e-05\\
34.17	2.75115203722739e-05\\
34.22	2.78422742439495e-05\\
34.3	2.83832752505867e-05\\
34.35	2.89482749925085e-05\\
34.4	2.97338488589277e-05\\
34.47	3.11740213475574e-05\\
34.53	3.2380749978328e-05\\
34.57	3.29064327812046e-05\\
34.6	3.30448853219022e-05\\
34.63	3.28863645982322e-05\\
34.66	3.23688077082893e-05\\
34.69	3.14748672870457e-05\\
34.72	3.02746438191964e-05\\
34.8	2.70267920369553e-05\\
34.82	2.65146141025912e-05\\
34.85	2.60392000199816e-05\\
34.89	2.57593146780414e-05\\
34.95	2.53796594719238e-05\\
35.02	2.4821083208275e-05\\
35.05	2.48556877118633e-05\\
35.08	2.51626930002362e-05\\
35.12	2.58878944673468e-05\\
35.17	2.68478923603928e-05\\
35.21	2.73675385390128e-05\\
35.25	2.76418997003206e-05\\
35.29	2.77235706176684e-05\\
35.33	2.75943887540999e-05\\
35.37	2.72147196664739e-05\\
35.48	2.5884192138034e-05\\
35.5	2.59065597269888e-05\\
35.52	2.60822011361956e-05\\
35.55	2.65903928539519e-05\\
35.59	2.73505754516714e-05\\
35.61	2.75412807840996e-05\\
35.63	2.75012106095396e-05\\
35.65	2.72098350301643e-05\\
35.67	2.66938768559529e-05\\
35.7	2.56272707226745e-05\\
35.8	2.20034777300618e-05\\
35.84	2.10623009132311e-05\\
35.88	2.01446826570394e-05\\
35.91	1.93291135995227e-05\\
35.95	1.82419538301598e-05\\
35.97	1.78865751075902e-05\\
35.98	1.78017285932243e-05\\
35.99	1.77943496476385e-05\\
36	1.78729500228066e-05\\
36.01	1.80422031541013e-05\\
36.03	1.86468858407356e-05\\
36.05	1.95428616472773e-05\\
36.09	2.15894495223086e-05\\
36.11	2.23635029861714e-05\\
36.12	2.26189049282935e-05\\
36.13	2.27720250471977e-05\\
36.14	2.28196252457734e-05\\
36.15	2.27648817754411e-05\\
36.17	2.23905478497261e-05\\
36.19	2.17776527405945e-05\\
36.23	2.04836578190036e-05\\
36.25	2.00496955892632e-05\\
36.27	1.98169060293153e-05\\
36.29	1.97555765002643e-05\\
36.32	1.98589961005408e-05\\
36.45	2.05805554665518e-05\\
36.52	2.09673856544192e-05\\
36.56	2.13530578157027e-05\\
36.6	2.19274193777077e-05\\
36.63	2.25351700473547e-05\\
36.66	2.33482705316569e-05\\
36.69	2.44291285996913e-05\\
36.71	2.53600774938628e-05\\
36.73	2.65445662526364e-05\\
36.75	2.80908250835184e-05\\
36.77	3.01120484907442e-05\\
36.8	3.41566518600322e-05\\
36.85	4.27034509379074e-05\\
36.87	4.60400747062261e-05\\
36.89	4.89710639069577e-05\\
36.91	5.14110534962076e-05\\
36.93	5.34227008002978e-05\\
36.97	5.68773035710491e-05\\
37.01	6.06955746717572e-05\\
37.07	6.72389200747081e-05\\
37.09	6.90917689636683e-05\\
37.11	7.0495304763767e-05\\
37.13	7.13225973033345e-05\\
37.15	7.15092701154957e-05\\
37.17	7.1070599846666e-05\\
37.19	7.0114778578802e-05\\
37.25	6.667704624816e-05\\
37.27	6.64826669415841e-05\\
37.29	6.72419664387765e-05\\
37.31	6.90145626411785e-05\\
37.33	7.16632667988149e-05\\
37.39	8.15134272095262e-05\\
37.41	8.40701719963977e-05\\
37.43	8.56303804836671e-05\\
37.45	8.59355257256973e-05\\
37.46	8.55776131468441e-05\\
37.48	8.38649586177389e-05\\
37.5	8.09872536299193e-05\\
37.52	7.72272849824145e-05\\
37.54	7.28419198862949e-05\\
37.56	6.79708662601606e-05\\
37.58	6.26701650273669e-05\\
37.6	5.70311582778917e-05\\
37.63	4.84461455945088e-05\\
37.67	3.87612650903383e-05\\
37.69	3.56317059090613e-05\\
37.7	3.46583740354667e-05\\
37.71	3.41245002350606e-05\\
37.72	3.4053077134635e-05\\
37.73	3.44573608822578e-05\\
37.74	3.53402523934064e-05\\
37.75	3.66938154877978e-05\\
37.77	4.07247894123055e-05\\
37.8	4.94468387070346e-05\\
37.83	5.9781254359065e-05\\
37.85	6.64136577894363e-05\\
37.87	7.1976651885808e-05\\
37.88	7.41439814325246e-05\\
37.89	7.58038254174296e-05\\
37.9	7.68947537475386e-05\\
37.91	7.73654688930116e-05\\
37.92	7.71744926238688e-05\\
37.93	7.62895185116331e-05\\
37.94	7.46867114800574e-05\\
37.95	7.23501919991768e-05\\
37.96	6.92718563008133e-05\\
37.97	6.54515593918965e-05\\
37.98	6.08975926674292e-05\\
37.99	5.56273338212978e-05\\
38	4.96679594839716e-05\\
38.01	4.305714253423e-05\\
38.02	3.5843686784921e-05\\
38.03	2.80880389404129e-05\\
38.04	1.9862556815314e-05\\
38.05	1.12513271262088e-05\\
38.06	2.34926958126591e-06\\
38.07	6.73970390499213e-06\\
38.08	1.59055597784204e-05\\
38.09	2.50358939867175e-05\\
38.1	3.40201857281981e-05\\
38.11	4.27540498673833e-05\\
38.12	5.11430161649091e-05\\
38.13	5.91055290544628e-05\\
38.15	7.35015436746337e-05\\
38.17	8.56105358390851e-05\\
38.19	9.53753968372845e-05\\
38.21	0.000103000516813504\\
38.23	0.000108901414941412\\
38.25	0.000113603840579659\\
38.28	0.000119457333970378\\
38.32	0.000126330824274054\\
38.35	0.00013084760295646\\
38.38	0.000134384975072674\\
38.4	0.000135914627660946\\
38.42	0.000136619979135202\\
38.45	0.000136348130947093\\
38.48	0.000136082918802572\\
38.5	0.000137443050850391\\
38.51	0.000138956374442617\\
38.52	0.000141150842234209\\
38.54	0.000147750389288366\\
38.56	0.000157140144766681\\
38.62	0.000192006421847533\\
38.64	0.000201320545243748\\
38.66	0.000207753897119055\\
38.68	0.000211099396698567\\
38.7	0.000211805198783698\\
38.76	0.000209553914519294\\
38.78	0.000211738899052369\\
38.8	0.000216825473179269\\
38.82	0.000224749113227287\\
38.85	0.000240364531240054\\
38.89	0.00026285488075835\\
38.92	0.000278219226164249\\
39	0.000321085470990867\\
39.09	0.000382830059749766\\
39.13	0.000407935744639778\\
39.17	0.000429510626349564\\
39.21	0.000447418252114028\\
39.25	0.000461826957273303\\
39.3	0.000476046975403728\\
39.42	0.000505943038414465\\
39.46	0.000513042690422008\\
39.49	0.000515187734047801\\
39.52	0.000513649880436341\\
39.55	0.000508312319452302\\
39.64	0.000488194008691538\\
39.66	0.000489162741976972\\
39.68	0.000493956002649356\\
39.7	0.000502656765971917\\
39.73	0.000521679595210445\\
39.79	0.000566076154520787\\
39.82	0.000584197603057213\\
39.85	0.000597997059253918\\
39.89	0.000610962946721985\\
39.93	0.00061923580691129\\
39.97	0.000622459391535471\\
40.01	0.000619428268552735\\
40.13	0.00060128495846823\\
40.17	0.000603759373855841\\
40.2	0.000610029675025758\\
40.24	0.00062396524268705\\
40.3	0.000647180798685486\\
40.4	0.000678763785478879\\
40.43	0.000696940359033749\\
40.48	0.000736803297657926\\
40.56	0.000813747439055697\\
40.64	0.000902475754121386\\
40.67	0.000931121684966889\\
40.7	0.000954174367271547\\
40.75	0.000983416540237062\\
40.85	0.00103467540755332\\
40.88	0.00104029374366946\\
40.98	0.00104561424281217\\
41.01	0.00106408146047029\\
41.04	0.00109476405689523\\
41.07	0.00113671009840344\\
41.11	0.00120865023874446\\
41.16	0.00132233262535087\\
41.21	0.00144634767534603\\
41.24	0.00151059684653918\\
41.27	0.00156128329021231\\
41.31	0.00161233948499388\\
41.35	0.00165048752460923\\
41.38	0.00166696345902101\\
41.41	0.00166897433891086\\
41.45	0.00165405622768377\\
41.57	0.00158807416463311\\
41.6	0.00155706473070037\\
41.63	0.00151426045211663\\
41.66	0.00146150827506981\\
41.69	0.00140080488113914\\
41.72	0.00133194504380007\\
41.75	0.00125417331023398\\
41.82	0.00107865832799363\\
41.84	0.00104902482598167\\
41.86	0.00103420961565098\\
41.88	0.0010342184925244\\
41.9	0.00104711407005563\\
41.93	0.00108268908190797\\
41.98	0.00115055941993267\\
42.02	0.0011947516616403\\
42.13	0.00131413797734858\\
42.15	0.00132411503344073\\
42.17	0.00132520675990298\\
42.19	0.00131692962678539\\
42.21	0.00129975913538656\\
42.24	0.00126007493110752\\
42.27	0.00120895161301016\\
42.36	0.00105629229256309\\
42.38	0.00103529202206083\\
42.41	0.00101529062203132\\
42.49	0.00097709828042449\\
42.54	0.000940462618553375\\
42.59	0.00089897306181776\\
42.63	0.00085798346280615\\
42.66	0.000821784847094664\\
42.68	0.000793523190563347\\
42.7	0.0007605876140283\\
42.73	0.000703923319552574\\
42.82	0.000547514518978138\\
42.84	0.000505782112718337\\
42.86	0.000453819864426449\\
42.88	0.000392579441838967\\
42.9	0.000325754664093932\\
42.92	0.000257787883239578\\
42.94	0.000192044474234253\\
42.95	0.000160505229381032\\
42.96	0.000129864843279134\\
42.97	0.00010002721585071\\
42.98	7.08799704062627e-05\\
42.99	4.23591964593652e-05\\
43	1.45088203853765e-05\\
43.01	1.24766069034186e-05\\
43.02	3.82340840215124e-05\\
43.03	6.22436018807634e-05\\
43.04	8.38688446338466e-05\\
43.05	0.000102422863659127\\
43.06	0.000117250155179423\\
43.07	0.000127812836217691\\
43.08	0.000133766996552427\\
43.09	0.000135017370054161\\
43.1	0.000131743907897297\\
43.11	0.000124399833910202\\
43.12	0.000113684013236505\\
43.13	0.000100490518489238\\
43.14	8.58383298125507e-05\\
43.15	7.07878000952858e-05\\
43.17	4.34531220982351e-05\\
43.19	2.50910725235778e-05\\
43.2	2.0663928234448e-05\\
43.21	1.98481944954266e-05\\
43.22	2.28108028911576e-05\\
43.24	4.01082221613224e-05\\
43.26	7.12959679055999e-05\\
43.28	0.000112961222952951\\
43.3	0.000160150465180925\\
43.32	0.00020788606449527\\
43.34	0.00025275736045142\\
43.36	0.000293630698038303\\
43.38	0.000331427805156251\\
43.41	0.000387320562474208\\
43.48	0.000542997992200453\\
43.53	0.000694063813534692\\
43.63	0.00116185636715205\\
43.66	0.00132480211133114\\
43.69	0.00148505021454602\\
43.72	0.00163486185297546\\
43.75	0.00177351696691811\\
43.79	0.00195312021462496\\
43.82	0.00208481191055664\\
43.84	0.00216292247905416\\
43.86	0.00222545222782716\\
43.88	0.00226747510196515\\
43.9	0.00228757524775146\\
43.92	0.00228807876394421\\
43.95	0.00226472546062383\\
43.99	0.0022312050957059\\
44.01	0.00223090149592626\\
44.03	0.00224789657270286\\
44.05	0.00228315523728735\\
44.08	0.00236579765353608\\
44.15	0.00260291003192184\\
44.17	0.00264765399436038\\
44.19	0.00266992159018035\\
44.21	0.00267072219382765\\
44.27	0.00263926527042687\\
44.29	0.00265637642755495\\
44.31	0.00270039988784632\\
44.33	0.00277252373938463\\
44.36	0.00292505871184283\\
44.42	0.00328167577089156\\
44.44	0.00337612906918705\\
44.46	0.00344342393772596\\
44.48	0.00348176139452973\\
44.5	0.00349517884675771\\
44.53	0.00348312377796567\\
44.57	0.00343108390140731\\
44.61	0.00334668598795517\\
44.65	0.00323504786909861\\
44.71	0.00304424419142342\\
44.77	0.00283938550216755\\
44.83	0.00262690296205146\\
44.87	0.00247395201745348\\
44.9	0.00234447259948699\\
44.93	0.00220253358673546\\
44.97	0.00200321828306767\\
45	0.00184991068733856\\
45.03	0.00168599897443021\\
45.05	0.00156597941214953\\
45.08	0.00137386385742701\\
45.11	0.00119842692314703\\
45.13	0.00111158154853669\\
45.15	0.00105445706104944\\
45.16	0.00103608910443983\\
45.17	0.00102351046254876\\
45.19	0.00101230763053738\\
45.21	0.00101359351118658\\
45.26	0.00103155287917437\\
45.28	0.00104954562318543\\
45.29	0.00106644934732113\\
45.3	0.00109061935231676\\
45.32	0.00116309838848268\\
45.34	0.00126467363959001\\
45.39	0.00157554431018519\\
45.41	0.00169124931651656\\
45.43	0.00178831819275806\\
45.45	0.00186611060484765\\
45.48	0.00195909191263793\\
45.51	0.00203693790020446\\
45.53	0.00207854708289619\\
45.55	0.00210733643803731\\
45.57	0.00211891615254697\\
45.59	0.00210826056422158\\
45.61	0.00207408036582259\\
45.64	0.00199551166008186\\
45.69	0.00185039467708503\\
45.71	0.0017772013275333\\
45.73	0.00168538276333931\\
45.75	0.00157751418111249\\
45.78	0.00141830793305026\\
45.79	0.00137818092735469\\
45.8	0.00134994336999372\\
45.81	0.00133594721214337\\
45.82	0.00133743076239758\\
45.83	0.00135437539547363\\
45.84	0.00138553400475237\\
45.86	0.00148048084340696\\
45.89	0.00165430137915309\\
45.91	0.00175653588310402\\
45.93	0.00183475373445024\\
45.95	0.00189020404086542\\
45.97	0.0019278962511927\\
45.99	0.00195009831941764\\
46.01	0.00195438080663884\\
46.03	0.00193513760832111\\
46.05	0.00188681541904701\\
46.07	0.00180867122700342\\
46.09	0.00170890246317537\\
46.13	0.00151219932376803\\
46.15	0.00144472293976884\\
46.17	0.0014016984600335\\
46.19	0.0013748898030117\\
46.23	0.00132815674609251\\
46.26	0.0012778060515449\\
46.31	0.00119183208316138\\
46.33	0.00116966029847496\\
46.35	0.00115547679601433\\
46.38	0.00114460305853291\\
46.47	0.00113400679265631\\
46.51	0.00113027702852196\\
46.53	0.00112010627014035\\
46.55	0.00109689548610718\\
46.57	0.00105966935994367\\
46.6	0.00100120761418908\\
46.61	0.000991600436366429\\
46.62	0.000991773948169484\\
46.63	0.00100386455525954\\
46.64	0.00102902069802503\\
46.65	0.0010672581776499\\
46.67	0.00117774891961495\\
46.71	0.00146527702351323\\
46.73	0.0016022274259122\\
46.75	0.00171687107764152\\
46.77	0.00180276660705542\\
46.78	0.00183372231882859\\
46.79	0.00185606747851988\\
46.8	0.0018691773535859\\
46.81	0.00187225174437641\\
46.82	0.00186438567551168\\
46.83	0.00184472264971986\\
46.84	0.00181263651728382\\
46.85	0.00176787938026291\\
46.86	0.00171066024602691\\
46.87	0.00164166141611063\\
46.89	0.00147335453450471\\
46.91	0.00127754468940275\\
46.93	0.00107557968629208\\
46.97	0.000752680402348065\\
46.98	0.000703925057158721\\
46.99	0.000670755230495865\\
47	0.000653196790743699\\
47.01	0.000650452740055684\\
47.02	0.000660935238879352\\
47.03	0.000682334997076451\\
47.05	0.000745907152432639\\
47.07	0.000815452322866155\\
47.08	0.000845527618196382\\
47.09	0.00087031983411044\\
47.1	0.000889429086282975\\
47.11	0.000903300494725534\\
47.13	0.000919759911045199\\
47.17	0.000942576872356491\\
47.22	0.000983042650741776\\
47.25	0.00099333407759734\\
47.27	0.00100360308842108\\
47.29	0.00102882828292943\\
47.31	0.00107053200402727\\
47.34	0.00114301592519798\\
47.36	0.00118231229459352\\
47.42	0.00128394523606939\\
47.45	0.00136575918165499\\
47.47	0.00142190477941266\\
47.49	0.00146550781599093\\
47.5	0.001479291864534\\
47.51	0.00148627161350174\\
47.52	0.00148566256301853\\
47.53	0.00147705241516891\\
47.54	0.00146046792312297\\
47.55	0.00143637065203718\\
47.57	0.00136921214278066\\
47.59	0.00128459885783569\\
47.62	0.00114357074415048\\
47.65	0.000996430485954911\\
47.68	0.000846993245267577\\
47.7	0.000747835958945328\\
47.72	0.000648718793549695\\
47.75	0.000507652741416477\\
47.78	0.000397811270724222\\
47.82	0.000296497886402836\\
47.83	0.000270492865188041\\
47.84	0.000240704685127788\\
47.85	0.000205309742400508\\
47.86	0.000162616584701156\\
47.87	0.000111331546184816\\
47.88	5.09026378251346e-05\\
47.89	1.81955640676201e-05\\
47.9	9.44002291116692e-05\\
47.91	0.000175305511893491\\
47.92	0.000258143341180804\\
47.93	0.000340304705839207\\
47.94	0.000419704772688924\\
47.95	0.00049490480455166\\
47.96	0.000565030247271659\\
47.97	0.000629583666846992\\
47.98	0.000688234436444963\\
47.99	0.000740625507949345\\
48	0.000786220989381608\\
48.01	0.000824232411911062\\
48.02	0.000853673204436337\\
48.03	0.000873565500677267\\
48.04	0.000883261271762517\\
48.05	0.000882778589220392\\
48.06	0.000873035157462759\\
48.07	0.000855894196833866\\
48.11	0.000769721282850139\\
48.12	0.000756763968014485\\
48.13	0.000749911110900236\\
48.14	0.000748909164596271\\
48.15	0.000752918020227262\\
48.17	0.000772001079270449\\
48.19	0.00080193779852525\\
48.21	0.000842625868305155\\
48.24	0.000924727779669919\\
48.31	0.00117475661118368\\
48.36	0.00141705911183089\\
48.39	0.00160997580656661\\
48.44	0.0020511620948512\\
48.47	0.00235197381546301\\
48.5	0.0026546940837979\\
48.53	0.00294976998716257\\
48.55	0.00312746038475529\\
48.57	0.00327077811838526\\
48.59	0.00336328635698789\\
48.6	0.00338711814113034\\
48.61	0.00339539357572386\\
48.62	0.00338851029368054\\
48.64	0.00333451943741266\\
48.66	0.00324256577284905\\
48.7	0.00304266247350936\\
48.72	0.00297168389693377\\
48.74	0.00293124418334161\\
48.76	0.00292600646835841\\
48.78	0.00295691907494936\\
48.8	0.00301699967727307\\
48.86	0.00323249978925584\\
48.88	0.00327811941785115\\
48.9	0.00330165554962831\\
48.92	0.00330223850007405\\
48.94	0.00328191962713904\\
49.02	0.00315720234135553\\
49.04	0.00315965866785755\\
49.06	0.00318772672024064\\
49.08	0.00324708519110733\\
49.1	0.00334323864763422\\
49.12	0.0034774724778163\\
49.19	0.00406345436834665\\
49.21	0.00416667284646486\\
49.23	0.00421300964344693\\
49.25	0.00421384167964918\\
49.28	0.00417028876850357\\
49.33	0.00408645937029376\\
49.35	0.00408532200565715\\
49.37	0.00411648167083996\\
49.46	0.00434670387120076\\
49.49	0.00436820632477963\\
49.51	0.00435375345839017\\
49.56	0.00428418325603895\\
49.58	0.00429654972041229\\
49.63	0.00435881709557813\\
49.65	0.00434063428662988\\
49.67	0.00428657676013196\\
49.7	0.00416047083239521\\
49.74	0.00399313397820456\\
49.76	0.0039428433011209\\
49.78	0.00392330063449486\\
49.8	0.00393165073399756\\
49.83	0.00397867746879815\\
49.88	0.00406587123019706\\
49.9	0.00407460774656518\\
49.92	0.00405517058745138\\
49.94	0.00400720123555975\\
50	0.00382188329877588\\
50.02	0.00379837004927179\\
50.04	0.00381083169488172\\
50.06	0.00386290584476232\\
50.08	0.00395079018862603\\
50.14	0.00426847921507676\\
50.16	0.004332005575369\\
50.18	0.00435972439827976\\
50.2	0.00435209264227265\\
50.22	0.00431176118156697\\
50.25	0.0042026854798322\\
50.3	0.00399401720184709\\
50.32	0.00394457655307512\\
50.34	0.00392376054652173\\
50.37	0.0039290912051012\\
50.41	0.00393955726785756\\
50.43	0.00392157757007993\\
50.46	0.00385716427876067\\
50.51	0.00372183568046845\\
50.53	0.00369830433374182\\
50.55	0.00371044168552033\\
50.57	0.00376380947344999\\
50.59	0.00385732873111806\\
50.62	0.00405152994261496\\
50.65	0.00425756488187918\\
50.67	0.00437065551655555\\
50.69	0.00445216203390287\\
50.72	0.00452135773153562\\
50.77	0.00457609897992423\\
50.8	0.00457627983359909\\
50.83	0.00453375454841093\\
50.86	0.00444723605623115\\
50.89	0.00431640985815743\\
50.94	0.00404772692405385\\
50.98	0.0038546732704209\\
51.03	0.00366704821488054\\
51.06	0.00357420274713375\\
51.08	0.00353928758742758\\
51.1	0.0035435707282912\\
51.12	0.00358778557288891\\
51.16	0.003708612918803\\
51.18	0.00373376542471609\\
51.2	0.00372070366885737\\
51.22	0.003673968902228\\
51.25	0.00356260921359499\\
51.34	0.00320450960057322\\
51.37	0.00313704975483273\\
51.4	0.00309751557397143\\
51.43	0.00308299316643323\\
51.46	0.00309874967181532\\
51.52	0.0031785563475792\\
51.56	0.00324150654761039\\
51.6	0.00334353702175775\\
51.63	0.00340857775968905\\
51.65	0.00341851373718712\\
51.67	0.00339324447031213\\
51.69	0.00333319914822441\\
51.71	0.00324339172714504\\
51.74	0.00307484026094876\\
51.77	0.00291190627989748\\
51.79	0.00283341226780166\\
51.81	0.0027871684231454\\
51.84	0.00275906847424988\\
51.87	0.00273324166586588\\
51.89	0.00269848297632727\\
51.91	0.00264713552242905\\
51.94	0.00254950040096494\\
52	0.00233847171209705\\
52.05	0.00216025318921736\\
52.1	0.00199522208790891\\
52.12	0.001950567691472\\
52.14	0.00192669089959949\\
52.15	0.00192479183975198\\
52.16	0.00193137766460692\\
52.17	0.00194816906320445\\
52.18	0.00197700171328114\\
52.19	0.00201954995260212\\
52.2	0.00207701579820671\\
52.22	0.00223774048691019\\
52.25	0.0025777199354584\\
52.33	0.00382517470055939\\
52.35	0.00416974580225371\\
52.37	0.00448320425613187\\
52.39	0.00473103159210686\\
52.41	0.0048910538792277\\
52.43	0.00496972542737382\\
52.45	0.00499564107129542\\
52.55	0.00501444866566771\\
52.57	0.00498372475587123\\
52.59	0.00491635008028854\\
52.62	0.00476405979146932\\
52.66	0.0045678620373589\\
52.69	0.00447123781012719\\
52.75	0.00429940628443901\\
52.79	0.00418605881823269\\
52.82	0.00413797866757359\\
52.86	0.00407766240757866\\
52.88	0.00402060125674133\\
52.91	0.00390151731337927\\
52.94	0.00378411865389398\\
52.96	0.00373647695126866\\
52.98	0.00372622795189934\\
53	0.00374919459489814\\
53.04	0.00381574415773012\\
53.06	0.00380883103128555\\
53.07	0.00378480652162496\\
53.08	0.0037439016762331\\
53.09	0.0036846145422624\\
53.1	0.00360648502704972\\
53.12	0.00339834813565498\\
53.14	0.00314202991974335\\
53.19	0.00254283852253406\\
53.21	0.00240115306670012\\
53.22	0.0023565638403798\\
53.23	0.00232754920693844\\
53.25	0.00230429915256398\\
53.29	0.00228833905440463\\
53.3	0.00226801622806312\\
53.31	0.0022343417794423\\
53.32	0.00218479901121911\\
53.33	0.00211785142731601\\
53.34	0.00203329710452667\\
53.35	0.00193246631849013\\
53.37	0.00169403314901512\\
53.39	0.00143287795014095\\
53.41	0.00117561090462245\\
53.43	0.000933369361037691\\
53.45	0.000704163178759092\\
53.46	0.000592691303033688\\
53.47	0.000482705090471737\\
53.48	0.000374109742990249\\
53.49	0.000267023464717566\\
53.5	0.000161676523650945\\
53.51	5.833175073597e-05\\
53.52	4.27579671014574e-05\\
53.53	0.000141360631050012\\
53.54	0.00023725335567644\\
53.55	0.000330195668023035\\
53.56	0.000419901643711278\\
53.57	0.000506031227392876\\
53.58	0.000588214643480349\\
53.6	0.000739424720207754\\
53.62	0.00087178239007946\\
53.64	0.000984928098164256\\
53.66	0.00107909650106131\\
53.68	0.00115467109756545\\
53.7	0.00121295394214861\\
53.72	0.00125710903997658\\
53.74	0.0012907159340701\\
53.76	0.00131349298780076\\
53.77	0.00131894497310225\\
53.78	0.00131892394355553\\
53.79	0.00131243585211588\\
53.8	0.00129893452559249\\
53.81	0.00127847835368337\\
53.83	0.00121979668527208\\
53.85	0.00114585070135777\\
53.9	0.000967951885506145\\
53.91	0.00094703225093053\\
53.92	0.000936007780589988\\
53.93	0.000936894606620853\\
53.94	0.000950984458057477\\
53.95	0.000978420714984003\\
53.97	0.0010668352538439\\
54	0.00123045424477217\\
54.01	0.00127721683768454\\
54.02	0.00131472662164322\\
54.03	0.00134079919899965\\
54.04	0.00135377751162502\\
54.05	0.00135244046726613\\
54.06	0.00133607764999088\\
54.07	0.00130465696022084\\
54.08	0.00125885915362137\\
54.09	0.00119983493897517\\
54.1	0.00112883165799165\\
54.11	0.00104699456183396\\
54.12	0.000955479094645024\\
54.13	0.000855728457035091\\
54.14	0.000749645743632913\\
54.15	0.000639478785096745\\
54.16	0.000527460715451165\\
54.17	0.000415454948973999\\
54.18	0.000304851879896885\\
54.19	0.000196743569291756\\
54.2	9.21801499161729e-05\\
54.21	7.72050610769104e-06\\
54.22	0.00010188260566346\\
54.23	0.000189471412610476\\
54.24	0.000269966470243706\\
54.25	0.000342990902305949\\
54.26	0.000407973841495952\\
54.27	0.000463889394641634\\
54.28	0.000509328843169848\\
54.29	0.000542948695232479\\
54.3	0.000564049410224277\\
54.31	0.000572958576349395\\
54.32	0.000571052927421255\\
54.33	0.000560459348491198\\
54.34	0.000543592052131323\\
54.36	0.000499558322716572\\
54.38	0.00045049626087628\\
54.4	0.00039877717351193\\
54.42	0.000341412999864389\\
54.44	0.000278228585803314\\
54.47	0.000190831783048217\\
54.49	0.000149965993422399\\
54.5	0.000136113858613915\\
54.51	0.00012701583121224\\
54.52	0.000123077861047013\\
54.53	0.000124804472840399\\
54.54	0.000132761854918606\\
54.55	0.000147574468327477\\
54.56	0.000169946418105941\\
54.58	0.000240468615611932\\
54.62	0.000496741902810006\\
54.64	0.00067415176292318\\
54.66	0.000866482087175458\\
54.68	0.00105369103817905\\
54.7	0.00121659954121259\\
54.72	0.00134480748687608\\
54.74	0.00143886532744121\\
54.76	0.00150679702207291\\
54.78	0.00155830134410797\\
54.8	0.00159753413628416\\
54.82	0.00162181336469971\\
54.84	0.00162943928630238\\
54.87	0.0016308410947736\\
54.88	0.0016392975842978\\
54.89	0.00165726563440869\\
54.9	0.00168775321692371\\
54.91	0.00173305966560463\\
54.92	0.00179453065874592\\
54.94	0.00196613625091439\\
54.97	0.00232393952216731\\
55	0.00274738389059203\\
55.02	0.00303382491901886\\
55.04	0.00330075984942022\\
55.06	0.00353039900445842\\
55.08	0.0037150350084279\\
55.1	0.0038632793799704\\
55.16	0.0042970303155758\\
55.21	0.00471489341553476\\
55.24	0.0049481232622023\\
55.26	0.00507000181060036\\
55.28	0.00513626470042809\\
55.3	0.00514129445904619\\
55.33	0.00508018044220332\\
55.36	0.00501879009567726\\
55.39	0.00500059570836606\\
55.42	0.00502469076130837\\
55.45	0.00509773009034085\\
55.49	0.00526072870240491\\
55.54	0.00549943520972103\\
55.56	0.0056314858272345\\
55.58	0.00581529221466076\\
55.6	0.00606409627711342\\
55.65	0.0067908938590424\\
55.67	0.00701922307373818\\
55.69	0.00718363894007167\\
55.71	0.00727725238279741\\
55.73	0.00729714541379014\\
55.75	0.00725684091015972\\
55.79	0.00714464102847365\\
55.85	0.00704600857412597\\
55.87	0.00692665308664362\\
55.96	0.00629764028083668\\
55.99	0.00616787147787779\\
56.01	0.00612123332476382\\
56.03	0.00611147291252916\\
56.08	0.00613639686675035\\
56.1	0.00609843868960631\\
56.14	0.00595016152172594\\
56.18	0.00578502199051743\\
56.2	0.00565973847259688\\
56.22	0.00547434571845369\\
56.24	0.00522915271858634\\
56.28	0.00467833800796201\\
56.31	0.0043234321654492\\
56.38	0.0036446621296148\\
56.4	0.0033989765417553\\
56.42	0.00310695868448047\\
56.44	0.00277631170885434\\
56.46	0.00242353110352676\\
56.48	0.00207023992176146\\
56.54	0.00124270258737325\\
56.56	0.00109260828335397\\
56.57	0.00104026319329813\\
56.58	0.00100043250359752\\
56.59	0.000970740050984252\\
56.6	0.000948832075725925\\
56.62	0.000920779966871164\\
56.64	0.00090717205515709\\
56.65	0.00090572395805257\\
56.66	0.00090892432642018\\
56.67	0.00091813784355325\\
56.68	0.000934947350256763\\
56.69	0.000960720005703465\\
56.7	0.000996082587271895\\
56.72	0.00109309095759347\\
56.8	0.00165650712540388\\
56.82	0.00179648103190912\\
56.83	0.00185465690583169\\
56.84	0.00190182607109009\\
56.85	0.00193653698210931\\
56.86	0.00195824995057671\\
56.87	0.001967268710449\\
56.88	0.001964507122238\\
56.89	0.00195118512900468\\
56.91	0.00189796276773918\\
56.93	0.00181910191984107\\
56.95	0.00173599960941389\\
56.96	0.00170430330344874\\
56.97	0.00168635798238748\\
56.98	0.00168669003009841\\
56.99	0.00170832493211902\\
57	0.00175262809493516\\
57.01	0.001819437223093\\
57.03	0.00201348936955673\\
57.08	0.00267160968235006\\
57.1	0.00290251574291854\\
57.11	0.00299349201780798\\
57.12	0.00306408491230726\\
57.13	0.00311239454443579\\
57.14	0.0031378735125771\\
57.15	0.00314180058708171\\
57.16	0.00312759044806665\\
57.21	0.00299646308189555\\
57.23	0.00300237914622438\\
57.25	0.00304292547080148\\
57.29	0.00316546706239184\\
57.35	0.00338355043289271\\
57.37	0.00342215044072179\\
57.39	0.00341771691421434\\
57.41	0.00337178131024636\\
57.43	0.00329238366115703\\
57.45	0.00318211028035989\\
57.47	0.003041646880029\\
57.51	0.00272292703791556\\
57.54	0.00252208690713274\\
57.56	0.00241810652153455\\
57.58	0.00234083424157474\\
57.6	0.00229622338506091\\
57.62	0.00227885879880101\\
57.64	0.00226356685173887\\
57.65	0.00224596750512559\\
57.66	0.00221673024529703\\
57.67	0.00217338700882776\\
57.68	0.00211458203106124\\
57.69	0.00203982265482634\\
57.7	0.00194913326905097\\
57.71	0.00184278781702732\\
57.72	0.0017212334336883\\
57.73	0.00158521597944066\\
57.74	0.00143602038584428\\
57.75	0.00127569230532793\\
57.76	0.00110713674176788\\
57.77	0.000934067463579852\\
57.78	0.000760846947974841\\
57.79	0.000592267247249382\\
57.8	0.000433284986772915\\
57.81	0.000288681148831119\\
57.82	0.000162612131585976\\
57.84	2.35802059842972e-05\\
57.85	8.29303307821536e-05\\
57.86	0.000122372894516833\\
57.87	0.000145697315049332\\
57.88	0.000157457835383519\\
57.89	0.000162328611301574\\
57.91	0.000167482303326665\\
57.92	0.000173352349878841\\
57.93	0.000183080637321342\\
57.96	0.000226388011325598\\
57.97	0.000237889015794859\\
57.98	0.000242915002769984\\
57.99	0.000238610315736525\\
58	0.000222838983582098\\
58.01	0.000194544972560729\\
58.02	0.000153937055771847\\
58.03	0.000102436475142606\\
58.04	4.23788319366392e-05\\
58.05	2.34783187548485e-05\\
58.06	9.25370843921571e-05\\
58.07	0.000162885012177685\\
58.08	0.000233609744049245\\
58.09	0.00030479138644505\\
58.11	0.000451545821160745\\
58.13	0.000606613121965683\\
58.15	0.000759852380969958\\
58.16	0.000827918936797011\\
58.17	0.00088462527543929\\
58.18	0.000925635165736234\\
58.19	0.000947514830553886\\
58.2	0.000948835718243176\\
58.21	0.000931143910311283\\
58.22	0.000899271138151664\\
58.24	0.000823970282075823\\
58.25	0.000797046818570435\\
58.26	0.000785461307129942\\
58.27	0.000791391137344208\\
58.28	0.000813440211059055\\
58.32	0.000954860214847321\\
58.33	0.000972712848551911\\
58.34	0.000975095448277008\\
58.35	0.000961222566049416\\
58.36	0.000932385969640382\\
58.37	0.000891532946744021\\
58.39	0.000790079262859468\\
58.42	0.000652051262506701\\
58.43	0.000624608352717773\\
58.44	0.0006107773141206\\
58.45	0.000611315370711243\\
58.46	0.000625267276310749\\
58.47	0.000650066574025067\\
58.51	0.000780883982486135\\
58.52	0.00080372322538833\\
58.53	0.000817931589646527\\
58.54	0.000822750353025035\\
58.55	0.000818442278400001\\
58.56	0.000806395830119825\\
58.59	0.000754918801646158\\
58.6	0.000747108180461687\\
58.61	0.000751430980689773\\
58.62	0.00077111699137083\\
58.63	0.000807837196775593\\
58.64	0.000861567126527013\\
58.66	0.00101291237472862\\
58.69	0.00130656050479559\\
58.71	0.00151585977052928\\
58.73	0.00171741470609772\\
58.75	0.001897469751914\\
58.77	0.00204655094685368\\
58.79	0.00216515825164549\\
58.82	0.00231014382844149\\
58.88	0.00261229152676798\\
58.94	0.0029945733178782\\
59.02	0.00361912126038549\\
59.05	0.00386412148280008\\
59.08	0.00407198505150806\\
59.12	0.00432356217126146\\
59.17	0.00464951936502679\\
59.23	0.00509240460444604\\
59.27	0.00533634456017011\\
59.3	0.00550139691895953\\
59.32	0.00556958308908062\\
59.33	0.00557511111089494\\
59.34	0.00555611711426712\\
59.36	0.00544675384766912\\
59.41	0.00507707867746319\\
59.43	0.00502068715061272\\
59.45	0.00502039598793687\\
59.49	0.00508554841127841\\
59.52	0.00516410389295501\\
59.55	0.00530435621746228\\
59.59	0.00551768146510174\\
59.61	0.005570719816988\\
59.63	0.00556470070074459\\
59.65	0.0054988827936605\\
59.67	0.0053760812399032\\
59.69	0.00519640954112619\\
59.71	0.00496262879209783\\
59.74	0.00455082437811827\\
59.77	0.00416704621264959\\
59.79	0.00396942931760456\\
59.81	0.00382423994481859\\
59.83	0.00373713811282226\\
59.84	0.00372076152288588\\
59.85	0.00372583136465461\\
59.86	0.00375386625408883\\
59.87	0.0038049144434317\\
59.89	0.00396747673128669\\
59.95	0.00460870881822269\\
59.97	0.00476903865852139\\
59.99	0.00489007660982925\\
60	0.00494220976206577\\
};
\end{axis}

\end{tikzpicture}%


==> flagship_ll.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.2in,
height=2.0in,
at={(0.872in,9.01in)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymode=log,
ymin=1e-10,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Electric energy},
axis background/.style={fill=white},
every axis plot/.append style={thick},
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.00999999999999801	0.595320505166102\\
0.0600000000000023	0.593462522724313\\
0.109999999999999	0.587913234243851\\
0.159999999999997	0.578749043503963\\
0.210000000000001	0.566095425750043\\
0.259999999999998	0.550125149938932\\
0.310000000000002	0.531055445025162\\
0.359999999999999	0.509144444842212\\
0.409999999999997	0.484686975412811\\
0.460000000000001	0.45800976017005\\
0.509999999999998	0.42946612877776\\
0.560000000000002	0.399430323810581\\
0.609999999999999	0.368291506336873\\
0.659999999999997	0.336447566315368\\
0.710000000000001	0.304298846587524\\
0.759999999999998	0.272241890075861\\
0.810000000000002	0.240663318580968\\
0.850000000000001	0.215994761895786\\
0.890000000000001	0.192050364402685\\
0.93	0.168999934198662\\
0.969999999999999	0.147001264283049\\
1.01	0.1261987158963\\
1.05	0.106721963333391\\
1.09	0.0886849126523898\\
1.12	0.0761610729771082\\
1.15	0.0645367572827728\\
1.18	0.0538409757318862\\
1.21	0.0440970210436564\\
1.24	0.0353224139916511\\
1.27	0.0275288849384692\\
1.3	0.0207223911839182\\
1.32	0.0167334316304941\\
1.34	0.0131820504648005\\
1.36	0.0100658243562779\\
1.38	0.00738125004641357\\
1.4	0.00512376532033108\\
1.42	0.00328777272974624\\
1.44	0.00186666597994887\\
1.45	0.00130936154671767\\
1.46	0.000852858886202462\\
1.47	0.000496061773353367\\
1.48	0.000237816797942748\\
1.49	7.69144738618677e-05\\
1.5	1.20903825854042e-05\\
1.52	0.000165351654526564\\
1.53	0.000380644268889026\\
1.54	0.00068643212892638\\
1.55	0.00108119443399268\\
1.56	0.00156336297456629\\
1.58	0.00278341703487849\\
1.6	0.0043331525816761\\
1.62	0.00619845866194344\\
1.64	0.00836460189422236\\
1.66	0.0108162745679009\\
1.68	0.0135376438959104\\
1.7	0.0165124022689051\\
1.73	0.0214129413776362\\
1.76	0.026787891062896\\
1.79	0.0325777848230187\\
1.82	0.0387220731104824\\
1.85	0.0451595254556658\\
1.88	0.051828630724412\\
1.91	0.0586679929127747\\
1.94	0.0656167199423945\\
1.97	0.0726148029968121\\
2.01	0.0819210238161391\\
2.05	0.0910760287785233\\
2.09	0.0999516025482431\\
2.13	0.10842730220065\\
2.17	0.116391639755716\\
2.21	0.123743134002895\\
2.25	0.130391221745555\\
2.29	0.136257020450223\\
2.33	0.141273936211348\\
2.37	0.145388112912214\\
2.41	0.148558720451999\\
2.45	0.150758081893903\\
2.49	0.151971641345474\\
2.53	0.152197776286488\\
2.57	0.15144745988811\\
2.61	0.149743780596799\\
2.65	0.147121327865259\\
2.69	0.14362545437763\\
2.73	0.139311426419386\\
2.77	0.134243475165775\\
2.81	0.128493762597742\\
2.85	0.122141276493663\\
2.89	0.115270669492104\\
2.93	0.107971057575636\\
2.97	0.100334793496548\\
3.01	0.0924562306518492\\
3.05	0.0844304927218367\\
3.09	0.0763522640130965\\
3.13	0.0683146148974701\\
3.17	0.0604078760171128\\
3.21	0.0527185740439499\\
3.25	0.0453284407516332\\
3.29	0.0383135059969021\\
3.32	0.0333406117701864\\
3.35	0.0286447041443574\\
3.38	0.0242500338473188\\
3.41	0.0201782880827921\\
3.44	0.0164484839392453\\
3.47	0.0130768826287317\\
3.5	0.0100769247926577\\
3.52	0.00828876315867318\\
3.54	0.00667295788032515\\
3.56	0.0052313590827356\\
3.58	0.00396524681746207\\
3.6	0.00287533400658651\\
3.62	0.0019617711455307\\
3.64	0.00122415272881265\\
3.65	0.000921045896679889\\
3.66	0.000661525358092898\\
3.67	0.00044538792890116\\
3.68	0.000272397486925967\\
3.69	0.000142285362416655\\
3.7	5.47507520053201e-05\\
3.71	9.46115568459125e-06\\
3.72	6.05283633060034e-06\\
3.73	4.41313012777712e-05\\
3.74	0.000123271805417696\\
3.75	0.000243019875313365\\
3.76	0.000402891853772012\\
3.77	0.00060237546433569\\
3.79	0.00111798890136558\\
3.81	0.00178521223944729\\
3.83	0.00259897888799086\\
3.85	0.00355382483435802\\
3.87	0.00464391087062016\\
3.89	0.00586304574316626\\
3.91	0.00720471014084796\\
3.94	0.00943194840013002\\
3.97	0.0118952906329241\\
4	0.0145693572391921\\
4.03	0.0174277635779892\\
4.06	0.0204433266286125\\
4.09	0.023588273620896\\
4.12	0.0268344511123445\\
4.15	0.0301535330132147\\
4.18	0.0335172260933938\\
4.22	0.0380231070202846\\
4.26	0.0424932329417852\\
4.3	0.0468645243041363\\
4.34	0.0510767999748318\\
4.38	0.0550734694314458\\
4.42	0.0588021628132319\\
4.46	0.0622152923155135\\
4.5	0.0652705394312234\\
4.54	0.067931263615199\\
4.58	0.0701668290491912\\
4.62	0.0719528473049389\\
4.66	0.0732713348232591\\
4.7	0.0741107852350278\\
4.74	0.0744661576310401\\
4.78	0.074338782928697\\
4.82	0.0737361914724394\\
4.86	0.0726718659307326\\
4.9	0.0711649244045619\\
4.94	0.069239739433077\\
4.98	0.0669254992628618\\
5.02	0.0642557183319183\\
5.06	0.061267704403361\\
5.1	0.0580019901622222\\
5.14	0.0545017373596067\\
5.18	0.0508121217503656\\
5.22	0.0469797071233014\\
5.26	0.0430518166685178\\
5.3	0.0390759097676716\\
5.34	0.0350989720337036\\
5.38	0.0311669260728799\\
5.42	0.0273240700003439\\
5.46	0.0236125502184957\\
5.5	0.020071874374076\\
5.53	0.0175505242815164\\
5.56	0.0151599379334215\\
5.59	0.0129130360125057\\
5.62	0.0108214856680495\\
5.65	0.00889563899525254\\
5.68	0.00714448211523797\\
5.71	0.00557559503094771\\
5.74	0.00419512235316554\\
5.76	0.00338185849049762\\
5.78	0.0026554783120355\\
5.8	0.00201672217987368\\
5.82	0.00146604288408216\\
5.84	0.00100360766027583\\
5.86	0.000629301101192628\\
5.87	0.000475083634988837\\
5.88	0.000342728942070709\\
5.89	0.000232144928594507\\
5.9	0.000143222697045349\\
5.91	7.58367358671035e-05\\
5.92	2.98451213407514e-05\\
5.93	5.0897314751915e-06\\
5.94	1.39647166604033e-06\\
5.95	1.85755118612732e-05\\
5.96	5.64215349942527e-05\\
5.97	0.000114713996389099\\
5.98	0.000193217393873044\\
5.99	0.000291681548313304\\
6.01	0.000547419780622706\\
6.03	0.000879645010225778\\
6.05	0.00128585832220976\\
6.07	0.00176335620441714\\
6.09	0.0023092417112487\\
6.11	0.00292043611438052\\
6.13	0.00359369099704482\\
6.16	0.00471244711703791\\
6.19	0.00595105382785989\\
6.22	0.00729679202040015\\
6.25	0.00873641557864453\\
6.28	0.0102562563903041\\
6.31	0.0118423304999745\\
6.34	0.0134804446184735\\
6.37	0.0151563022135784\\
6.4	0.0168556084243567\\
6.44	0.0191333270635869\\
6.48	0.0213945046988444\\
6.52	0.0236071700564216\\
6.56	0.0257407875291548\\
6.6	0.0277666124521264\\
6.64	0.0296580149205037\\
6.68	0.0313907687638304\\
6.72	0.0329433028181354\\
6.76	0.0342969121883539\\
6.8	0.0354359277611963\\
6.84	0.0363478428048161\\
6.88	0.0370233960691096\\
6.92	0.0374566113714981\\
6.96	0.0376447942103782\\
7	0.0375884864856341\\
7.04	0.0372913809156453\\
7.08	0.036760197217749\\
7.12	0.0360045225585579\\
7.16	0.0350366191772597\\
7.2	0.0338712024348889\\
7.24	0.0325251928425107\\
7.28	0.031017445868436\\
7.32	0.0293684635172534\\
7.36	0.0276000918104743\\
7.4	0.025735208379486\\
7.44	0.0237974044066826\\
7.48	0.0218106651210626\\
7.52	0.0197990529719476\\
7.56	0.0177863974709377\\
7.6	0.0157959955110611\\
7.64	0.0138503257462702\\
7.68	0.0119707803482314\\
7.72	0.0101774171551247\\
7.75	0.00890014437096914\\
7.78	0.00768895402359891\\
7.81	0.00655041067185932\\
7.84	0.00549044353742984\\
7.87	0.00451431515202295\\
7.9	0.00362659539322727\\
7.93	0.00283114099869778\\
7.96	0.00213108060715909\\
7.98	0.00171858165121466\\
8	0.0013500834219078\\
8.02	0.00102596484783472\\
8.04	0.000746458934346161\\
8.06	0.000511653780017969\\
8.08	0.000321494047817066\\
8.09	0.00024310016398868\\
8.1	0.000175782880642622\\
8.11	0.000119495863447034\\
8.12	7.41842496868866e-05\\
8.13	3.9784744400697e-05\\
8.14	1.62257227523244e-05\\
8.15	3.42733850794943e-06\\
8.16	1.30163849585113e-06\\
8.17	9.75268291965897e-06\\
8.18	2.86766714019968e-05\\
8.19	5.79620746040767e-05\\
8.2	9.74897712906115e-05\\
8.21	0.000147133190691849\\
8.23	0.000276224557008891\\
8.25	0.000444080346214859\\
8.27	0.000649435486042687\\
8.29	0.000890921057389741\\
8.31	0.00116706996132687\\
8.33	0.00147632283347234\\
8.35	0.00181703418364739\\
8.38	0.00238329160526841\\
8.41	0.00301030673959837\\
8.44	0.00369163498298704\\
8.47	0.00442056427544413\\
8.5	0.0051901684021975\\
8.53	0.0059933608709501\\
8.56	0.00682294896490928\\
8.59	0.00767168757771379\\
8.62	0.00853233244514465\\
8.66	0.00968596462352687\\
8.7	0.0108312558412843\\
8.74	0.0119520047637304\\
8.78	0.0130327381839568\\
8.82	0.0140588911218075\\
8.86	0.0150169709326196\\
8.9	0.0158947037135664\\
8.94	0.016681161563782\\
8.98	0.017366869534403\\
9.02	0.0179438913929015\\
9.06	0.018405893618294\\
9.1	0.0187481873364957\\
9.14	0.0189677481942543\\
9.18	0.0190632144523607\\
9.22	0.0190348638506249\\
9.26	0.0188845700552425\\
9.3	0.0186157397408191\\
9.34	0.0182332315815147\\
9.38	0.0177432586265799\\
9.42	0.0171532757123591\\
9.46	0.0164718537144742\\
9.5	0.0157085425687163\\
9.54	0.0148737250863175\\
9.58	0.0139784636580879\\
9.62	0.0130343419823164\\
9.66	0.012053303963307\\
9.7	0.0110474919117183\\
9.74	0.0100290861351022\\
9.78	0.00901014793861747\\
9.82	0.00800246796322937\\
9.86	0.00701742167350461\\
9.9	0.00606583367155585\\
9.94	0.00515785235990176\\
9.97	0.00451114564716628\\
10	0.00389787375624291\\
10.03	0.00332135707966515\\
10.06	0.00278459434708976\\
10.09	0.00229024679954033\\
10.12	0.00184062509174323\\
10.15	0.00143767896726067\\
10.18	0.00108298973031789\\
10.2	0.000873951665600052\\
10.22	0.000687171125138969\\
10.24	0.000522839352677137\\
10.26	0.000381073776341313\\
10.28	0.000261918527644898\\
10.3	0.000165345190334604\\
10.31	0.000125498256137826\\
10.32	9.1253773846281e-05\\
10.33	6.25882567667569e-05\\
10.34	3.94739054958119e-05\\
10.35	2.18786566726042e-05\\
10.36	9.76623488023957e-06\\
10.37	3.09620763159036e-06\\
10.38	1.82404337850277e-06\\
10.39	5.90117247690689e-06\\
10.4	1.52750510451946e-05\\
10.41	2.98892276403366e-05\\
10.42	4.96834126836053e-05\\
10.43	7.45935505612759e-05\\
10.45	0.000139487082948024\\
10.47	0.000223984960479542\\
10.49	0.000327447099064969\\
10.51	0.000449180927430504\\
10.53	0.000588444255431621\\
10.55	0.000744448267192463\\
10.57	0.000916360627915107\\
10.6	0.00120213820125823\\
10.63	0.00151863968535706\\
10.66	0.00186260582036362\\
10.69	0.00223064230057348\\
10.72	0.00261924673212173\\
10.75	0.00302483587921309\\
10.78	0.00344377299685629\\
10.81	0.00387239505101575\\
10.84	0.00430703963162545\\
10.88	0.00488965787876209\\
10.92	0.00546806633682457\\
10.96	0.00603407585593788\\
11	0.00657986596079025\\
11.04	0.00709807586179007\\
11.08	0.00758188737378816\\
11.12	0.0080250988774806\\
11.16	0.00842218959408266\\
11.2	0.00876837358563587\\
11.24	0.00905964303895259\\
11.28	0.00929280053912462\\
11.32	0.00946548018655378\\
11.36	0.00957615755786409\\
11.4	0.00962414865375471\\
11.44	0.0096095981144593\\
11.48	0.0095334571140595\\
11.52	0.00939745146703701\\
11.56	0.00920404059285834\\
11.6	0.00895636808580867\\
11.64	0.00865820472667064\\
11.68	0.00831388484935965\\
11.72	0.00792823703855276\\
11.76	0.00750651018340963\\
11.8	0.00705429594695238\\
11.84	0.00657744873105726\\
11.88	0.0060820042227762\\
11.92	0.00557409759964479\\
11.96	0.00505988244978717\\
12	0.00454545142790863\\
12.04	0.00403675962124093\\
12.08	0.00353955154110053\\
12.12	0.00305929258710494\\
12.16	0.00260110575319222\\
12.19	0.0022748082731155\\
12.22	0.00196542079998321\\
12.25	0.00167461833436065\\
12.28	0.00140391318348921\\
12.31	0.00115464698499197\\
12.34	0.000927984110564018\\
12.37	0.000724906472098371\\
12.4	0.000546209742150313\\
12.42	0.000440931125099379\\
12.44	0.000346895245278461\\
12.46	0.000264197725763246\\
12.48	0.000192896894636606\\
12.5	0.000133014050826991\\
12.52	8.45338460906162e-05\\
12.54	4.74047804911468e-05\\
12.55	3.30710928251558e-05\\
12.56	2.15398083860544e-05\\
12.57	1.27946094727908e-05\\
12.59	3.58659148802423e-06\\
12.6	3.08061629495019e-06\\
12.61	5.27447471438262e-06\\
12.63	1.76530900499306e-05\\
12.64	2.777865004888e-05\\
12.66	5.57399740106142e-05\\
12.68	9.37436217210766e-05\\
12.7	0.000141479209999038\\
12.72	0.000198609179309724\\
12.74	0.000264770212311662\\
12.76	0.000339574718103769\\
12.78	0.000422612376575617\\
12.8	0.000513451737146175\\
12.83	0.000663347639566487\\
12.86	0.000828183454794486\\
12.89	0.00100628716082344\\
12.92	0.00119592333634419\\
12.95	0.00139530685002544\\
12.98	0.00160261665873209\\
13.01	0.00181600961293581\\
13.04	0.00203363416937855\\
13.07	0.00225364391357271\\
13.11	0.00254754519984026\\
13.15	0.0028381995038798\\
13.19	0.00312151613210918\\
13.23	0.00339360341633532\\
13.27	0.00365081364483306\\
13.31	0.00388978377685081\\
13.35	0.00410747152169745\\
13.39	0.00430118643323008\\
13.43	0.00446861574280134\\
13.47	0.00460784472781507\\
13.51	0.00471737148813225\\
13.55	0.00479611607699591\\
13.59	0.00484342400707967\\
13.63	0.00485906422339896\\
13.67	0.00484322170391145\\
13.71	0.00479648491304282\\
13.75	0.00471982839412345\\
13.79	0.00461459084195634\\
13.83	0.00448244904616666\\
13.87	0.0043253881395367\\
13.91	0.00414566862225012\\
13.95	0.0039457906626608\\
13.99	0.00372845619806451\\
14.03	0.00349652937438332\\
14.07	0.00325299587164561\\
14.11	0.00300092166337863\\
14.15	0.00274341175171269\\
14.19	0.00248356940723815\\
14.23	0.00222445642329487\\
14.27	0.00196905486894065\\
14.31	0.0017202307938308\\
14.35	0.00148070030237293\\
14.39	0.00125299837366376\\
14.42	0.0010913920914872\\
14.45	0.000938648247119005\\
14.48	0.000795583428091525\\
14.51	0.000662930516845049\\
14.54	0.000541334913928416\\
14.57	0.000431351462679378\\
14.6	0.000333442084695847\\
14.63	0.000247974130213405\\
14.65	0.000198045581202751\\
14.67	0.000153826240588708\\
14.69	0.000115354127683193\\
14.71	8.26484918446613e-05\\
14.73	5.57099785967444e-05\\
14.75	3.45208536512935e-05\\
14.77	1.90452834318453e-05\\
14.8	6.42283605867851e-06\\
14.81	5.00304208446934e-06\\
14.82	4.95877424531666e-06\\
14.83	6.27748994097111e-06\\
14.87	2.48962847971899e-05\\
14.89	4.19847713996161e-05\\
14.91	6.40638171953956e-05\\
14.93	9.09690762767634e-05\\
14.95	0.000122522858626646\\
14.97	0.000158534864477894\\
14.99	0.000198802950296708\\
15.01	0.000243113923565052\\
15.04	0.000316669474708825\\
15.07	0.000398023899326276\\
15.1	0.000486343566825356\\
15.13	0.00058076070292897\\
15.16	0.00068038027298403\\
15.19	0.000784286936285236\\
15.22	0.000891552019845217\\
15.25	0.00100124046093498\\
15.28	0.00111241766876254\\
15.32	0.00126136877493844\\
15.36	0.00140916221727482\\
15.4	0.00155371064987846\\
15.44	0.00169302161354697\\
15.48	0.0018252206858572\\
15.52	0.00194857255863584\\
15.56	0.00206149982365635\\
15.6	0.00216259928205263\\
15.64	0.0022506556291622\\
15.68	0.00232465240358118\\
15.72	0.00238378012711899\\
15.76	0.00242744159974801\\
15.8	0.00245525435116462\\
15.84	0.00246705028674137\\
15.88	0.00246287260065197\\
15.92	0.00244297006209225\\
15.96	0.00240778881159298\\
16	0.00235796183279824\\
16.04	0.00229429629102141\\
16.08	0.00221775895217066\\
16.12	0.00212945991541543\\
16.16	0.00203063490851087\\
16.2	0.00192262640719126\\
16.24	0.00180686384878946\\
16.28	0.00168484321516875\\
16.32	0.0015581062614185\\
16.36	0.00142821966472048\\
16.4	0.00129675436203042\\
16.44	0.001165265336242\\
16.48	0.00103527209855609\\
16.52	0.000908240099790542\\
16.56	0.00078556328571825\\
16.6	0.000668547991807362\\
16.63	0.000585230472495648\\
16.66	0.000506243277096728\\
16.69	0.000432013263598629\\
16.72	0.000362925750530216\\
16.75	0.000299322491694801\\
16.78	0.000241500002503896\\
16.81	0.000189708243560584\\
16.84	0.000144149664414324\\
16.86	0.000117318363878905\\
16.88	9.33607513709883e-05\\
16.9	7.23010720721795e-05\\
16.92	5.41540611126915e-05\\
16.94	3.89250120002145e-05\\
16.96	2.66098745962266e-05\\
16.98	1.71953819643595e-05\\
17.01	8.46107421925767e-06\\
17.02	6.9701362966936e-06\\
17.03	6.18113729149467e-06\\
17.04	6.08829542442441e-06\\
17.05	6.68530929264623e-06\\
17.06	7.96536612823527e-06\\
17.12	2.95459078012232e-05\\
17.14	4.18162309307697e-05\\
17.16	5.64871475230582e-05\\
17.18	7.3465907871498e-05\\
17.2	9.26535752144357e-05\\
17.22	0.000113945419219057\\
17.25	0.000149586266604323\\
17.28	0.000189320442286644\\
17.31	0.000232733955946951\\
17.34	0.000279394351423579\\
17.37	0.000328854159702243\\
17.4	0.000380654396825995\\
17.43	0.000434328080634814\\
17.46	0.000489403740632594\\
17.49	0.000545408895754149\\
17.53	0.000620716615403516\\
17.57	0.000695744913861955\\
17.61	0.000769428636590066\\
17.65	0.000840747128130815\\
17.69	0.000908736164416523\\
17.73	0.00097249887257349\\
17.77	0.00103121552350104\\
17.81	0.00108415209961098\\
17.85	0.00113066755822249\\
17.89	0.0011702197297579\\
17.93	0.00120236980873686\\
17.97	0.001226785414666\\
18.01	0.00124324221871586\\
18.05	0.00125162415055249\\
18.09	0.0012519222174401\\
18.13	0.00124423198470988\\
18.17	0.00122874978257244\\
18.21	0.00120576771899961\\
18.25	0.00117566759161074\\
18.29	0.00113891380334349\\
18.33	0.00109604539689166\\
18.37	0.00104766733120278\\
18.41	0.000994441130137273\\
18.45	0.000937075038117207\\
18.49	0.000876313820602592\\
18.53	0.000812928348423802\\
18.57	0.000747705104285378\\
18.61	0.000681435747412437\\
18.65	0.000614906868155951\\
18.69	0.000548890058799158\\
18.73	0.000484132419560859\\
18.77	0.000421347610402925\\
18.81	0.000361207549468587\\
18.85	0.000304334848356378\\
18.88	0.000264167624452263\\
18.91	0.000226374645855262\\
18.94	0.000191151493700348\\
18.97	0.000158671906791166\\
19	0.000129086930333493\\
19.03	0.000102524243968273\\
19.06	7.90876706340025e-05\\
19.09	5.88568664561044e-05\\
19.12	4.18871905744952e-05\\
19.14	3.24021663813108e-05\\
19.16	2.43841243549535e-05\\
19.19	1.51032518981004e-05\\
19.23	7.81114929988613e-06\\
19.24	6.88404102105203e-06\\
19.25	6.31056616034537e-06\\
19.26	6.08788879213505e-06\\
19.27	6.21291102305569e-06\\
19.28	6.6822771041247e-06\\
19.29	7.49237772415033e-06\\
19.31	1.01191045346672e-05\\
19.35	1.92754992702694e-05\\
19.38	2.94013322512026e-05\\
19.41	4.21518417279885e-05\\
19.44	5.73582486105654e-05\\
19.47	7.48374444124919e-05\\
19.5	9.43935738573932e-05\\
19.53	0.0001158196802247\\
19.56	0.000138899400414789\\
19.59	0.000163408696605601\\
19.62	0.000189117611336833\\
19.65	0.000215792032955073\\
19.68	0.000243195458465861\\
19.71	0.000271090741158487\\
19.75	0.000308641905220611\\
19.79	0.000346096922130761\\
19.83	0.000382920106973692\\
19.87	0.000418597741941171\\
19.91	0.000452644091991606\\
19.95	0.000484606915297184\\
19.99	0.000514072410431655\\
20.03	0.000540669550802811\\
20.07	0.000564073765951892\\
20.11	0.000584009938698056\\
20.15	0.000600254696651295\\
20.19	0.000612637986158841\\
20.23	0.000621043926303939\\
20.27	0.000625410949822648\\
20.31	0.000625731246776953\\
20.35	0.000622049535325996\\
20.39	0.000614461192020188\\
20.43	0.000603109781333551\\
20.47	0.000588184030880017\\
20.51	0.000569914304691396\\
20.55	0.000548568632007173\\
20.59	0.0005244483532526\\
20.63	0.000497883448294308\\
20.67	0.000469227614379118\\
20.71	0.000438853162783743\\
20.75	0.000407145803691103\\
20.79	0.000374499388599654\\
20.83	0.000341310678296639\\
20.87	0.000307974202499764\\
20.91	0.000274877274408072\\
20.95	0.000242395219893485\\
20.99	0.000210886876859936\\
21.03	0.000180690415497729\\
21.07	0.000152119524813148\\
21.1	0.000131931199220685\\
21.13	0.000112927956119621\\
21.16	9.52087155660595e-05\\
21.19	7.88614929538194e-05\\
21.22	6.39629649045855e-05\\
21.25	5.05781248209931e-05\\
21.28	3.87600289267449e-05\\
21.31	2.85496329652226e-05\\
21.33	2.2650583424531e-05\\
21.35	1.74846324642953e-05\\
21.37	1.30549115303468e-05\\
21.39	9.36217991625856e-06\\
21.41	6.40485139784285e-06\\
21.44	3.3385905913283e-06\\
21.46	2.19776193243145e-06\\
21.47	1.89499896864686e-06\\
21.48	1.76886487719173e-06\\
21.49	1.81784035825688e-06\\
21.5	2.04027631635058e-06\\
21.51	2.43439598567587e-06\\
21.57	8.28946292834503e-06\\
21.59	1.1514457182359e-05\\
21.61	1.53407130074538e-05\\
21.63	1.97444964765197e-05\\
21.65	2.47005401127102e-05\\
21.68	3.31113178688645e-05\\
21.71	4.26086741136696e-05\\
21.74	5.30910702171607e-05\\
21.77	6.44518849849969e-05\\
21.8	7.65802744357502e-05\\
21.83	8.93620460280599e-05\\
21.86	0.000102680540810801\\
21.89	0.000116417516981959\\
21.92	0.000130454028453242\\
21.95	0.000144671292212356\\
21.99	0.000163705510822775\\
22.03	0.000182578210166532\\
22.07	0.000201024833098197\\
22.11	0.000218793105691424\\
22.15	0.000235645943298878\\
22.19	0.000251364091359326\\
22.23	0.000265748473782641\\
22.27	0.000278622226304679\\
22.31	0.000289832396611027\\
22.35	0.000299251297816403\\
22.39	0.000306777506622466\\
22.43	0.000312336502238799\\
22.47	0.000315880946749152\\
22.51	0.000317390612273583\\
22.55	0.000316871964533837\\
22.59	0.000314357416686593\\
22.63	0.000309904270997626\\
22.67	0.000303593369615762\\
22.71	0.00029552747880482\\
22.75	0.000285829433850352\\
22.79	0.000274640074131329\\
22.83	0.000262115999917172\\
22.87	0.000248427183872151\\
22.91	0.000233754471289177\\
22.95	0.00021828700368665\\
22.99	0.000202219600516699\\
23.03	0.000185750133400368\\
23.07	0.000169076926510218\\
23.11	0.000152396215686381\\
23.15	0.00013589969714973\\
23.19	0.000119772194930521\\
23.23	0.000104189473758212\\
23.27	8.93162217310801e-05\\
23.31	7.53042242931519e-05\\
23.35	6.22907480558287e-05\\
23.38	5.32595562711968e-05\\
23.41	4.4903589823278e-05\\
23.44	3.72621646939777e-05\\
23.47	3.0368791260949e-05\\
23.5	2.42510412757503e-05\\
23.53	1.89304600617948e-05\\
23.56	1.44225237308788e-05\\
23.6	9.69144918152457e-06\\
23.65	5.83864736387164e-06\\
23.67	4.93355159125595e-06\\
23.68	4.61563563328489e-06\\
23.69	4.38671426967372e-06\\
23.7	4.24613336028735e-06\\
23.71	4.19317259253082e-06\\
23.72	4.2270464749273e-06\\
23.73	4.34690537718213e-06\\
23.74	4.5518366147863e-06\\
23.75	4.84086557781219e-06\\
23.77	5.66701568564122e-06\\
23.8	7.50918121968957e-06\\
23.85	1.21003052980061e-05\\
23.88	1.57027229524562e-05\\
23.91	1.98869916603077e-05\\
23.94	2.46050724006015e-05\\
23.97	2.98060483406012e-05\\
24	3.54365447536887e-05\\
24.03	4.14411587320339e-05\\
24.06	4.7762895505967e-05\\
24.09	5.43436080387609e-05\\
24.12	6.1124436709722e-05\\
24.16	7.03746378121161e-05\\
24.2	7.97359372305431e-05\\
24.24	8.90710334968037e-05\\
24.28	9.8246568585204e-05\\
24.32	0.000107134728961003\\
24.36	0.000115614736255276\\
24.4	0.000123574211343348\\
24.44	0.000130910397610894\\
24.48	0.000137531231284595\\
24.52	0.00014335624899989\\
24.56	0.000148317325090317\\
24.6	0.000152359233419766\\
24.64	0.000155440030929864\\
24.68	0.000157531262448524\\
24.72	0.000158617988561887\\
24.76	0.000158698640556312\\
24.8	0.000157784708553597\\
24.84	0.000155900270943936\\
24.88	0.000153081374983676\\
24.92	0.000149375280167984\\
24.96	0.000144839577323589\\
25	0.00013954119778021\\
25.04	0.000133555327893263\\
25.08	0.000126964245065127\\
25.12	0.000119856092062275\\
25.16	0.000112323606713545\\
25.2	0.00010446282429243\\
25.24	9.63717697613713e-05\\
25.28	8.81491567897855e-05\\
25.32	7.9893109950095e-05\\
25.36	7.16999257988268e-05\\
25.4	6.36628876414306e-05\\
25.44	5.58711477891134e-05\\
25.48	4.84086898359267e-05\\
25.52	4.13533822653483e-05\\
25.56	3.4776133121612e-05\\
25.6	2.87401540601479e-05\\
25.64	2.33003404580148e-05\\
25.68	1.85027725899559e-05\\
25.72	1.43843412649507e-05\\
25.77	1.02322512599082e-05\\
25.83	6.75043562260529e-06\\
25.85	5.95654616290395e-06\\
25.87	5.34529951008902e-06\\
25.89	4.91540549457883e-06\\
25.9	4.76790924198216e-06\\
25.91	4.66501451505834e-06\\
25.92	4.60640478515222e-06\\
25.93	4.59173023469625e-06\\
25.94	4.62060823835006e-06\\
25.95	4.69262387037446e-06\\
25.96	4.80733043404107e-06\\
25.97	4.96425001144153e-06\\
25.99	5.4026638962884e-06\\
26.01	6.00344007575525e-06\\
26.04	7.19822437688573e-06\\
26.14	1.34888396012012e-05\\
26.18	1.68664981267449e-05\\
26.22	2.06463807121736e-05\\
26.26	2.47632331250981e-05\\
26.3	2.914916437558e-05\\
26.34	3.37345707999208e-05\\
26.38	3.84490593181295e-05\\
26.42	4.32223581785461e-05\\
26.46	4.79852039469445e-05\\
26.5	5.26701940692336e-05\\
26.54	5.72125950504933e-05\\
26.58	6.15510970778867e-05\\
26.62	6.56285068541022e-05\\
26.66	6.93923713634113e-05\\
26.7	7.27955263911946e-05\\
26.74	7.57965646510364e-05\\
26.78	7.83602196172632e-05\\
26.82	8.04576622424231e-05\\
26.86	8.20667089406195e-05\\
26.9	8.31719404039506e-05\\
26.94	8.37647319312763e-05\\
26.98	8.38431970531574e-05\\
27.02	8.34120473143748e-05\\
27.06	8.2482372033371e-05\\
27.1	8.10713428042263e-05\\
27.14	7.92018483367307e-05\\
27.18	7.69020659413756e-05\\
27.22	7.42049766639385e-05\\
27.26	7.11478315847225e-05\\
27.3	6.777157721137e-05\\
27.34	6.41202482593137e-05\\
27.38	6.02403362889741e-05\\
27.42	5.6180142782662e-05\\
27.46	5.19891251978472e-05\\
27.5	4.77172444748626e-05\\
27.54	4.34143221801115e-05\\
27.58	3.91294151774536e-05\\
27.62	3.49102153130873e-05\\
27.66	3.08024810758522e-05\\
27.7	2.68495076326179e-05\\
27.74	2.30916410130391e-05\\
27.78	1.95658414585166e-05\\
27.82	1.63053002988414e-05\\
27.86	1.33391138524962e-05\\
27.9	1.06920170819617e-05\\
27.94	8.38417891329821e-06\\
27.98	6.43106027797332e-06\\
28.03	4.50428970122924e-06\\
28.08	3.1583981951152e-06\\
28.1	2.78278831527796e-06\\
28.12	2.4994567036001e-06\\
28.13	2.39213450634703e-06\\
28.14	2.30753434353208e-06\\
28.15	2.2455046501484e-06\\
28.16	2.20587710186611e-06\\
28.17	2.18846685369418e-06\\
28.18	2.19307279096061e-06\\
28.19	2.21947779088788e-06\\
28.2	2.26744899580203e-06\\
28.21	2.33673809727467e-06\\
28.22	2.42708163039106e-06\\
28.24	2.66980418862771e-06\\
28.26	2.99321765011606e-06\\
28.3	3.87142234915626e-06\\
28.36	5.72177947380498e-06\\
28.4	7.27122447470223e-06\\
28.44	9.03855154949035e-06\\
28.48	1.09916952680673e-05\\
28.52	1.30971112744424e-05\\
28.56	1.53202362334255e-05\\
28.6	1.76259491332884e-05\\
28.64	1.99790281070572e-05\\
28.68	2.23445971052956e-05\\
28.72	2.46885569981498e-05\\
28.76	2.69779960741821e-05\\
28.8	2.91815752589323e-05\\
28.84	3.12698838067623e-05\\
28.88	3.32157617441343e-05\\
28.92	3.499458577778e-05\\
28.96	3.65845160366524e-05\\
29	3.79667014651077e-05\\
29.04	3.91254423458778e-05\\
29.08	4.00483089632014e-05\\
29.12	4.07262160078381e-05\\
29.16	4.11534529123494e-05\\
29.2	4.13276708078601e-05\\
29.24	4.12498273920586e-05\\
29.28	4.0924091429311e-05\\
29.32	4.03577091000871e-05\\
29.36	3.95608348540739e-05\\
29.4	3.85463297792446e-05\\
29.44	3.73295308443543e-05\\
29.48	3.59279946533776e-05\\
29.52	3.43612195788771e-05\\
29.56	3.26503503340833e-05\\
29.6	3.08178691504389e-05\\
29.64	2.88872777724941e-05\\
29.68	2.68827745481459e-05\\
29.72	2.48289308047617e-05\\
29.76	2.27503706040151e-05\\
29.8	2.0671457850535e-05\\
29.84	1.86159945458552e-05\\
29.88	1.6606933669465e-05\\
29.92	1.46661100131592e-05\\
29.96	1.28139918724386e-05\\
30	1.10694562437397e-05\\
30.04	9.44958975875779e-06\\
30.08	7.96951723896684e-06\\
30.13	6.33563827416924e-06\\
30.19	4.71847122437621e-06\\
30.26	3.33539582618741e-06\\
30.29	2.9136022411235e-06\\
30.31	2.68979338113296e-06\\
30.33	2.51178548477857e-06\\
30.35	2.37932563552621e-06\\
30.37	2.29202158700067e-06\\
30.38	2.26514303982065e-06\\
30.39	2.24934474927297e-06\\
30.4	2.24453989323194e-06\\
30.41	2.25063357122205e-06\\
30.42	2.26752293132362e-06\\
30.43	2.29509730179855e-06\\
30.45	2.38182011565372e-06\\
30.47	2.50976558092262e-06\\
30.49	2.67778145539169e-06\\
30.52	3.00214563061655e-06\\
30.56	3.56222267312483e-06\\
30.66	5.51940362320985e-06\\
30.71	6.74175545081083e-06\\
30.75	7.8080539671332e-06\\
30.79	8.93458632698632e-06\\
30.83	1.01040668338034e-05\\
30.87	1.1299126861031e-05\\
30.91	1.25025348404463e-05\\
30.95	1.3697408918709e-05\\
30.99	1.48674198054144e-05\\
31.03	1.59969814936187e-05\\
31.07	1.70714277695812e-05\\
31.11	1.8077172664623e-05\\
31.15	1.90018532229219e-05\\
31.19	1.98344532655003e-05\\
31.23	2.05654070664982e-05\\
31.27	2.11866821887958e-05\\
31.31	2.1691840930604e-05\\
31.35	2.20760802094634e-05\\
31.39	2.23362499146213e-05\\
31.43	2.24708500550671e-05\\
31.48	2.24628625501084e-05\\
31.53	2.22626964002495e-05\\
31.58	2.18777270370499e-05\\
31.63	2.13187343706722e-05\\
31.68	2.0599583407745e-05\\
31.73	1.97368546461219e-05\\
31.78	1.87494329466051e-05\\
31.83	1.76580641594919e-05\\
31.88	1.64848890905701e-05\\
31.93	1.52529645525506e-05\\
31.98	1.39857811997619e-05\\
32.03	1.27067876349092e-05\\
32.08	1.14389299014421e-05\\
32.13	1.02042149071778e-05\\
32.18	9.02330564547733e-06\\
32.24	7.70378433459047e-06\\
32.31	6.33483568565679e-06\\
32.43	4.51280680412906e-06\\
32.47	4.07039910242695e-06\\
32.5	3.79556671893129e-06\\
32.53	3.57010986414003e-06\\
32.56	3.39412243774547e-06\\
32.58	3.30416527950459e-06\\
32.6	3.23592093911562e-06\\
32.62	3.18915801506062e-06\\
32.64	3.16357938561725e-06\\
32.66	3.15882400587259e-06\\
32.68	3.17446888778448e-06\\
32.7	3.2100312573243e-06\\
32.72	3.26497087560336e-06\\
32.75	3.38239619688268e-06\\
32.78	3.53984191789048e-06\\
32.81	3.73483740875211e-06\\
32.85	4.04856069663875e-06\\
32.91	4.62002392210462e-06\\
33.03	6.03059574224111e-06\\
33.09	6.81433882655058e-06\\
33.14	7.47984122472512e-06\\
33.19	8.13950416832752e-06\\
33.24	8.77797520104555e-06\\
33.29	9.38084552600387e-06\\
33.34	9.93491009720823e-06\\
33.39	1.04283958637469e-05\\
33.44	1.08511546272081e-05\\
33.49	1.1194817823885e-05\\
33.54	1.14529113276123e-05\\
33.59	1.16209292667887e-05\\
33.64	1.16963666188496e-05\\
33.69	1.16787112076177e-05\\
33.74	1.15693964593746e-05\\
33.79	1.13717170246837e-05\\
33.84	1.10907099983651e-05\\
33.89	1.07330050833328e-05\\
33.94	1.03066475228415e-05\\
33.99	9.82089805141528e-06\\
34.04	9.28601445137377e-06\\
34.09	8.71301948390852e-06\\
34.14	8.11346013999783e-06\\
34.19	7.49916317039418e-06\\
34.25	6.75924493866216e-06\\
34.31	6.03525086548319e-06\\
34.38	5.23611748574412e-06\\
34.59	3.38185278850651e-06\\
34.63	3.15181442250193e-06\\
34.67	2.96718405984985e-06\\
34.7	2.85929781943036e-06\\
34.73	2.77799382052319e-06\\
34.76	2.72339349490829e-06\\
34.79	2.69542886837312e-06\\
34.82	2.69384573369377e-06\\
34.85	2.71820808157897e-06\\
34.88	2.76790374207851e-06\\
34.91	2.84215117228314e-06\\
34.94	2.94000732697181e-06\\
34.98	3.10529236008961e-06\\
35.02	3.30759692807241e-06\\
35.08	3.67294470916254e-06\\
35.28	5.2614164523572e-06\\
35.34	5.79056850771686e-06\\
35.4	6.31600119627301e-06\\
35.45	6.73997237569582e-06\\
35.5	7.14235017886597e-06\\
35.55	7.51533204196673e-06\\
35.6	7.8518285326795e-06\\
35.65	8.14557874106802e-06\\
35.7	8.39124694686311e-06\\
35.75	8.58449922761687e-06\\
35.8	8.72205909726319e-06\\
35.85	8.80174169641776e-06\\
35.9	8.82246646483948e-06\\
35.95	8.78424864633298e-06\\
36	8.68817040198502e-06\\
36.05	8.53633260958982e-06\\
36.1	8.33178885819786e-06\\
36.15	8.07846335895224e-06\\
36.2	7.78105483577312e-06\\
36.25	7.44492859388412e-06\\
36.3	7.07599920639933e-06\\
36.35	6.68060627894277e-06\\
36.4	6.26538591003219e-06\\
36.46	5.75053086820662e-06\\
36.52	5.22872138234683e-06\\
36.58	4.71152107484601e-06\\
36.64	4.20996227344392e-06\\
36.71	3.65817288735671e-06\\
36.81	2.95902881756327e-06\\
36.92	2.3460402582992e-06\\
36.97	2.12940285878903e-06\\
37.01	1.98563528305706e-06\\
37.05	1.86855824259061e-06\\
37.08	1.79831498646985e-06\\
37.11	1.74303823049995e-06\\
37.14	1.7025451034496e-06\\
37.17	1.67656109976602e-06\\
37.2	1.66472385289993e-06\\
37.23	1.66658743360048e-06\\
37.26	1.68162713284378e-06\\
37.29	1.70924468714992e-06\\
37.32	1.74877390421706e-06\\
37.36	1.81874211652456e-06\\
37.4	1.9067088105503e-06\\
37.45	2.03888068822798e-06\\
37.53	2.29166593947667e-06\\
37.65	2.7303949820527e-06\\
37.72	2.99773871323411e-06\\
37.78	3.22233073840896e-06\\
37.84	3.43546824756976e-06\\
37.9	3.6310021676317e-06\\
37.95	3.77663498798143e-06\\
38	3.90374930313849e-06\\
38.05	4.01024810506778e-06\\
38.1	4.09454271554162e-06\\
38.15	4.15556390516416e-06\\
38.21	4.19733110544968e-06\\
38.27	4.20483746974063e-06\\
38.33	4.17910534909525e-06\\
38.39	4.12208529028586e-06\\
38.45	4.03655565662353e-06\\
38.51	3.92600299598847e-06\\
38.58	3.77084035455549e-06\\
38.65	3.59432504871152e-06\\
38.73	3.37624327477234e-06\\
38.83	3.09604949267109e-06\\
39.06	2.52691535210704e-06\\
39.13	2.39809675340609e-06\\
39.19	2.3096607162226e-06\\
39.24	2.25252847876706e-06\\
39.29	2.21090304804343e-06\\
39.34	2.18485555071983e-06\\
39.39	2.17413633743079e-06\\
39.44	2.17819262558987e-06\\
39.49	2.19619175889687e-06\\
39.55	2.23465269451047e-06\\
39.61	2.28933442252498e-06\\
39.69	2.38285716478379e-06\\
39.81	2.55293846800057e-06\\
39.97	2.79654445380796e-06\\
40.06	2.92305530498644e-06\\
40.14	3.02045958637183e-06\\
40.22	3.09899541265465e-06\\
40.3	3.15553946101867e-06\\
40.38	3.18841323850881e-06\\
40.46	3.19739129270954e-06\\
40.54	3.18363097007119e-06\\
40.63	3.14400053261958e-06\\
40.73	3.07589692363418e-06\\
40.85	2.97250582866492e-06\\
41.17	2.70097645448438e-06\\
41.26	2.65292130223036e-06\\
41.35	2.6249910625788e-06\\
41.43	2.61838649894385e-06\\
41.51	2.62893279191142e-06\\
41.6	2.6598969045307e-06\\
41.7	2.71437432771147e-06\\
41.84	2.81458508868953e-06\\
42.06	2.98044994914645e-06\\
42.17	3.04339762911356e-06\\
42.26	3.07540892961153e-06\\
42.35	3.08524807581408e-06\\
42.43	3.07291229201799e-06\\
42.51	3.03946438387681e-06\\
42.59	2.98463048525975e-06\\
42.67	2.9090510615887e-06\\
42.75	2.81423313983706e-06\\
42.83	2.70246240268307e-06\\
42.91	2.57668085305786e-06\\
42.99	2.44033728269909e-06\\
43.08	2.27904870285768e-06\\
43.18	2.09661934277368e-06\\
43.32	1.84942525057287e-06\\
43.52	1.54526454041101e-06\\
43.61	1.43620326603872e-06\\
43.69	1.35610574356018e-06\\
43.76	1.29941412953872e-06\\
43.83	1.25508504060504e-06\\
43.89	1.22654000751812e-06\\
43.95	1.20616622873305e-06\\
44.02	1.19179157565256e-06\\
44.09	1.1862583942698e-06\\
44.17	1.18880272341952e-06\\
44.27	1.201658993445e-06\\
44.45	1.23699902161589e-06\\
44.59	1.26120221966136e-06\\
44.7	1.2711878695572e-06\\
44.8	1.27061747515016e-06\\
44.89	1.26139286123595e-06\\
44.98	1.243998287883e-06\\
45.08	1.21607151368135e-06\\
45.19	1.17717929669316e-06\\
45.33	1.12079503859293e-06\\
45.57	1.02943602956048e-06\\
45.67	1.00148999307641e-06\\
45.76	9.84368427012858e-07\\
45.84	9.76484873481664e-07\\
45.92	9.75956397561544e-07\\
46	9.82858550954941e-07\\
46.08	9.96923966107575e-07\\
46.17	1.02056409307724e-06\\
46.27	1.05502175558868e-06\\
46.42	1.11791430894578e-06\\
46.64	1.21698904947421e-06\\
46.76	1.26522391910479e-06\\
46.86	1.29839894759477e-06\\
46.96	1.32327919074553e-06\\
47.06	1.33869342031245e-06\\
47.16	1.34411210376555e-06\\
47.26	1.33964604243069e-06\\
47.36	1.32600049171669e-06\\
47.47	1.30185122387614e-06\\
47.59	1.26707718712989e-06\\
47.75	1.21261014958539e-06\\
48.12	1.09142614135827e-06\\
48.25	1.06092874900992e-06\\
48.37	1.04076968769707e-06\\
48.49	1.02836192856024e-06\\
48.61	1.02303165771796e-06\\
48.75	1.02406783996613e-06\\
48.94	1.03342799101202e-06\\
49.33	1.05478092715163e-06\\
49.52	1.05641832850544e-06\\
49.71	1.05017130073332e-06\\
49.92	1.03575348099417e-06\\
50.27	1.00367023273086e-06\\
50.73	9.64838512029336e-07\\
51.47	9.07758159846709e-07\\
51.85	8.79877786885446e-07\\
52.04	8.7236639460885e-07\\
52.21	8.71864820878693e-07\\
52.37	8.77616178800908e-07\\
52.54	8.90232675369792e-07\\
52.75	9.13155631579282e-07\\
53.22	9.69508197981058e-07\\
53.39	9.81836440745172e-07\\
53.54	9.85892242067126e-07\\
53.69	9.8271711924269e-07\\
53.84	9.72332303833819e-07\\
54	9.54228105285327e-07\\
54.18	9.27433815807296e-07\\
54.48	8.76889593798375e-07\\
54.73	8.39499158879211e-07\\
54.9	8.20726644128628e-07\\
55.06	8.09329908194022e-07\\
55.21	8.04349934589301e-07\\
55.37	8.04639847192507e-07\\
55.56	8.11053336808681e-07\\
55.82	8.2642245655178e-07\\
56.34	8.5894334556775e-07\\
56.63	8.70492292416816e-07\\
56.98	8.78004182462529e-07\\
58.98	9.0484691421752e-07\\
59.47	9.04893461084574e-07\\
59.83	8.98829848508329e-07\\
60	8.93368967862252e-07\\
};
\addplot [color=cyan, forget plot]
  table[row sep=crcr]{%
0.100000000000001	0.595320505166102\\
0.200000000000003	0.588065276375978\\
0.299999999999997	0.566220421254607\\
0.399999999999999	0.531136374321388\\
0.5	0.48471180676431\\
0.600000000000001	0.429429214354971\\
0.700000000000003	0.368194259070942\\
0.799999999999997	0.30414958492748\\
0.899999999999999	0.240476282621207\\
1	0.180196881671793\\
1.1	0.125993434315557\\
1.2	0.0800529424065135\\
1.3	0.0439501804861654\\
1.4	0.0185750667094803\\
1.5	0.00410836197765191\\
1.6	4.5902122815605e-05\\
1.7	0.00526806443375162\\
1.8	0.0181480026285294\\
1.9	0.0366895856239049\\
2	0.058684127226832\\
2.1	0.0818740151926546\\
2.2	0.104111287131691\\
2.3	0.123500032988837\\
2.4	0.138513136191283\\
2.5	0.148076146209311\\
2.6	0.151613808427219\\
2.7	0.149057741478133\\
2.8	0.140816717877546\\
2.9	0.127713742609477\\
3	0.110896415888126\\
3.1	0.0917287270065193\\
3.2	0.0716733619742217\\
3.3	0.0521738231219339\\
3.4	0.0345451957549187\\
3.5	0.019881301485593\\
3.6	0.0089843357513847\\
3.7	0.00232104523600115\\
3.8	7.24574818942148e-06\\
3.9	0.00182020703961911\\
4	0.00723631987897768\\
4.1	0.0154896680023752\\
4.2	0.0256457728742852\\
4.3	0.0366839405948182\\
4.4	0.0475813530041225\\
4.5	0.0573923021524909\\
4.6	0.0653167214913363\\
4.7	0.0707533343615018\\
4.8	0.0733342069632382\\
4.9	0.0729391261815367\\
5	0.0696898831496571\\
5.1	0.0639260987750974\\
5.2	0.0561655633057607\\
5.3	0.0470530895526848\\
5.4	0.0373025384058144\\
5.5	0.0276369354488335\\
5.6	0.0187314594661037\\
5.7	0.0111635791875148\\
5.8	0.00537380365899636\\
5.9	0.00163947601800693\\
6	6.28756455616663e-05\\
6.1	0.00057369967581159\\
6.2	0.00294486756102299\\
6.3	0.00681961600214514\\
6.4	0.0117470927370517\\
6.5	0.0172231618705388\\
6.6	0.0227329231116226\\
6.7	0.0277915218963654\\
6.8	0.0319801646350165\\
6.9	0.0349748118678734\\
7	0.0365657454760484\\
7.1	0.0366670278340046\\
7.2	0.0353157203938333\\
7.3	0.0326615381006052\\
7.4	0.0289483231910382\\
7.5	0.024489278198238\\
7.6	0.0196382691938072\\
7.7	0.0147596787433129\\
7.8	0.0101992527319747\\
7.9	0.00625816093177018\\
8	0.00317210658015695\\
8.1	0.00109681490933046\\
8.2	0.000100651323153583\\
8.3	0.000164516673876835\\
8.4	0.00118858865927817\\
8.5	0.00300496864040666\\
8.6	0.0053948879741117\\
8.7	0.00810885265936268\\
8.8	0.0108879733653817\\
8.9	0.013484741319843\\
9	0.0156816592130691\\
9.1	0.0173064003625773\\
9.2	0.0182425211981071\\
9.3	0.0184351588024967\\
9.4	0.0178915716336684\\
9.5	0.0166767931475118\\
9.6	0.0149050336326746\\
9.7	0.0127277594469561\\
9.8	0.0103195824125488\\
9.9	0.00786319488887575\\
10	0.00553458596968982\\
10.1	0.00348967749865827\\
10.2	0.00185333857050277\\
10.3	0.000711493050504737\\
10.4	0.000106749457721335\\
10.5	3.76811694076689e-05\\
10.6	0.000461591871780761\\
10.7	0.00130033884508452\\
10.8	0.00244857357342855\\
10.9	0.00378360891300928\\
11	0.00517604262901773\\
11.1	0.00650026069020003\\
11.2	0.0076440066625799\\
11.3	0.00851632669138204\\
11.4	0.00905336908444084\\
11.5	0.00922171677861011\\
11.6	0.00901914255882738\\
11.7	0.00847288398984129\\
11.8	0.00763572222972126\\
11.9	0.00658030304323314\\
12	0.00539224931797406\\
12.1	0.00416267594700963\\
12.2	0.00298072807117217\\
12.3	0.00192672456896674\\
12.4	0.00106640631584284\\
12.5	0.000446672152125103\\
12.6	9.30459223855347e-05\\
12.7	8.96775499274303e-06\\
12.8	0.000176854403332867\\
12.9	0.000560738505312395\\
13	0.00111018477819884\\
13.1	0.00176509975194157\\
13.2	0.00246100512158245\\
13.3	0.00313433465050396\\
13.4	0.00372733936336622\\
13.5	0.00419224149350514\\
13.6	0.00449435809194174\\
13.7	0.00461401259618495\\
13.8	0.0045471583598692\\
13.9	0.00430474338791772\\
14	0.00391094210440436\\
14.1	0.00340046087922409\\
14.2	0.00281518388837335\\
14.3	0.00220046128399165\\
14.4	0.00160135132052934\\
14.5	0.0010591128231925\\
14.6	0.000608206893512127\\
14.7	0.000274011296811995\\
14.8	7.13829855354797e-05\\
14.9	4.1297507270043e-06\\
15	6.53772695949604e-05\\
15.1	0.0002387486834466\\
15.2	0.000500215361059065\\
15.3	0.000820433604290725\\
15.4	0.00116735528677275\\
15.5	0.00150889184107639\\
15.6	0.00181542019662672\\
15.7	0.00206194442768268\\
15.8	0.00222976506356637\\
15.9	0.00230755546580007\\
16	0.00229179711505995\\
16.1	0.00218657867248632\\
16.2	0.0020028131016826\\
16.3	0.00175696931472649\\
16.4	0.00146944688047497\\
16.5	0.0011627424131695\\
16.6	0.000859563505192462\\
16.7	0.00058104069407769\\
16.8	0.00034517114980494\\
16.9	0.000165601542257004\\
17	5.08245236714351e-05\\
17.1	3.82643078969219e-06\\
17.2	2.21862852084746e-05\\
17.3	9.85909227347329e-05\\
17.4	0.000221700728620493\\
17.5	0.000377277069140319\\
17.6	0.000549467493418079\\
17.7	0.000722138794622065\\
17.8	0.000880150981891285\\
17.9	0.00101047634435524\\
18	0.00110308571747375\\
18.1	0.00115154697380596\\
18.2	0.00115330656289131\\
18.3	0.00110965142887676\\
18.4	0.00102537373027113\\
18.5	0.000908182603302489\\
18.6	0.000767924248071054\\
18.7	0.000615682837956083\\
18.8	0.000462839636820035\\
18.9	0.000320166259925027\\
19	0.000197020730510418\\
19.1	0.000100702787083869\\
19.2	3.6009036358095e-05\\
19.3	5.01048343608554e-06\\
19.4	7.05624807864964e-06\\
19.5	3.89893955608612e-05\\
19.6	9.55451174784207e-05\\
19.7	0.000169889083940681\\
19.8	0.000254245423180723\\
19.9	0.000340559873405229\\
20	0.000421144228161703\\
20.1	0.000489252941078356\\
20.2	0.000539551044171665\\
20.3	0.000568443502944143\\
20.4	0.000574248762202772\\
20.5	0.000557212442807066\\
20.6	0.000519369866113512\\
20.7	0.000464277348030166\\
20.8	0.000396641227743779\\
20.9	0.00032187980979321\\
21	0.000245656488382409\\
21.1	0.000173422238671903\\
21.2	0.00011000260097732\\
21.3	5.92586704980392e-05\\
21.4	2.38440310554953e-05\\
21.5	5.07074732762651e-06\\
21.6	2.88822084252119e-06\\
21.7	1.59696768522326e-05\\
21.8	4.18929707712388e-05\\
21.9	7.73958559066764e-05\\
22	0.000118681256141687\\
22.1	0.000161745677786335\\
22.2	0.000202703728433373\\
22.3	0.000238083663442024\\
22.4	0.000265072670745076\\
22.5	0.000281695824316544\\
22.6	0.000286918791171925\\
22.7	0.000280670928970382\\
22.8	0.000263791825690107\\
22.9	0.000237910117443714\\
23	0.000205268162674991\\
23.1	0.000168509544427772\\
23.2	0.000130448235095454\\
23.3	9.38385383304752e-05\\
23.4	6.11636955793412e-05\\
23.5	3.44584979720405e-05\\
23.6	1.51776573129992e-05\\
23.7	4.11740593729058e-06\\
23.8	1.39319080156699e-06\\
23.9	6.47178084110981e-06\\
24	1.82519690648297e-05\\
24.1	3.51846194524786e-05\\
24.2	5.54203077189921e-05\\
24.3	7.69713722348757e-05\\
24.4	9.78748732543464e-05\\
24.5	0.000116343711696173\\
24.6	0.000130894858938267\\
24.7	0.000140446106080167\\
24.8	0.000144375717459163\\
24.9	0.000142542605001844\\
25	0.000135267860411439\\
25.1	0.000123281440490858\\
25.2	0.000107640283206691\\
25.3	8.96259736320826e-05\\
25.4	7.06311756025176e-05\\
25.5	5.20443567758212e-05\\
25.6	3.51418853777028e-05\\
25.7	2.09954479766085e-05\\
25.8	1.04010585586071e-05\\
26	1.43068933609437e-06\\
26.1	2.99997396917793e-06\\
26.2	8.05666610266208e-06\\
26.3	1.587781527517e-05\\
26.4	2.55732793052464e-05\\
26.5	3.61651142086529e-05\\
26.6	4.66689375800753e-05\\
26.7	5.61708128249406e-05\\
26.8	6.38939454675259e-05\\
26.9	6.92506253321364e-05\\
27	7.18762762574038e-05\\
27.1	7.16440596815258e-05\\
27.2	6.86600868549923e-05\\
27.3	6.32408001351615e-05\\
27.4	5.58753757604257e-05\\
27.5	4.71769913844385e-05\\
27.6	3.78274326930139e-05\\
27.7	2.85197576489454e-05\\
27.8	1.990359893769e-05\\
27.9	1.25371991941619e-05\\
28	6.84949878674072e-06\\
28.1	3.11461019736466e-06\\
28.2	1.43990613553712e-06\\
28.3	1.76781394199545e-06\\
28.4	3.89033664492196e-06\\
28.5	7.4743907908103e-06\\
28.6	1.20953266182643e-05\\
28.7	1.72755210091735e-05\\
28.8	2.2524729655695e-05\\
28.9	2.73789512232346e-05\\
29	3.14348712018433e-05\\
29.1	3.43774769131988e-05\\
29.2	3.599911411407e-05\\
29.3	3.62090274944513e-05\\
29.4	3.50332263531128e-05\\
29.5	3.26052789768761e-05\\
29.6	2.91493077479601e-05\\
29.7	2.49569855159862e-05\\
29.8	2.03606897666766e-05\\
29.9	1.57051375539508e-05\\
30	1.13197997050296e-05\\
30.1	7.49419115225404e-06\\
30.2	4.45778191498564e-06\\
30.3	2.36580694215686e-06\\
30.4	1.29171599890699e-06\\
30.5	1.22644312255591e-06\\
30.6	2.08413406986895e-06\\
30.7	3.71349043572192e-06\\
30.8	5.91350424725084e-06\\
30.9	8.4520909175897e-06\\
31	1.10859948215206e-05\\
31.1	1.35803426970428e-05\\
31.2	1.57263471962231e-05\\
31.3	1.73558986295347e-05\\
31.4	1.83521021928557e-05\\
31.5	1.86551908587531e-05\\
31.6	1.8263638359364e-05\\
31.7	1.72306803091216e-05\\
31.8	1.56567954342545e-05\\
31.9	1.36789787313956e-05\\
32	1.1457836465073e-05\\
32.1	9.16363878804473e-06\\
32.2	6.96247696293912e-06\\
32.3	5.00359359247042e-06\\
32.4	3.40879755711087e-06\\
32.5	2.26465752885326e-06\\
32.6	1.61790961105821e-06\\
32.7	1.47423842437625e-06\\
32.8	1.80031935567187e-06\\
33	3.5654036083702e-06\\
33.1	4.79821224250374e-06\\
33.2	6.10706021091197e-06\\
33.3	7.37350688969719e-06\\
33.4	8.48986119241331e-06\\
33.5	9.36685531629552e-06\\
33.6	9.93942140966229e-06\\
33.7	1.01702397575801e-05\\
33.8	1.00509202541546e-05\\
33.9	9.60087093198398e-06\\
34	8.86408335346976e-06\\
34.1	7.90421201457841e-06\\
34.2	6.7984339884383e-06\\
34.3	5.63063966723442e-06\\
34.4	4.48452343560882e-06\\
34.5	3.43711585586093e-06\\
34.6	2.55323140299647e-06\\
34.7	1.88120565030434e-06\\
34.8	1.45017284226147e-06\\
34.9	1.26899995978053e-06\\
35	1.32685783198428e-06\\
35.1	1.59528416177005e-06\\
35.3	2.58255352470821e-06\\
35.4	3.19018978101924e-06\\
35.5	3.79557845237342e-06\\
35.6	4.34398329895372e-06\\
35.7	4.78875124760521e-06\\
35.8	5.09444127006512e-06\\
35.9	5.23889064797913e-06\\
36	5.21412357427373e-06\\
36.1	5.02610256967392e-06\\
36.2	4.69341285762686e-06\\
36.3	4.24504695665616e-06\\
36.4	3.71751622872524e-06\\
36.5	3.1515543318891e-06\\
36.6	2.58869290680958e-06\\
36.7	2.06798255520332e-06\\
36.9	1.2800705760572e-06\\
37	1.05566018230485e-06\\
37.1	9.56659701440306e-07\\
37.2	9.79924901564816e-07\\
37.3	1.11320519360632e-06\\
37.4	1.33662181803171e-06\\
37.5	1.62464572464931e-06\\
37.6	1.94839204575414e-06\\
37.7	2.27803482917645e-06\\
37.8	2.5851484288107e-06\\
37.9	2.84479948921371e-06\\
38	3.03724348688309e-06\\
38.1	3.14911926928459e-06\\
38.2	3.17408029114476e-06\\
38.3	3.11284844429567e-06\\
38.4	2.9727217838369e-06\\
38.5	2.76660760236596e-06\\
38.6	2.51168451360428e-06\\
38.7	2.22781939297323e-06\\
38.8	1.9358761707924e-06\\
38.9	1.65605333340437e-06\\
39	1.4063763330253e-06\\
39.1	1.2014513561815e-06\\
39.2	1.05156017275722e-06\\
39.3	9.62144561725156e-07\\
39.4	9.33695773778236e-07\\
39.5	9.62032309140533e-07\\
39.6	1.03892038665004e-06\\
39.7	1.15296789076931e-06\\
39.8	1.29070579016917e-06\\
39.9	1.4377619081505e-06\\
40	1.58003071031811e-06\\
40.1	1.70474907665415e-06\\
40.2	1.80140086989279e-06\\
40.3	1.86239113305005e-06\\
40.4	1.88345220341522e-06\\
40.5	1.86376706706435e-06\\
40.6	1.80581803157407e-06\\
40.7	1.71498948613152e-06\\
40.8	1.59897073523211e-06\\
40.9	1.46701747066172e-06\\
41	1.32913773480124e-06\\
41.2	1.07451728499147e-06\\
41.3	9.74493383434672e-07\\
41.4	9.00824311812743e-07\\
41.5	8.56834490366915e-07\\
41.6	8.43430254824802e-07\\
41.7	8.59177704085102e-07\\
41.8	9.00556949556975e-07\\
41.9	9.62362330185507e-07\\
42.2	1.20400138676457e-06\\
42.3	1.28040154811697e-06\\
42.4	1.34477234006773e-06\\
42.5	1.39294526092924e-06\\
42.6	1.42235174827665e-06\\
42.7	1.43212641409045e-06\\
42.8	1.4230720170946e-06\\
42.9	1.39749704282103e-06\\
43	1.35894590754312e-06\\
43.1	1.311848855546e-06\\
43.4	1.16842377194317e-06\\
43.5	1.13511054484348e-06\\
43.6	1.11486111740845e-06\\
43.7	1.10957430255512e-06\\
43.8	1.11991291321523e-06\\
43.9	1.14530954997778e-06\\
44	1.18406520677564e-06\\
44.1	1.23352782445585e-06\\
44.4	1.41064418408971e-06\\
44.5	1.46643960400916e-06\\
44.6	1.5147061688023e-06\\
44.7	1.5527131276729e-06\\
44.8	1.57851755529411e-06\\
44.9	1.59105302970441e-06\\
45	1.59014846489077e-06\\
45.1	1.57648015602267e-06\\
45.2	1.55146496317379e-06\\
45.3	1.51710651424001e-06\\
45.4	1.47580911147542e-06\\
45.6	1.38280507867369e-06\\
45.8	1.29214346778179e-06\\
46	1.21825701030376e-06\\
46.1	1.18987430525684e-06\\
46.2	1.16729913405357e-06\\
46.4	1.13698705611652e-06\\
46.7	1.11122204747457e-06\\
46.9	1.09217582246151e-06\\
47.1	1.0631547986916e-06\\
47.3	1.02275954040233e-06\\
47.6	9.5085099127605e-07\\
47.8	9.07351726970458e-07\\
47.9	8.9017656692479e-07\\
48	8.77181766642229e-07\\
48.1	8.68909565015103e-07\\
48.2	8.65609239541817e-07\\
48.3	8.67224270170381e-07\\
48.4	8.73403129904844e-07\\
48.6	8.96784169143035e-07\\
49.1	9.74707196738818e-07\\
49.3	9.94600439395942e-07\\
49.5	1.00226531765287e-06\\
49.7	9.98632173894971e-07\\
50	9.80703761362305e-07\\
50.3	9.63237281889241e-07\\
50.5	9.58537925764442e-07\\
50.7	9.60965125547884e-07\\
51	9.74534558894695e-07\\
51.4	9.93222020735146e-07\\
51.6	9.95149259279143e-07\\
51.8	9.89622728438217e-07\\
52	9.76712638325565e-07\\
52.2	9.57787987952289e-07\\
52.5	9.2272280166762e-07\\
53.7	7.86745466609011e-07\\
54.1	7.50107424375349e-07\\
54.4	7.29669126688081e-07\\
54.6	7.21280335229605e-07\\
54.8	7.17733122237683e-07\\
55	7.18869304708637e-07\\
55.3	7.27346349438713e-07\\
56	7.5293538131434e-07\\
56.3	7.57737588309152e-07\\
57.1	7.64883723160451e-07\\
57.4	7.75456089233529e-07\\
57.7	7.92478235229079e-07\\
58.7	8.61840459600766e-07\\
59	8.74450788551539e-07\\
59.3	8.80186051565407e-07\\
59.6	8.78811275442028e-07\\
59.9	8.70595667957036e-07\\
60	8.66438133833343e-07\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.00999999999999801	0.49847233851411\\
60	5.31279815721368e-09\\
};
\end{axis}

\begin{axis}[%
width=4.2in,
height=2.0in,
at={(0.872in,6.45in)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymode=log,
ymin=1e-14,
ymax=1e-07,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error in mass},
axis background/.style={fill=white},
every axis plot/.append style={thick},
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.00999999999999801	3.56879506125789e-11\\
0.310000000000002	3.55314335592348e-11\\
0.359999999999999	3.5367354188526e-11\\
0.409999999999997	3.50252166180396e-11\\
0.450000000000003	3.4573196284627e-11\\
0.479999999999997	3.40937911959079e-11\\
0.509999999999998	3.34558066036547e-11\\
0.539999999999999	3.26000043551735e-11\\
0.560000000000002	3.19136667640099e-11\\
0.579999999999998	3.11082799646298e-11\\
0.600000000000001	3.01640215190905e-11\\
0.619999999999997	2.90590065392609e-11\\
0.640000000000001	2.77844123215474e-11\\
0.659999999999997	2.63402388659501e-11\\
0.68	2.46827163962054e-11\\
0.700000000000003	2.28205530353388e-11\\
0.710000000000001	2.17986089659589e-11\\
0.719999999999999	2.07152497131289e-11\\
0.729999999999997	1.95674961821296e-11\\
0.740000000000002	1.83490464418235e-11\\
0.75	1.7059442169946e-11\\
0.759999999999998	1.56938709827195e-11\\
0.770000000000003	1.42649367424189e-11\\
0.780000000000001	1.275911894224e-11\\
0.789999999999999	1.11722926818018e-11\\
0.799999999999997	9.50285383317866e-12\\
0.810000000000002	7.74873994617989e-12\\
0.82	5.90364908966793e-12\\
0.829999999999998	3.9714770028915e-12\\
0.840000000000003	1.94947375226323e-12\\
0.850000000000001	1.6419395127502e-13\\
0.859999999999999	2.37708842508834e-12\\
0.869999999999997	4.68027238501796e-12\\
0.880000000000003	7.0860059516407e-12\\
0.890000000000001	9.58901841891411e-12\\
0.899999999999999	1.21998511989228e-11\\
0.909999999999997	1.49182751305349e-11\\
0.920000000000002	1.77450922777128e-11\\
0.93	2.06851150242346e-11\\
0.950000000000003	2.68953817088864e-11\\
0.969999999999999	3.35826472903685e-11\\
0.990000000000002	4.07447347379246e-11\\
1.01	4.83998623615706e-11\\
1.03	5.65647589239611e-11\\
1.05	6.52412577141562e-11\\
1.07	7.44364627272557e-11\\
1.1	8.9196387515389e-11\\
1.13	1.05152075091733e-10\\
1.16	1.22288515402124e-10\\
1.19	1.40587260975413e-10\\
1.22	1.6002253118422e-10\\
1.25	1.80546202190766e-10\\
1.28	2.0210293158161e-10\\
1.31	2.24621450244609e-10\\
1.34	2.48038853448957e-10\\
1.37	2.72232883730586e-10\\
1.41	3.05523808899568e-10\\
1.45	3.39653463812681e-10\\
1.49	3.74333220023816e-10\\
1.53	4.09151274978277e-10\\
1.57	4.43668555946633e-10\\
1.61	4.77405084937323e-10\\
1.64	5.0187376483598e-10\\
1.67	5.25415373374021e-10\\
1.7	5.47749646486678e-10\\
1.73	5.68654068714496e-10\\
1.76	5.87868542172353e-10\\
1.79	6.05121281757375e-10\\
1.82	6.20127669343271e-10\\
1.85	6.32586128879968e-10\\
1.88	6.42218573333445e-10\\
1.91	6.48696385640026e-10\\
1.94	6.51715125235491e-10\\
1.97	6.50921196492726e-10\\
1.99	6.48106410304986e-10\\
2.01	6.4333069230838e-10\\
2.03	6.36498023988464e-10\\
2.05	6.27491304006659e-10\\
2.07	6.16197441344191e-10\\
2.09	6.02489709894897e-10\\
2.11	5.86231644204517e-10\\
2.13	5.67321152988622e-10\\
2.15	5.4560916693066e-10\\
2.17	5.20968387021663e-10\\
2.19	4.9326635812717e-10\\
2.21	4.62345531968741e-10\\
2.23	4.28063484902664e-10\\
2.25	3.90280428638266e-10\\
2.26	3.70027396928932e-10\\
2.27	3.48830565096327e-10\\
2.28	3.2668454785384e-10\\
2.29	3.03564252057488e-10\\
2.3	2.79441147146296e-10\\
2.31	2.5429804603535e-10\\
2.32	2.28126240601621e-10\\
2.33	2.00900293959429e-10\\
2.34	1.72592133870068e-10\\
2.35	1.43185031570882e-10\\
2.36	1.12654237659584e-10\\
2.37	8.09763777006851e-11\\
2.38	4.8136327059454e-11\\
2.39	1.41115133643608e-11\\
2.4	2.11296876208479e-11\\
2.41	5.75959840191992e-11\\
2.42	9.53088023965597e-11\\
2.43	1.34303089825602e-10\\
2.44	1.74590418943504e-10\\
2.45	2.16193820444064e-10\\
2.46	2.5914056450202e-10\\
2.47	3.03441421690587e-10\\
2.48	3.49120110186956e-10\\
2.5	4.44695197819224e-10\\
2.52	5.46038041989709e-10\\
2.54	6.53297712014974e-10\\
2.56	7.66633589462519e-10\\
2.58	8.86177785725081e-10\\
2.6	1.01206871412656e-09\\
2.62	1.14440147653687e-09\\
2.65	1.35521149991983e-09\\
2.68	1.58104097307322e-09\\
2.71	1.82207242283892e-09\\
2.74	2.07840118024793e-09\\
2.77	2.34997591320661e-09\\
2.8	2.63668318695451e-09\\
2.83	2.93828536139745e-09\\
2.87	3.3629476367749e-09\\
2.91	3.81224232768001e-09\\
2.95	4.28462019027804e-09\\
2.99	4.77829365315673e-09\\
3.03	5.29108259188413e-09\\
3.07	5.8206182824164e-09\\
3.11	6.36433285968598e-09\\
3.15	6.91943044329851e-09\\
3.19	7.48298602056152e-09\\
3.23	8.05200376799295e-09\\
3.27	8.62335861523197e-09\\
3.31	9.19388344084978e-09\\
3.36	9.90106701815234e-09\\
3.41	1.05959022478424e-08\\
3.46	1.12724242948078e-08\\
3.51	1.19249509941932e-08\\
3.56	1.25481894113266e-08\\
3.61	1.31373952232863e-08\\
3.66	1.36884646125156e-08\\
3.71	1.41979964840699e-08\\
3.76	1.46634220562372e-08\\
3.81	1.50830558488891e-08\\
3.87	1.55250408725774e-08\\
3.93	1.59002386029729e-08\\
3.99	1.62105914098321e-08\\
4.05	1.64596374264574e-08\\
4.12	1.66791780306579e-08\\
4.2	1.68480378171666e-08\\
4.29	1.69525920108643e-08\\
4.39	1.69906798514345e-08\\
4.54	1.69607816568288e-08\\
4.84	1.68857206154356e-08\\
5	1.69313256286279e-08\\
5.19	1.70636585056188e-08\\
5.57	1.73492365878874e-08\\
5.72	1.73747887416196e-08\\
5.86	1.73250786504841e-08\\
6.01	1.71939266408078e-08\\
6.2	1.69445822563883e-08\\
6.52	1.65188816519205e-08\\
6.66	1.64171755873554e-08\\
6.78	1.6400194174551e-08\\
6.9	1.64569613973353e-08\\
7.02	1.65887075072471e-08\\
7.15	1.68087023088116e-08\\
7.31	1.71647185649522e-08\\
7.75	1.82398614745455e-08\\
7.89	1.84877474775191e-08\\
8.02	1.86415253678488e-08\\
8.15	1.87164620893279e-08\\
8.29	1.87143185160965e-08\\
8.45	1.86275558198061e-08\\
8.7	1.8398085434583e-08\\
8.97	1.81758662804882e-08\\
9.15	1.81091610268804e-08\\
9.33	1.81249646660454e-08\\
9.52	1.82228964467619e-08\\
9.77	1.84388661476187e-08\\
10.37	1.89986491597417e-08\\
10.64	1.91468690905499e-08\\
10.93	1.92169039408289e-08\\
11.3	1.92137511419711e-08\\
11.86	1.9115083181117e-08\\
13.17	1.88561552781457e-08\\
14.04	1.88153134936684e-08\\
14.98	1.88495477606383e-08\\
15.79	1.88561536740178e-08\\
18.83	1.87035649008033e-08\\
20.18	1.86285393793856e-08\\
21	1.85157002086925e-08\\
21.66	1.83311073646474e-08\\
22.41	1.81386125864391e-08\\
22.87	1.81056325183462e-08\\
24.07	1.80841424748446e-08\\
24.4	1.79496244318772e-08\\
24.79	1.77087331141439e-08\\
25.84	1.70288580960715e-08\\
26.15	1.69398806720179e-08\\
26.47	1.69262503970314e-08\\
26.94	1.69940010837245e-08\\
27.43	1.7039847747331e-08\\
27.82	1.69956890846249e-08\\
28.87	1.68259445069844e-08\\
29.23	1.68743365778676e-08\\
29.61	1.70033697637147e-08\\
30.17	1.72858721598467e-08\\
30.63	1.74892868097494e-08\\
30.96	1.75586051877483e-08\\
31.31	1.75509293210422e-08\\
31.8	1.74517543411832e-08\\
32.58	1.7299003321887e-08\\
33.07	1.72880778357446e-08\\
34.79	1.73386962070279e-08\\
35.58	1.72871562642513e-08\\
36.01	1.73452263826531e-08\\
36.62	1.75197387722311e-08\\
37.14	1.76373092036615e-08\\
37.53	1.76471036650355e-08\\
37.96	1.75764450381543e-08\\
39.47	1.72512249445162e-08\\
40.1	1.72630679918321e-08\\
42.07	1.74124582485429e-08\\
43.03	1.76043416248501e-08\\
43.87	1.77426464409481e-08\\
44.54	1.77709154144839e-08\\
45.41	1.77207310743853e-08\\
47.96	1.75435144688657e-08\\
49.17	1.75370249693415e-08\\
52.01	1.75839263470592e-08\\
53	1.74405535179403e-08\\
54.09	1.73068396013859e-08\\
55.06	1.72732448085555e-08\\
56.76	1.73046656643046e-08\\
58.69	1.73366236737475e-08\\
60	1.7283508133606e-08\\
};
\addplot [color=cyan, forget plot]
  table[row sep=crcr]{%
0.100000000000001	1.9795506581779e-08\\
0.899999999999999	1.97853525665882e-08\\
1.2	1.96646984283814e-08\\
1.6	1.93498940519473e-08\\
1.8	1.92077442557913e-08\\
2	1.91691851453523e-08\\
2.1	1.92184888192196e-08\\
2.2	1.93328732234279e-08\\
2.3	1.95297352399145e-08\\
2.4	1.98289864503014e-08\\
2.5	2.02523019457044e-08\\
2.6	2.08209812221434e-08\\
2.7	2.15519123092616e-08\\
2.8	2.24526869716292e-08\\
2.9	2.35176996987899e-08\\
3.1	2.60494351078018e-08\\
3.3	2.88635661238585e-08\\
3.4	3.0260782630163e-08\\
3.5	3.15874670065313e-08\\
3.6	3.28001436050125e-08\\
3.7	3.38633775834646e-08\\
3.8	3.4753093044169e-08\\
3.9	3.54587682828995e-08\\
4	3.59837838846778e-08\\
4.1	3.63439332910002e-08\\
4.2	3.65644860999216e-08\\
4.4	3.67126847187446e-08\\
5	3.67059798077557e-08\\
5.7	3.70807960994463e-08\\
6	3.6944034798155e-08\\
6.7	3.63592316298688e-08\\
6.9	3.63824724644206e-08\\
7.2	3.66326456100751e-08\\
8	3.75503110520192e-08\\
8.4	3.76983042278868e-08\\
9	3.76605223174281e-08\\
10.9	3.72969239214848e-08\\
11.7	3.69845831418025e-08\\
12.1	3.70332236233533e-08\\
12.5	3.72881342170953e-08\\
13	3.78308876925756e-08\\
13.8	3.87343228011089e-08\\
14.3	3.90728125846917e-08\\
17.1	4.04447757633805e-08\\
18.1	4.08502628664343e-08\\
18.9	4.09811372473993e-08\\
19.9	4.08835421043857e-08\\
20.6	4.09018854217992e-08\\
21.4	4.11606696407406e-08\\
22.3	4.14136951550088e-08\\
23	4.13790385440717e-08\\
24.3	4.12700310620907e-08\\
30.6	4.18333118751561e-08\\
39.3	4.20618323874858e-08\\
41.8	4.19729355135703e-08\\
47.9	4.16616835930081e-08\\
49.8	4.1663911382956e-08\\
54.3	4.18381014574012e-08\\
60	4.18000477618394e-08\\
};
\end{axis}

\begin{axis}[%
width=4.2in,
height=2.0in,
at={(0.872in,3.85in)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymode=log,
ymin=5.3421052495108e-11,
%ymax=2.16061914959404e-06,
ymax=1e-04,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error in energy},
axis background/.style={fill=white},
every axis plot/.append style={thick},
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.00999999999999801	2.49341641385099e-08\\
0.0200000000000031	7.50040368935622e-08\\
0.0300000000000011	1.24937365081629e-07\\
0.0399999999999991	1.74801946412773e-07\\
0.0499999999999972	2.24570377822626e-07\\
0.0600000000000023	2.74215283282382e-07\\
0.0700000000000003	3.23709423773984e-07\\
0.0799999999999983	3.73025622140397e-07\\
0.0900000000000034	4.22136818073226e-07\\
0.100000000000001	4.71016097439406e-07\\
0.109999999999999	5.19636699001902e-07\\
0.119999999999997	5.67972022209656e-07\\
0.130000000000003	6.15995657746203e-07\\
0.140000000000001	6.63681403567723e-07\\
0.159999999999997	7.57935547427229e-07\\
0.18	8.50529616317342e-07\\
0.200000000000003	9.412631010541e-07\\
0.219999999999999	1.02994038512694e-06\\
0.240000000000002	1.11637125638868e-06\\
0.259999999999998	1.20037139858352e-06\\
0.280000000000001	1.28176285492291e-06\\
0.299999999999997	1.36037451105988e-06\\
0.32	1.43604250764874e-06\\
0.340000000000003	1.50861070728125e-06\\
0.359999999999999	1.57793098301874e-06\\
0.380000000000003	1.64386377117021e-06\\
0.399999999999999	1.70627818493323e-06\\
0.420000000000002	1.76505254487142e-06\\
0.439999999999998	1.82007459260241e-06\\
0.460000000000001	1.87124176741591e-06\\
0.479999999999997	1.91846144287303e-06\\
0.5	1.9616511262891e-06\\
0.520000000000003	2.00073874818223e-06\\
0.539999999999999	2.03566266884124e-06\\
0.560000000000002	2.06637182587557e-06\\
0.590000000000003	2.10444783256281e-06\\
0.619999999999997	2.13286230791783e-06\\
0.649999999999999	2.15157969085662e-06\\
0.68	2.16061914959404e-06\\
0.710000000000001	2.16005409103234e-06\\
0.740000000000002	2.15001138849101e-06\\
0.770000000000003	2.13067019290576e-06\\
0.799999999999997	2.10226045732808e-06\\
0.829999999999998	2.06506134625669e-06\\
0.859999999999999	2.01939892035451e-06\\
0.890000000000001	1.96564394748451e-06\\
0.920000000000002	1.90420930515711e-06\\
0.950000000000003	1.83554706206389e-06\\
0.979999999999997	1.76014541068687e-06\\
1.01	1.6785253261913e-06\\
1.03	1.620927962128e-06\\
1.05	1.56098052662445e-06\\
1.07	1.49885718858809e-06\\
1.09	1.43473621289077e-06\\
1.11	1.3687994445544e-06\\
1.13	1.30123176483228e-06\\
1.15	1.23222060533253e-06\\
1.17	1.16195543388424e-06\\
1.19	1.09062710155979e-06\\
1.21	1.01842747486904e-06\\
1.23	9.45548792098993e-07\\
1.25	8.72183171938685e-07\\
1.27	7.9852210056715e-07\\
1.29	7.24755877653472e-07\\
1.31	6.51073130938547e-07\\
1.33	5.77660295686009e-07\\
1.35	5.04701142858065e-07\\
1.36	4.68448252240084e-07\\
1.37	4.32376220380601e-07\\
1.38	3.96507051173813e-07\\
1.39	3.60862495112824e-07\\
1.4	3.25464018588177e-07\\
1.41	2.90332789682762e-07\\
1.42	2.554897169686e-07\\
1.43	2.20955368552891e-07\\
1.44	1.8675000781997e-07\\
1.45	1.52893544553415e-07\\
1.46	1.19405572205442e-07\\
1.47	8.63052698356953e-08\\
1.48	5.36115032273079e-08\\
1.49	2.13427201050046e-08\\
1.5	1.04830510868462e-08\\
1.51	4.1848137643021e-08\\
1.52	7.27353143961621e-08\\
1.53	1.03127795926872e-07\\
1.54	1.3300919150444e-07\\
1.55	1.62363575348757e-07\\
1.56	1.91175492587303e-07\\
1.57	2.19429947646667e-07\\
1.58	2.4711240471076e-07\\
1.59	2.74208810021356e-07\\
1.6	3.00705609290804e-07\\
1.61	3.26589750909668e-07\\
1.62	3.51848665020859e-07\\
1.63	3.76470292540901e-07\\
1.64	4.00443103947329e-07\\
1.65	4.23756075145243e-07\\
1.66	4.46398705338308e-07\\
1.68	4.89633699748666e-07\\
1.7	5.30074834546881e-07\\
1.72	5.6765755873447e-07\\
1.74	6.0232609687371e-07\\
1.76	6.34033556313482e-07\\
1.78	6.62741905194178e-07\\
1.8	6.8842204881938e-07\\
1.82	7.11053780014323e-07\\
1.84	7.30625807841554e-07\\
1.86	7.47135593707453e-07\\
1.88	7.6058937457914e-07\\
1.9	7.71001993592244e-07\\
1.92	7.78396779536342e-07\\
1.94	7.8280538296149e-07\\
1.96	7.84267657802092e-07\\
1.98	7.8283133572823e-07\\
2	7.78551911435439e-07\\
2.02	7.71492327382506e-07\\
2.04	7.61722791874257e-07\\
2.06	7.49320390482553e-07\\
2.08	7.3436888961843e-07\\
2.1	7.16958336344664e-07\\
2.12	6.9718477244028e-07\\
2.14	6.7514986247065e-07\\
2.16	6.50960544463554e-07\\
2.18	6.2472866943501e-07\\
2.2	5.96570575846412e-07\\
2.22	5.66606744099197e-07\\
2.24	5.34961335097366e-07\\
2.26	5.01761863529526e-07\\
2.28	4.67138704660809e-07\\
2.3	4.31224700560621e-07\\
2.32	3.94154739447604e-07\\
2.34	3.56065356876894e-07\\
2.36	3.17094267581891e-07\\
2.37	2.97321332063441e-07\\
2.38	2.77379934738167e-07\\
2.39	2.57287434576556e-07\\
2.4	2.37061189479896e-07\\
2.41	2.16718531841336e-07\\
2.42	1.96276752660596e-07\\
2.43	1.75753146908722e-07\\
2.44	1.55164906913257e-07\\
2.45	1.34529162682488e-07\\
2.46	1.13862976712152e-07\\
2.47	9.31833007591022e-08\\
2.48	7.25069853113813e-08\\
2.49	5.18507574404482e-08\\
2.5	3.12312345480697e-08\\
2.51	1.0664875641214e-08\\
2.52	9.83201087804576e-09\\
2.53	3.02432968447289e-08\\
2.54	5.05530234861741e-08\\
2.55	7.07454076845138e-08\\
2.56	9.08048699286978e-08\\
2.57	1.10716046228474e-07\\
2.58	1.30463808123757e-07\\
2.59	1.50033242369767e-07\\
2.6	1.69409656435793e-07\\
2.61	1.88578665721623e-07\\
2.62	2.07526095649069e-07\\
2.63	2.26238056200719e-07\\
2.64	2.44700925118158e-07\\
2.65	2.62901403958778e-07\\
2.66	2.80826450735955e-07\\
2.68	3.15799666850915e-07\\
2.7	3.49522591996845e-07\\
2.72	3.81902473263436e-07\\
2.74	4.12852018618806e-07\\
2.76	4.42289615179699e-07\\
2.78	4.70139445143629e-07\\
2.8	4.96331679467408e-07\\
2.82	5.20802656424029e-07\\
2.84	5.43494970193793e-07\\
2.86	5.64357570605712e-07\\
2.88	5.83345837065218e-07\\
2.9	6.00421634152759e-07\\
2.92	6.15553345838289e-07\\
2.94	6.28715905418943e-07\\
2.96	6.3989073900403e-07\\
2.98	6.49065842650411e-07\\
3	6.56235616941452e-07\\
3.02	6.61400931902993e-07\\
3.04	6.64568885668907e-07\\
3.06	6.65752820671883e-07\\
3.08	6.64972172580298e-07\\
3.1	6.62252290366622e-07\\
3.12	6.57624402092939e-07\\
3.14	6.51125283610685e-07\\
3.16	6.42797183258244e-07\\
3.18	6.32687597175524e-07\\
3.2	6.20849034079298e-07\\
3.22	6.07338784773537e-07\\
3.24	5.92218734427944e-07\\
3.26	5.75555075573244e-07\\
3.28	5.57418052408916e-07\\
3.3	5.37881663870237e-07\\
3.32	5.17023431916681e-07\\
3.34	4.94924076646922e-07\\
3.36	4.71667253122138e-07\\
3.38	4.47339238394977e-07\\
3.4	4.22028623120835e-07\\
3.42	3.95826016152342e-07\\
3.44	3.68823742413081e-07\\
3.46	3.41115457220779e-07\\
3.48	3.12795979644362e-07\\
3.5	2.8396085428342e-07\\
3.52	2.54706036464288e-07\\
3.54	2.25127756451223e-07\\
3.55	2.10247320018109e-07\\
3.56	1.95321978276931e-07\\
3.57	1.80363658493697e-07\\
3.58	1.65384228975517e-07\\
3.59	1.50395527480837e-07\\
3.6	1.35409297372741e-07\\
3.61	1.20437237871501e-07\\
3.62	1.05490923406112e-07\\
3.63	9.05819003008054e-08\\
3.64	7.57215441128013e-08\\
3.65	6.09211693019993e-08\\
3.66	4.61919673699456e-08\\
3.67	3.15449874614298e-08\\
3.68	1.69911418632455e-08\\
3.69	2.54121715445111e-09\\
3.7	1.17941370966349e-08\\
3.71	2.60044506423274e-08\\
3.72	4.00794096440793e-08\\
3.73	5.40088717940693e-08\\
3.74	6.77828580670629e-08\\
3.75	8.13916127485288e-08\\
3.76	9.4825515607244e-08\\
3.77	1.08075186677193e-07\\
3.78	1.21131435699538e-07\\
3.79	1.3398529389323e-07\\
3.8	1.4662799134899e-07\\
3.81	1.59050973983823e-07\\
3.82	1.71245931645785e-07\\
3.83	1.83204792004247e-07\\
3.84	1.94919709857868e-07\\
3.86	2.17587519478345e-07\\
3.88	2.39191547626644e-07\\
3.9	2.59678026370226e-07\\
3.92	2.78997363320145e-07\\
3.94	2.97104337753418e-07\\
3.96	3.13958075410387e-07\\
3.98	3.2952220307095e-07\\
4	3.43764872382488e-07\\
4.02	3.56658799573164e-07\\
4.04	3.6818135923626e-07\\
4.06	3.78314509180514e-07\\
4.08	3.87044848778049e-07\\
4.1	3.94363576501719e-07\\
4.12	4.00266546287412e-07\\
4.14	4.04754077826845e-07\\
4.16	4.07830999641198e-07\\
4.18	4.09506581874061e-07\\
4.2	4.09794413485804e-07\\
4.22	4.08712330158743e-07\\
4.24	4.06282264761475e-07\\
4.26	4.02530200303907e-07\\
4.28	3.97485956096662e-07\\
4.3	3.91183124515337e-07\\
4.32	3.83658859145556e-07\\
4.34	3.7495372356711e-07\\
4.36	3.65111575116283e-07\\
4.38	3.54179280325111e-07\\
4.4	3.42206642062818e-07\\
4.42	3.29246100006193e-07\\
4.44	3.15352607986749e-07\\
4.46	3.00583403042817e-07\\
4.48	2.84997801201801e-07\\
4.5	2.6865695492377e-07\\
4.52	2.51623642162999e-07\\
4.54	2.33962105529263e-07\\
4.56	2.15737772156608e-07\\
4.58	1.9701700793941e-07\\
4.6	1.77866976092071e-07\\
4.62	1.58355325399928e-07\\
4.63	1.48485129766244e-07\\
4.64	1.38550028005898e-07\\
4.65	1.28558529906326e-07\\
4.66	1.185191354794e-07\\
4.67	1.0844034046017e-07\\
4.68	9.83306085075999e-08\\
4.69	8.81983551665093e-08\\
4.7	7.80519894137602e-08\\
4.71	6.78998734867644e-08\\
4.72	5.7750332048078e-08\\
4.73	4.76116011691483e-08\\
4.74	3.74918853035579e-08\\
4.75	2.73993056597899e-08\\
4.76	1.73419232654689e-08\\
4.77	7.32771926347419e-09\\
4.78	2.63540585177816e-09\\
4.79	1.25396582006943e-08\\
4.8	2.23773549480589e-08\\
4.81	3.21408525136857e-08\\
4.82	4.18226670868773e-08\\
4.83	5.14154029898227e-08\\
4.84	6.09118026246517e-08\\
4.85	7.03047188269006e-08\\
4.86	7.95871270849752e-08\\
4.87	8.87521651006625e-08\\
4.88	9.77930510714719e-08\\
4.89	1.06703181293599e-07\\
4.9	1.15476107097686e-07\\
4.91	1.24105507966007e-07\\
4.92	1.32585233078638e-07\\
4.93	1.40909289246742e-07\\
4.95	1.57067215495461e-07\\
4.97	1.72534610519043e-07\\
4.99	1.87269564000034e-07\\
5.01	2.01233044526687e-07\\
5.03	2.14388941139138e-07\\
5.05	2.26704236693049e-07\\
5.07	2.38148942638227e-07\\
5.09	2.48696287656589e-07\\
5.11	2.58322693070504e-07\\
5.13	2.67007829510532e-07\\
5.15	2.74734605917945e-07\\
5.17	2.81489218269798e-07\\
5.19	2.87261198304067e-07\\
5.21	2.92043309043234e-07\\
5.23	2.95831608182736e-07\\
5.25	2.98625409294194e-07\\
5.27	3.004271651295e-07\\
5.29	3.01242514054812e-07\\
5.31	3.01080212996228e-07\\
5.33	2.99952021354877e-07\\
5.35	2.9787268649631e-07\\
5.37	2.94859812849503e-07\\
5.39	2.90933782938553e-07\\
5.41	2.86117691244831e-07\\
5.43	2.80437157554688e-07\\
5.45	2.73920300993084e-07\\
5.47	2.66597612330174e-07\\
5.49	2.58501746097704e-07\\
5.51	2.4966749630281e-07\\
5.53	2.40131550053085e-07\\
5.55	2.29932456091449e-07\\
5.57	2.19110386669349e-07\\
5.59	2.07707100582891e-07\\
5.61	1.95765638449945e-07\\
5.63	1.83330315836698e-07\\
5.65	1.70446450305386e-07\\
5.67	1.5716027053202e-07\\
5.69	1.43518740498863e-07\\
5.71	1.29569414541018e-07\\
5.73	1.15360289185453e-07\\
5.74	1.08173354337467e-07\\
5.75	1.00939565329658e-07\\
5.76	9.36649636177427e-08\\
5.77	8.63555718700178e-08\\
5.78	7.90174437616647e-08\\
5.79	7.16565857701883e-08\\
5.8	6.4279001318229e-08\\
5.81	5.68906727498477e-08\\
5.82	4.94975526241652e-08\\
5.83	4.2105547219082e-08\\
5.84	3.47205444833014e-08\\
5.85	2.73483941797034e-08\\
5.86	1.99948961241078e-08\\
5.87	1.26657878130691e-08\\
5.88	5.36676260032817e-09\\
5.89	1.89654023150236e-09\\
5.9	9.11855410562014e-09\\
5.91	1.62937549078603e-08\\
5.92	2.34167275827735e-08\\
5.93	3.04827881043408e-08\\
5.94	3.74853011508953e-08\\
5.95	4.44197323848505e-08\\
5.96	5.12809682660309e-08\\
5.97	5.80639901078493e-08\\
5.98	6.47638754519961e-08\\
5.99	7.13757823358824e-08\\
6	7.78949775501462e-08\\
6.01	8.43168132689309e-08\\
6.02	9.06367809682693e-08\\
6.03	9.68504594933613e-08\\
6.05	1.08941834286855e-07\\
6.07	1.20557926003836e-07\\
6.09	1.31667604185202e-07\\
6.11	1.42241740378273e-07\\
6.13	1.52253291687389e-07\\
6.15	1.61677347971567e-07\\
6.17	1.7049117720928e-07\\
6.19	1.78674294996648e-07\\
6.21	1.86208487764425e-07\\
6.23	1.93077801169507e-07\\
6.25	1.99268733467943e-07\\
6.27	2.04770025645655e-07\\
6.29	2.0957280973216e-07\\
6.31	2.1367057061477e-07\\
6.33	2.17059127709384e-07\\
6.35	2.1973670002913e-07\\
6.37	2.21703741068866e-07\\
6.39	2.22963044350786e-07\\
6.41	2.23519640017235e-07\\
6.43	2.23380744272641e-07\\
6.45	2.22555745942132e-07\\
6.47	2.21056157288184e-07\\
6.49	2.18895502049779e-07\\
6.51	2.16089320635681e-07\\
6.53	2.12654984083093e-07\\
6.55	2.08611766610741e-07\\
6.57	2.03980561058081e-07\\
6.59	1.98784026588088e-07\\
6.61	1.93046315887723e-07\\
6.63	1.86793059435355e-07\\
6.65	1.8005123246138e-07\\
6.67	1.72849074605206e-07\\
6.69	1.65215951529859e-07\\
6.71	1.5718230634959e-07\\
6.73	1.48779495125357e-07\\
6.75	1.40039672612826e-07\\
6.77	1.30995703824005e-07\\
6.79	1.21681032515265e-07\\
6.81	1.12129603440999e-07\\
6.83	1.02375666689454e-07\\
6.85	9.24537715729996e-08\\
6.87	8.23985491216758e-08\\
6.89	7.22446242557842e-08\\
6.9	6.71414576406288e-08\\
6.91	6.20265606455676e-08\\
6.92	5.69042317725325e-08\\
6.93	5.17787178962195e-08\\
6.94	4.66542585596448e-08\\
6.95	4.15350728382244e-08\\
6.96	3.64253541464988e-08\\
6.97	3.13292516034525e-08\\
6.98	2.62508758367577e-08\\
6.99	2.11942924148141e-08\\
7	1.61635407869169e-08\\
7.01	1.11626118299919e-08\\
7.02	6.19543486541546e-09\\
7.03	1.26589721015647e-09\\
7.04	3.6221741524192e-09\\
7.05	8.46498706441811e-09\\
7.06	1.32588439160491e-08\\
7.07	1.80000868107791e-08\\
7.08	2.26851181856776e-08\\
7.09	2.73104322765376e-08\\
7.1	3.18725729607246e-08\\
7.11	3.63681546830072e-08\\
7.12	4.07938885746637e-08\\
7.13	4.5146552974025e-08\\
7.14	4.94229917462943e-08\\
7.15	5.36201338346957e-08\\
7.16	5.77350192268295e-08\\
7.17	6.17647369408979e-08\\
7.18	6.57064841373565e-08\\
7.19	6.95575422909625e-08\\
7.21	7.69771627681125e-08\\
7.23	8.40036771330141e-08\\
7.25	9.06186587395163e-08\\
7.27	9.68052713047031e-08\\
7.29	1.02548278837206e-07\\
7.31	1.07834038611012e-07\\
7.33	1.1265057692614e-07\\
7.35	1.1698757841661e-07\\
7.37	1.20836420875915e-07\\
7.39	1.24190180755784e-07\\
7.41	1.2704358123345e-07\\
7.43	1.29393088592686e-07\\
7.45	1.31236764979247e-07\\
7.47	1.32574430614277e-07\\
7.49	1.33407480655067e-07\\
7.51	1.33738947819829e-07\\
7.53	1.33573449080271e-07\\
7.55	1.32917176497007e-07\\
7.57	1.31777802213221e-07\\
7.59	1.30164494187228e-07\\
7.61	1.28087811716057e-07\\
7.63	1.25559724222878e-07\\
7.65	1.22593442475649e-07\\
7.67	1.19203516801074e-07\\
7.69	1.15405683883051e-07\\
7.71	1.11216736625406e-07\\
7.73	1.06654595330246e-07\\
7.75	1.01738138458401e-07\\
7.77	9.64871630689045e-08\\
7.79	9.09223041705267e-08\\
7.81	8.50649585028731e-08\\
7.83	7.89372158018999e-08\\
7.85	7.25617524905742e-08\\
7.87	6.59617485865215e-08\\
7.89	5.91608944227312e-08\\
7.9	5.56926314449504e-08\\
7.91	5.21831757377345e-08\\
7.92	4.86355800286659e-08\\
7.93	4.50528817709958e-08\\
7.94	4.14381527852176e-08\\
7.95	3.77944700850981e-08\\
7.96	3.41249180160798e-08\\
7.97	3.04325619834387e-08\\
7.98	2.67204811393473e-08\\
7.99	2.29917450131487e-08\\
8	1.92494326042725e-08\\
8.01	1.54966103871963e-08\\
8.02	1.17363304785283e-08\\
8.03	7.97162941506011e-09\\
8.04	4.20552372421082e-09\\
8.05	4.41035279415356e-10\\
8.06	3.31885635578556e-09\\
8.07	7.07119147448004e-09\\
8.08	1.08130277824923e-08\\
8.09	1.45414414675856e-08\\
8.1	1.82535638578547e-08\\
8.11	2.19465197134322e-08\\
8.12	2.56175043618554e-08\\
8.13	2.92637201568521e-08\\
8.14	3.28824273418621e-08\\
8.15	3.64713088010338e-08\\
8.16	4.00269032184607e-08\\
8.17	4.35469872626766e-08\\
8.18	4.7028983237761e-08\\
8.19	5.0470331166017e-08\\
8.21	5.72212452971042e-08\\
8.23	6.37804308455498e-08\\
8.25	7.01294758285597e-08\\
8.27	7.62508601314669e-08\\
8.29	8.21280031636386e-08\\
8.31	8.7745314874736e-08\\
8.33	9.30882406612519e-08\\
8.35	9.81432781682623e-08\\
8.37	1.02897998520755e-07\\
8.39	1.07341117654747e-07\\
8.41	1.11462493873388e-07\\
8.43	1.15253128305196e-07\\
8.45	1.18705200798731e-07\\
8.47	1.21812050065964e-07\\
8.49	1.24568239972868e-07\\
8.51	1.26969527157846e-07\\
8.53	1.29012840716863e-07\\
8.55	1.30696303893002e-07\\
8.57	1.32019213761593e-07\\
8.59	1.32982019693428e-07\\
8.61	1.33586352223229e-07\\
8.63	1.33834968978519e-07\\
8.65	1.33731709773102e-07\\
8.67	1.33281521962444e-07\\
8.69	1.32490374754687e-07\\
8.71	1.3136528930107e-07\\
8.73	1.29914238038106e-07\\
8.75	1.28146176152694e-07\\
8.77	1.26070955587642e-07\\
8.79	1.23699273567178e-07\\
8.81	1.21042678859424e-07\\
8.83	1.18113437820524e-07\\
8.85	1.14924598699568e-07\\
8.87	1.11489850198306e-07\\
8.89	1.07823528344582e-07\\
8.91	1.03940490326387e-07\\
8.93	9.98561175467069e-08\\
8.95	9.5586283394702e-08\\
8.97	9.11472632798935e-08\\
8.99	8.65556157978772e-08\\
9.01	8.18282589492372e-08\\
9.03	7.6982262714136e-08\\
9.05	7.20349371852056e-08\\
9.07	6.70036613423041e-08\\
9.09	6.19058870238458e-08\\
9.11	5.67590766075319e-08\\
9.13	5.1580624194806e-08\\
9.15	4.63878128427356e-08\\
9.17	4.11977598819094e-08\\
9.19	3.60273585684937e-08\\
9.2	3.34547444178834e-08\\
9.21	3.08932560891996e-08\\
9.22	2.83449125433733e-08\\
9.23	2.5811743433366e-08\\
9.24	2.32956992911107e-08\\
9.25	2.07987608917143e-08\\
9.26	1.83228608961433e-08\\
9.27	1.58698994310418e-08\\
9.28	1.34417230101559e-08\\
9.29	1.10401700518369e-08\\
9.3	8.66706400559277e-09\\
9.31	6.32417104219409e-09\\
9.32	4.01321761915363e-09\\
9.33	1.73590880992225e-09\\
9.34	5.0607979150598e-10\\
9.35	2.7111460606639e-09\\
9.36	4.87769398281641e-09\\
9.37	7.00417183878521e-09\\
9.38	9.0890928252943e-09\\
9.39	1.11310032843634e-08\\
9.4	1.31284721640209e-08\\
9.41	1.50801418818218e-08\\
9.42	1.6984674100977e-08\\
9.43	1.88407860832587e-08\\
9.44	2.06472555767849e-08\\
9.45	2.24028943914302e-08\\
9.46	2.41065667280202e-08\\
9.47	2.57571870399268e-08\\
9.48	2.73537070498856e-08\\
9.49	2.88951334682209e-08\\
9.5	3.03805417397424e-08\\
9.51	3.18090363304849e-08\\
9.52	3.317980525707e-08\\
9.54	3.5744990279085e-08\\
9.56	3.80704404159252e-08\\
9.58	4.01513506688795e-08\\
9.6	4.19837512395969e-08\\
9.62	4.35645140980496e-08\\
9.64	4.48913713117281e-08\\
9.66	4.59628806783998e-08\\
9.68	4.67784701744097e-08\\
9.7	4.73383602083372e-08\\
9.72	4.76436277731872e-08\\
9.74	4.76961360317258e-08\\
9.76	4.74985344692227e-08\\
9.78	4.70542677525657e-08\\
9.8	4.63675190624946e-08\\
9.82	4.54431804614023e-08\\
9.84	4.42868916901311e-08\\
9.86	4.29049421067758e-08\\
9.88	4.13042760326985e-08\\
9.9	3.94924816022699e-08\\
9.92	3.74777029354682e-08\\
9.94	3.52686465531004e-08\\
9.96	3.28745308187715e-08\\
9.98	3.03051114470109e-08\\
9.99	2.89578272609341e-08\\
10	2.75705460199711e-08\\
10.01	2.61446301943516e-08\\
10.02	2.46814133858227e-08\\
10.03	2.31822785322168e-08\\
10.04	2.16486415639193e-08\\
10.05	2.00819185640583e-08\\
10.06	1.84835356968202e-08\\
10.07	1.68549588396494e-08\\
10.08	1.51976515788401e-08\\
10.09	1.35130982737755e-08\\
10.1	1.18028022240083e-08\\
10.11	1.00682769628917e-08\\
10.12	8.31102808112771e-09\\
10.13	6.53260286833911e-09\\
10.14	4.73452799380285e-09\\
10.15	2.91834631758604e-09\\
10.16	1.08561322470613e-09\\
10.17	7.62117579995713e-10\\
10.18	2.62329025327207e-09\\
10.19	4.4963419256838e-09\\
10.2	6.37972378017521e-09\\
10.21	8.27186332447948e-09\\
10.22	1.01712180040161e-08\\
10.23	1.20762408346489e-08\\
10.24	1.39853654338431e-08\\
10.25	1.58970683399307e-08\\
10.26	1.78098062346149e-08\\
10.27	1.97220613077297e-08\\
10.28	2.16323201786649e-08\\
10.29	2.35390596912394e-08\\
10.3	2.5440804192438e-08\\
10.32	2.9223378971312e-08\\
10.34	3.29683856192457e-08\\
10.36	3.66644186413325e-08\\
10.38	4.03005753736059e-08\\
10.4	4.38655987876464e-08\\
10.42	4.7349291740787e-08\\
10.44	5.07416225113549e-08\\
10.46	5.40329468874293e-08\\
10.48	5.72141019512231e-08\\
10.5	6.02763261943405e-08\\
10.52	6.32113768246328e-08\\
10.54	6.60115337375183e-08\\
10.56	6.86695952391752e-08\\
10.58	7.11788891968019e-08\\
10.6	7.35333122936401e-08\\
10.62	7.57273275850886e-08\\
10.64	7.77559725940943e-08\\
10.66	7.96148701559259e-08\\
10.68	8.13002771432904e-08\\
10.7	8.28090172592774e-08\\
10.72	8.41385479389246e-08\\
10.74	8.52869213996794e-08\\
10.76	8.62527834194486e-08\\
10.79	8.73579221255998e-08\\
10.82	8.80508905228216e-08\\
10.85	8.83346625231513e-08\\
10.88	8.82151233259147e-08\\
10.91	8.77009291993731e-08\\
10.94	8.68034712805633e-08\\
10.97	8.55366722739671e-08\\
11	8.39168198085698e-08\\
11.03	8.19624848729387e-08\\
11.06	7.96942890344332e-08\\
11.09	7.71347729272311e-08\\
11.12	7.43081271186254e-08\\
11.15	7.12400447117467e-08\\
11.18	6.79574667224809e-08\\
11.21	6.44884692021735e-08\\
11.24	6.08617972178175e-08\\
11.27	5.71068918876246e-08\\
11.3	5.32535980303452e-08\\
11.33	4.93318933514001e-08\\
11.36	4.53716616190818e-08\\
11.38	4.27247514474814e-08\\
11.4	4.00825587526822e-08\\
11.42	3.74536452548438e-08\\
11.44	3.48463883129632e-08\\
11.46	3.22689995595584e-08\\
11.48	2.97295578932192e-08\\
11.5	2.72357993038288e-08\\
11.52	2.47952964986841e-08\\
11.54	2.24153701586362e-08\\
11.56	2.01029514691249e-08\\
11.58	1.78647945861049e-08\\
11.6	1.5707258518615e-08\\
11.62	1.36363873190121e-08\\
11.64	1.16578425704302e-08\\
11.66	9.77694264181018e-09\\
11.67	8.87466842128516e-09\\
11.68	7.99862297464134e-09\\
11.69	7.14935770518975e-09\\
11.7	6.32740522881504e-09\\
11.71	5.53327876300318e-09\\
11.72	4.76744341110074e-09\\
11.73	4.0303581667224e-09\\
11.74	3.32244337942797e-09\\
11.75	2.64410992869278e-09\\
11.76	1.99573341028998e-09\\
11.77	1.37765337257403e-09\\
11.78	7.90173927454026e-10\\
11.79	2.33606213030755e-10\\
11.8	2.91774221783706e-10\\
11.81	7.85742538852676e-10\\
11.82	1.24808260640757e-09\\
11.83	1.67861357638188e-09\\
11.84	2.07716223787421e-09\\
11.85	2.44360364686557e-09\\
11.86	2.77782523154439e-09\\
11.87	3.07974985654449e-09\\
11.88	3.3493375031214e-09\\
11.89	3.58655869181837e-09\\
11.9	3.79141800493435e-09\\
11.91	3.96392460706735e-09\\
11.92	4.10414417783601e-09\\
11.93	4.21215874039224e-09\\
11.94	4.28806635593405e-09\\
11.95	4.33200479891764e-09\\
11.96	4.34411902273405e-09\\
11.97	4.32457979439191e-09\\
11.98	4.27360935539191e-09\\
11.99	4.19143361307379e-09\\
12	4.07830321919181e-09\\
12.01	3.93448135045073e-09\\
12.02	3.76029503025458e-09\\
12.03	3.55604730130924e-09\\
12.04	3.32208198878168e-09\\
12.05	3.05877300826871e-09\\
12.06	2.76649839943624e-09\\
12.07	2.44568171945353e-09\\
12.08	2.09673384779577e-09\\
12.09	1.72012217895907e-09\\
12.1	1.31629669470343e-09\\
12.11	8.85758851280618e-10\\
12.12	4.29011174145593e-10\\
12.13	5.3421052495108e-11\\
12.14	5.6099681187512e-10\\
12.15	1.09316317325071e-09\\
12.16	1.64933803190801e-09\\
12.17	2.22893072950833e-09\\
12.18	2.83132937639438e-09\\
12.19	3.45591872255631e-09\\
12.2	4.10206259215219e-09\\
12.21	4.76910571642781e-09\\
12.22	5.4563911464525e-09\\
12.23	6.16325276869783e-09\\
12.24	6.88898246522774e-09\\
12.25	7.63289105827552e-09\\
12.27	9.17241704448039e-09\\
12.29	1.07760800948343e-08\\
12.31	1.24379557549845e-08\\
12.33	1.41520066932803e-08\\
12.35	1.59121486858774e-08\\
12.37	1.77121476677559e-08\\
12.39	1.95457759891134e-08\\
12.41	2.14067305449582e-08\\
12.43	2.32887531368287e-08\\
12.45	2.51855295094718e-08\\
12.47	2.70908274307869e-08\\
12.49	2.89984507160918e-08\\
12.51	3.0902277719434e-08\\
12.53	3.27962565985488e-08\\
12.55	3.46744315867083e-08\\
12.57	3.65309898849107e-08\\
12.6	3.92629514969262e-08\\
12.63	4.19150673129122e-08\\
12.66	4.44698056097102e-08\\
12.69	4.69106250517146e-08\\
12.72	4.92220939833907e-08\\
12.75	5.13900967854693e-08\\
12.78	5.34016504302491e-08\\
12.81	5.52453011559375e-08\\
12.84	5.69109381198352e-08\\
12.87	5.83899462943693e-08\\
12.9	5.9675196233299e-08\\
12.93	6.07610946297451e-08\\
12.96	6.16436197526354e-08\\
12.99	6.23202464497432e-08\\
13.02	6.2790034586062e-08\\
13.05	6.30535146390697e-08\\
13.08	6.31127019038599e-08\\
13.11	6.29711012281778e-08\\
13.14	6.26335716818647e-08\\
13.17	6.21062876073108e-08\\
13.2	6.13967088345126e-08\\
13.23	6.05134508492728e-08\\
13.26	5.94662834185046e-08\\
13.29	5.82658719958304e-08\\
13.32	5.69238863220663e-08\\
13.35	5.54528207990986e-08\\
13.38	5.38658481618107e-08\\
13.41	5.21766897990133e-08\\
13.44	5.03995818444382e-08\\
13.48	4.79186593436975e-08\\
13.52	4.53428268917699e-08\\
13.56	4.27077387460543e-08\\
13.6	4.00489978422013e-08\\
13.64	3.74016470061825e-08\\
13.68	3.47997143902313e-08\\
13.73	3.16607320568804e-08\\
13.79	2.81384023806776e-08\\
13.89	2.30936729079682e-08\\
13.93	2.14300332154538e-08\\
13.96	2.03318457041135e-08\\
13.99	1.93682881225015e-08\\
14.02	1.85440835989207e-08\\
14.04	1.80738195144813e-08\\
14.06	1.76678956427787e-08\\
14.08	1.73268797306574e-08\\
14.1	1.70511259898282e-08\\
14.12	1.68407805956285e-08\\
14.14	1.66957670236658e-08\\
14.16	1.6615818431396e-08\\
14.18	1.66004286275245e-08\\
14.2	1.66489116418942e-08\\
14.22	1.67604008090245e-08\\
14.24	1.69338293697124e-08\\
14.26	1.71678754834455e-08\\
14.28	1.74611441456702e-08\\
14.3	1.78119887836196e-08\\
14.32	1.82186322290054e-08\\
14.35	1.89289342413256e-08\\
14.38	1.97531798528536e-08\\
14.42	2.1015765282793e-08\\
14.47	2.28278992615769e-08\\
14.62	2.93922870940549e-08\\
14.67	3.17959520339746e-08\\
14.71	3.37395194834603e-08\\
14.75	3.56743970611584e-08\\
14.79	3.75763389066996e-08\\
14.83	3.94221090984107e-08\\
14.87	4.11897729347852e-08\\
14.91	4.28588785462679e-08\\
14.95	4.44107270981499e-08\\
14.99	4.58285892278231e-08\\
15.03	4.70978180748254e-08\\
15.07	4.82060163820063e-08\\
15.11	4.91431977924535e-08\\
15.15	4.99016712228127e-08\\
15.19	5.04762941116816e-08\\
15.23	5.08643803153966e-08\\
15.27	5.10657091198908e-08\\
15.31	5.10823724973927e-08\\
15.35	5.09188293302961e-08\\
15.39	5.05817161622173e-08\\
15.43	5.00797138530884e-08\\
15.47	4.94233673420675e-08\\
15.51	4.86249481785703e-08\\
15.55	4.76982738269438e-08\\
15.59	4.66584377690592e-08\\
15.64	4.52242331755558e-08\\
15.69	4.36718822509626e-08\\
15.74	4.20361110316481e-08\\
15.8	4.00127252799266e-08\\
15.88	3.73116781479872e-08\\
16.03	3.26745420312422e-08\\
16.09	3.11161817270221e-08\\
16.14	2.99919766857835e-08\\
16.18	2.92198418947286e-08\\
16.22	2.85686622312954e-08\\
16.26	2.8043921027189e-08\\
16.29	2.77356535839394e-08\\
16.32	2.75015236141351e-08\\
16.35	2.73419203077028e-08\\
16.38	2.7256642654461e-08\\
16.41	2.72450104884975e-08\\
16.44	2.7305777882719e-08\\
16.47	2.74372058546628e-08\\
16.51	2.77184510225911e-08\\
16.55	2.81148298127722e-08\\
16.59	2.86184983985542e-08\\
16.63	2.92205124378125e-08\\
16.68	3.00958613750113e-08\\
16.74	3.12979700812279e-08\\
16.83	3.33266980298446e-08\\
16.95	3.62282357110518e-08\\
17.02	3.79018753546326e-08\\
17.08	3.92644344816194e-08\\
17.13	4.03214173495484e-08\\
17.18	4.12869966414708e-08\\
17.23	4.21448865613213e-08\\
17.28	4.28814043643427e-08\\
17.33	4.34857049707922e-08\\
17.38	4.39500823284745e-08\\
17.43	4.42696042035083e-08\\
17.48	4.44424778477898e-08\\
17.53	4.44699369689473e-08\\
17.58	4.43560075748666e-08\\
17.63	4.41074447379614e-08\\
17.68	4.37334405499882e-08\\
17.74	4.31352930546103e-08\\
17.8	4.23964381263654e-08\\
17.86	4.1543331668421e-08\\
17.93	4.04421607749574e-08\\
18.02	3.89328907924653e-08\\
18.25	3.52575581532828e-08\\
18.32	3.4358387218371e-08\\
18.38	3.37148899319233e-08\\
18.44	3.32040294278901e-08\\
18.49	3.28870134594256e-08\\
18.54	3.26725197099586e-08\\
18.59	3.25618814757492e-08\\
18.64	3.25542479766199e-08\\
18.69	3.26467322114691e-08\\
18.74	3.28345945557178e-08\\
18.8	3.31766081870705e-08\\
18.86	3.3632277801999e-08\\
18.93	3.42846864380185e-08\\
19.02	3.52672759874753e-08\\
19.29	3.850116536989e-08\\
19.37	3.93463145129104e-08\\
19.44	3.99836397481169e-08\\
19.51	4.05041708886627e-08\\
19.58	4.0893068006555e-08\\
19.65	4.11412279066359e-08\\
19.72	4.12453079545435e-08\\
19.79	4.12077714414666e-08\\
19.86	4.10363639801159e-08\\
19.93	4.07437281333805e-08\\
20.01	4.02824838462556e-08\\
20.1	3.96381849629728e-08\\
20.22	3.86540444580542e-08\\
20.47	3.66317297423475e-08\\
20.56	3.60564393652605e-08\\
20.64	3.56569354471741e-08\\
20.72	3.53775187692824e-08\\
20.8	3.52253242765864e-08\\
20.88	3.52006076613691e-08\\
20.96	3.52971386771918e-08\\
21.04	3.55027966850203e-08\\
21.14	3.58869129376414e-08\\
21.27	3.65316252970362e-08\\
21.55	3.80121389095287e-08\\
21.66	3.84607968432991e-08\\
21.76	3.87441770570662e-08\\
21.85	3.88809009446856e-08\\
21.94	3.88993109418153e-08\\
22.03	3.88013198527938e-08\\
22.13	3.85676833965897e-08\\
22.24	3.81850629590993e-08\\
22.38	3.75698205863987e-08\\
22.73	3.600652117485e-08\\
22.84	3.56688984551239e-08\\
22.94	3.54683599444607e-08\\
23.04	3.53776870923984e-08\\
23.14	3.53957882425772e-08\\
23.25	3.55297764977044e-08\\
23.38	3.58109171892162e-08\\
23.59	3.64157942488775e-08\\
23.79	3.69648204156376e-08\\
23.92	3.72126377124985e-08\\
24.04	3.73258469219232e-08\\
24.16	3.73124221605981e-08\\
24.28	3.71706907366526e-08\\
24.4	3.69119011248814e-08\\
24.54	3.64914173036531e-08\\
24.73	3.57988721581142e-08\\
25.05	3.46497841642054e-08\\
25.2	3.42395756902124e-08\\
25.34	3.39671870370116e-08\\
25.48	3.38051386158428e-08\\
25.63	3.37416890492845e-08\\
25.81	3.3778828429783e-08\\
26.22	3.40230067702799e-08\\
26.47	3.40914734959928e-08\\
26.71	3.40420503466152e-08\\
27.04	3.38492391194671e-08\\
27.49	3.36041887674746e-08\\
27.85	3.35338173328185e-08\\
28.39	3.34323791330165e-08\\
28.71	3.32477703737877e-08\\
29.32	3.28611159857607e-08\\
29.54	3.28542837779799e-08\\
29.75	3.29538922657988e-08\\
29.99	3.31801432779912e-08\\
30.75	3.40038353478026e-08\\
30.98	3.40858113018851e-08\\
31.23	3.40620600243195e-08\\
31.61	3.38976343064401e-08\\
32.1	3.37075141107402e-08\\
32.48	3.36760288289538e-08\\
33.04	3.37551409989166e-08\\
34.14	3.39136946533956e-08\\
34.68	3.38856467068186e-08\\
35.18	3.3746218957314e-08\\
35.92	3.35339395274579e-08\\
36.3	3.35536592983799e-08\\
36.91	3.37233323595659e-08\\
37.34	3.37850450820677e-08\\
37.71	3.37265398161098e-08\\
38.17	3.35345764670163e-08\\
38.92	3.32183029837301e-08\\
39.38	3.31485073913121e-08\\
40.13	3.31673279624311e-08\\
42.07	3.32952147337216e-08\\
43.35	3.36268427371772e-08\\
44.12	3.3751280259282e-08\\
44.86	3.37583599112075e-08\\
45.77	3.3652543019243e-08\\
48.38	3.32799585802374e-08\\
49.39	3.33400534457121e-08\\
51.45	3.34941920551225e-08\\
52.11	3.33953317039842e-08\\
53.03	3.31332891181663e-08\\
53.95	3.29101424607899e-08\\
54.71	3.28410058029657e-08\\
55.81	3.28621502106409e-08\\
59.2	3.29896094534366e-08\\
60	3.29084583131706e-08\\
};
\addplot [color=cyan, forget plot]
  table[row sep=crcr]{%
0.100000000000001	2.45875432529755e-06\\
0.200000000000003	7.36000399299693e-06\\
0.299999999999997	1.18068444711024e-05\\
0.399999999999999	1.56149288439466e-05\\
0.5	1.8587925755889e-05\\
0.600000000000001	2.05834658794618e-05\\
0.700000000000003	2.152173713397e-05\\
0.799999999999997	2.13896529422923e-05\\
0.899999999999999	2.02403562714041e-05\\
1	1.81881638371095e-05\\
1.1	1.5399390562329e-05\\
1.2	1.20797918230922e-05\\
1.3	8.45959773903594e-06\\
1.4	4.7772718464109e-06\\
1.5	1.26319567302402e-06\\
1.6	1.87554347710881e-06\\
1.7	4.46819680931868e-06\\
1.8	6.39035615861028e-06\\
1.9	7.5702922039237e-06\\
2	7.99129848467669e-06\\
2.1	7.69001931497946e-06\\
2.2	6.75103890876884e-06\\
2.3	5.29827658710782e-06\\
2.4	3.48394782015174e-06\\
2.5	1.47599915597568e-06\\
2.6	5.54998502929578e-07\\
2.7	2.44850519675512e-06\\
2.8	4.06527209292908e-06\\
2.9	5.2963824935185e-06\\
3	6.06946599458996e-06\\
3.1	6.35178094710748e-06\\
3.2	6.15015867294077e-06\\
3.3	5.50802373895834e-06\\
3.4	4.49986813595623e-06\\
3.5	3.22370888311688e-06\\
3.6	1.79219179437201e-06\\
3.7	3.23088340039284e-07\\
3.8	1.07005100144903e-06\\
3.9	2.2863747151656e-06\\
4	3.2447346474343e-06\\
4.1	3.88876243732705e-06\\
4.2	4.18973882932804e-06\\
4.3	4.14716260974165e-06\\
4.4	3.78710712514471e-06\\
4.5	3.15861780448207e-06\\
4.6	2.32854089200448e-06\\
4.7	1.37527474485753e-06\\
4.8	3.81992424250663e-07\\
4.9	5.70105036409635e-07\\
5	1.40797972297683e-06\\
5.1	2.07194275723657e-06\\
5.2	2.51949204607844e-06\\
5.3	2.72758463454877e-06\\
5.4	2.69326130879105e-06\\
5.5	2.4326722456227e-06\\
5.6	1.97867351576557e-06\\
5.7	1.37726520511089e-06\\
5.8	6.83217041373092e-07\\
5.9	4.47293981930062e-08\\
6	7.48682207593711e-07\\
6.1	1.37606694706325e-06\\
6.2	1.88341313524996e-06\\
6.3	2.23920470953832e-06\\
6.4	2.42562754365491e-06\\
6.5	2.43914282203379e-06\\
6.6	2.2899105586525e-06\\
6.7	2.00017606554258e-06\\
6.8	1.60180677233965e-06\\
6.9	1.13322268120662e-06\\
7	6.35997503995916e-07\\
7.1	1.51416955985486e-07\\
7.2	2.82732816791162e-07\\
7.3	6.34908460309451e-07\\
7.4	8.81897982424899e-07\\
7.5	1.01013110846446e-06\\
7.6	1.0161567150815e-06\\
7.7	9.06300720548797e-07\\
7.8	6.95581078383038e-07\\
7.9	4.06009321802838e-07\\
8	6.44482830510818e-08\\
8.1	2.99780102814446e-07\\
8.2	6.5733494865284e-07\\
8.3	9.8115121285164e-07\\
8.4	1.24841831449003e-06\\
8.5	1.44210708748232e-06\\
8.6	1.5519528158324e-06\\
8.7	1.57485018335751e-06\\
8.8	1.51466439560112e-06\\
8.9	1.38150874969717e-06\\
9	1.19057689061501e-06\\
9.1	9.60648221488191e-07\\
9.2	7.12403105003618e-07\\
9.3	4.6669120452125e-07\\
9.4	2.4289152402249e-07\\
9.5	5.74869036223051e-08\\
9.6	7.70484648676923e-08\\
9.7	1.52980470459601e-07\\
9.8	1.67631574131711e-07\\
9.9	1.23283016764015e-07\\
10	2.66955726785457e-08\\
10.1	1.11690332652177e-07\\
10.2	2.78793395569667e-07\\
10.3	4.60073427101391e-07\\
10.4	6.40755607765234e-07\\
10.5	8.06999068510485e-07\\
10.6	9.46921460541237e-07\\
10.7	1.05140883496236e-06\\
10.8	1.11466014774455e-06\\
10.9	1.13444027441754e-06\\
11	1.11203907028347e-06\\
11.1	1.05195769570813e-06\\
11.2	9.61362918230725e-07\\
11.3	8.49366275235187e-07\\
11.4	7.26194802931381e-07\\
11.5	6.02324847891755e-07\\
11.6	4.87648767733535e-07\\
11.7	3.9073763432485e-07\\
11.8	3.18251562015043e-07\\
11.9	2.74535027551659e-07\\
12	2.61417569554215e-07\\
12.1	2.78222999087895e-07\\
12.2	3.21973972430242e-07\\
12.3	3.87764084593205e-07\\
12.4	4.69258213603748e-07\\
12.5	5.59274303387599e-07\\
12.6	6.50396165762289e-07\\
12.7	7.35567233049578e-07\\
12.8	8.08620507826015e-07\\
12.9	8.64706450975706e-07\\
13	9.00592177097903e-07\\
13.1	9.14816013313376e-07\\
13.2	9.07694326126076e-07\\
13.3	8.81188895638262e-07\\
13.4	8.3865381318277e-07\\
13.5	7.84489025611e-07\\
13.6	7.23733088816993e-07\\
13.7	6.61630870749406e-07\\
13.8	6.03211348617236e-07\\
13.9	5.52907902336218e-07\\
14	5.14248156581776e-07\\
14.1	4.89633432906123e-07\\
14.2	4.80219500447828e-07\\
14.3	4.85901786867327e-07\\
14.4	5.05399958727011e-07\\
14.5	5.36429262509247e-07\\
14.6	5.75939828001701e-07\\
14.7	6.20401372031841e-07\\
14.8	6.66108196592549e-07\\
14.9	7.09479456202395e-07\\
15	7.47331637135555e-07\\
15.1	7.77103396627702e-07\\
15.2	7.97018260608949e-07\\
15.3	8.0617606561844e-07\\
15.4	8.04570378108401e-07\\
15.5	7.93034955779317e-07\\
15.6	7.73127747903201e-07\\
15.7	7.46965290121921e-07\\
15.8	7.17023504578828e-07\\
16	6.5621284933073e-07\\
16.1	6.30181000970058e-07\\
16.2	6.09686278670602e-07\\
16.3	5.96041676511462e-07\\
16.4	5.89944478957273e-07\\
16.5	5.91459090372942e-07\\
16.6	6.00050467324316e-07\\
16.7	6.14662213324992e-07\\
16.8	6.33830702367146e-07\\
17.1	7.00925470046991e-07\\
17.2	7.20579513847056e-07\\
17.3	7.3640740535767e-07\\
17.4	7.47439821090433e-07\\
17.5	7.53139164659662e-07\\
17.6	7.53415258101584e-07\\
17.7	7.48605301342477e-07\\
17.8	7.39421508282554e-07\\
17.9	7.26872866637452e-07\\
18.1	6.96610377444414e-07\\
18.3	6.67976096080729e-07\\
18.4	6.57052486120824e-07\\
18.5	6.49432034782333e-07\\
18.6	6.45527796910645e-07\\
18.7	6.45436976203072e-07\\
18.8	6.48952693927328e-07\\
18.9	6.55598633545749e-07\\
19.1	6.75363969779569e-07\\
19.3	6.97861893261963e-07\\
19.4	7.07926104809196e-07\\
19.5	7.16215250121531e-07\\
19.6	7.22205103350772e-07\\
19.7	7.25582466499946e-07\\
19.8	7.26256834734628e-07\\
19.9	7.24353906625607e-07\\
20	7.20192660587244e-07\\
20.2	7.0710766267932e-07\\
20.5	6.84903859861287e-07\\
20.7	6.75084412272354e-07\\
20.8	6.72794486255618e-07\\
20.9	6.72410534049307e-07\\
21	6.73859200072909e-07\\
21.2	6.81292568974436e-07\\
21.7	7.07500899234356e-07\\
21.9	7.12794982448776e-07\\
22.1	7.12789651707617e-07\\
22.3	7.0817497970066e-07\\
22.9	6.88254208066815e-07\\
23.1	6.86446024793472e-07\\
23.3	6.8826545104285e-07\\
23.6	6.9555145244543e-07\\
23.9	7.03279338227428e-07\\
24.1	7.06180087600465e-07\\
24.3	7.06484561511128e-07\\
24.6	7.02821861201032e-07\\
25.1	6.94635366259314e-07\\
25.4	6.93781201137567e-07\\
25.7	6.9655462461271e-07\\
26.3	7.03418466752809e-07\\
26.6	7.03350946424569e-07\\
27.7	6.97421404956295e-07\\
29	7.01636040429285e-07\\
29.9	6.9928771698337e-07\\
31.5	7.00890364138034e-07\\
32.4	7.00753548757187e-07\\
33.6	7.01204818295886e-07\\
34.9	7.01186170324697e-07\\
37.1	7.0124492089639e-07\\
41.2	7.01147108669771e-07\\
60	7.0076823746931e-07\\
};
\end{axis}

\end{tikzpicture}%


==> flagship_ts.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.2in,
height=2.0in,
at={(0.872in,9.01in)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymode=log,
ymin=0.0001,
ymax=10000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Electric energy},
axis background/.style={fill=white},
every axis plot/.append style={thick},
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.00999999999999801	0.581367687702657\\
0.0600000000000023	0.579693480990192\\
0.109999999999999	0.574689467988856\\
0.159999999999997	0.566417891744183\\
0.210000000000001	0.554980414055163\\
0.259999999999998	0.54051735628168\\
0.310000000000002	0.52320573066803\\
0.359999999999999	0.503256760125444\\
0.409999999999997	0.48091292374351\\
0.460000000000001	0.456444572295177\\
0.509999999999998	0.430146164359738\\
0.560000000000002	0.402332179204784\\
0.609999999999999	0.373332767214723\\
0.649999999999999	0.349508811704514\\
0.689999999999998	0.325322395220571\\
0.729999999999997	0.3009525265792\\
0.770000000000003	0.276577747645243\\
0.810000000000002	0.252374591378383\\
0.850000000000001	0.228516067370806\\
0.890000000000001	0.205170188998215\\
0.93	0.182498555829985\\
0.969999999999999	0.16065500432612\\
1.01	0.139784339128029\\
1.05	0.120021156411428\\
1.08	0.106000187629991\\
1.11	0.0927193363238401\\
1.14	0.0802220651726638\\
1.17	0.0685475751418284\\
1.2	0.0577306476214891\\
1.23	0.0478015105469298\\
1.26	0.0387857290852407\\
1.29	0.0307041213244297\\
1.31	0.0258434743377576\\
1.33	0.0214087817163548\\
1.35	0.0174026353711673\\
1.37	0.0138266697867399\\
1.39	0.010681564865482\\
1.41	0.00796705098436869\\
1.43	0.00568191623459997\\
1.45	0.00382401582396944\\
1.47	0.00239028360619245\\
1.49	0.00137674570186718\\
1.51	0.00077853616846643\\
1.52	0.000633419319170986\\
1.53	0.000589914672926326\\
1.54	0.000647171284257913\\
1.55	0.000804286115358617\\
1.59	0.00241148452709447\\
1.61	0.00378705023869458\\
1.63	0.00553113832039993\\
1.65	0.00763323831571636\\
1.67	0.0100821402788708\\
1.69	0.0128659662528936\\
1.71	0.015972203136911\\
1.73	0.0193877368569784\\
1.75	0.0230988877519228\\
1.77	0.0270914470819471\\
1.8	0.0335756450745864\\
1.83	0.0406083468472246\\
1.86	0.0481360760181897\\
1.89	0.0561036707718048\\
1.92	0.0644545975191952\\
1.95	0.0731312688850196\\
1.98	0.0820753642569106\\
2.01	0.0912281511336058\\
2.04	0.100530805511426\\
2.07	0.109924729570797\\
2.1	0.119351864956901\\
2.14	0.131874315917509\\
2.18	0.144221922453792\\
2.22	0.156267208724643\\
2.26	0.167888683873082\\
2.3	0.178971919926385\\
2.34	0.189410546436456\\
2.38	0.199107153192966\\
2.42	0.207974093363636\\
2.46	0.215934180494211\\
2.5	0.222921273934196\\
2.54	0.228880748452555\\
2.58	0.233769844927138\\
2.62	0.237557900230057\\
2.66	0.240226455554584\\
2.7	0.241769243787066\\
2.74	0.242192057627338\\
2.78	0.241512501439119\\
2.83	0.239158166190225\\
2.88	0.235208310773241\\
2.93	0.229768684747195\\
2.98	0.222967935943917\\
3.03	0.214955175781333\\
3.08	0.205897276377975\\
3.13	0.19597594578769\\
3.18	0.185384629423058\\
3.23	0.174325287522118\\
3.28	0.163005100201399\\
3.34	0.149370889995097\\
3.41	0.133847181606827\\
3.51	0.113419971527081\\
3.6	0.0978727958402272\\
3.65	0.0907545150911497\\
3.69	0.0859579006600456\\
3.73	0.0820223634880215\\
3.76	0.0796654206595232\\
3.79	0.0778375723415944\\
3.82	0.0765530106103199\\
3.85	0.0758229018815042\\
3.88	0.0756553518472526\\
3.91	0.0760553872831448\\
3.94	0.0770249545952792\\
3.97	0.078562934884672\\
4	0.0806651752154437\\
4.03	0.0833245356890303\\
4.06	0.0865309518422089\\
4.1	0.0916344331652132\\
4.15	0.0992897399040335\\
4.21	0.110222775641561\\
4.44	0.165955692637166\\
4.5	0.182857420669052\\
4.56	0.200160477784155\\
4.62	0.217552919352104\\
4.68	0.23472332953189\\
4.74	0.251366755369088\\
4.79	0.264621945154027\\
4.84	0.277146965237897\\
4.89	0.288791556045157\\
4.94	0.299417438333809\\
4.99	0.308899821511332\\
5.04	0.317128688397698\\
5.09	0.324009846450265\\
5.14	0.329465739480638\\
5.2	0.334047721659943\\
5.26	0.336420417909244\\
5.32	0.336549412361966\\
5.38	0.334436317269772\\
5.44	0.330117667097561\\
5.49	0.324883387540979\\
5.54	0.318222365015486\\
5.59	0.310205543945569\\
5.64	0.300916675743194\\
5.69	0.290451063670892\\
5.74	0.278914231012033\\
5.79	0.266420534307707\\
5.84	0.253091742673373\\
5.89	0.239055603506846\\
5.94	0.224444414014332\\
5.99	0.20939361664988\\
6.04	0.194040434850926\\
6.09	0.178522563476179\\
6.14	0.162976926230886\\
6.19	0.147538510159948\\
6.23	0.135353787414488\\
6.27	0.123387988451478\\
6.31	0.111704937390527\\
6.35	0.100366246558205\\
6.39	0.0894310701396368\\
6.43	0.0789558827671338\\
6.47	0.0689942825262648\\
6.51	0.0595968176342048\\
6.55	0.0508108358250468\\
6.58	0.0446492433095793\\
6.61	0.0388737461621537\\
6.64	0.0335005395686109\\
6.67	0.0285446899193604\\
6.7	0.024020119140686\\
6.73	0.0199395918073286\\
6.76	0.0163147048382583\\
6.79	0.0131558795813953\\
6.83	0.00968489730294079\\
6.88	0.00656224794093501\\
6.9	0.00569748857944272\\
6.92	0.0050545469421039\\
6.93	0.00481662833727026\\
6.94	0.00463457964696643\\
6.95	0.00450850898010939\\
6.96	0.00443850989154716\\
6.97	0.00442466140215661\\
6.98	0.00446702802097069\\
6.99	0.00456565976843284\\
7	0.0047205922013921\\
7.01	0.00493184643984615\\
7.02	0.00519942919431417\\
7.04	0.00590353522628815\\
7.06	0.00683267695229009\\
7.17	0.0159334435541036\\
7.2	0.0195703848513584\\
7.23	0.0236911360903532\\
7.26	0.0282879511133701\\
7.29	0.0333520001724771\\
7.32	0.038873385540577\\
7.36	0.0469275717671325\\
7.4	0.0557464171683001\\
7.44	0.0652979434981528\\
7.48	0.0755470880799607\\
7.52	0.0864558084272373\\
7.56	0.0979831982893817\\
7.6	0.110085616128579\\
7.64	0.122716827004314\\
7.68	0.135828158775449\\
7.73	0.152814691877764\\
7.78	0.170367670711022\\
7.83	0.188378651504684\\
7.88	0.206735438422614\\
7.93	0.225322839254788\\
7.98	0.24402348412945\\
8.03	0.262718704467145\\
8.09	0.28497824284839\\
8.15	0.306854280547052\\
8.21	0.328146354572968\\
8.27	0.348660502933135\\
8.33	0.368211962572836\\
8.39	0.386627870022373\\
8.45	0.403749913385366\\
8.51	0.419436879339167\\
8.58	0.435763340803015\\
8.65	0.449815880288493\\
8.72	0.461482698368859\\
8.79	0.470699092614435\\
8.86	0.477449498235045\\
8.93	0.481768363063959\\
9.01	0.483836875034326\\
9.09	0.483042693830933\\
9.17	0.479663067935823\\
9.26	0.47320063890846\\
9.36	0.463390344212053\\
9.48	0.449155582267538\\
9.71	0.419828450373068\\
9.85	0.404170776276889\\
9.96	0.394447427566189\\
10.06	0.38803696228468\\
10.16	0.384067575452837\\
10.26	0.382423189718719\\
10.37	0.382886336769598\\
10.52	0.386022788762521\\
10.75	0.391054235098765\\
10.86	0.391084667155113\\
10.95	0.38904777600879\\
11.04	0.384770229273705\\
11.12	0.378935303966627\\
11.2	0.371188461980839\\
11.28	0.361675067961962\\
11.37	0.349233101051068\\
11.48	0.332465647439137\\
11.7	0.300632688816881\\
11.77	0.293290158992607\\
11.83	0.288956695025396\\
11.88	0.287070678622749\\
11.93	0.287032529188854\\
11.97	0.288507225465814\\
12.01	0.291461383396646\\
12.05	0.296021793597241\\
12.09	0.302310375542181\\
12.13	0.310442972543525\\
12.17	0.320528170664496\\
12.21	0.332666153116147\\
12.26	0.350862517356502\\
12.31	0.372560954080413\\
12.37	0.403395670064513\\
12.43	0.439607888590818\\
12.51	0.496393414482926\\
12.67	0.63880981801881\\
12.79	0.76925188774154\\
12.88	0.878655755786724\\
12.96	0.982846221290313\\
13.04	1.0922070473422\\
13.12	1.20526023584224\\
13.19	1.30595362906155\\
13.26	1.40712348357236\\
13.33	1.50762147149885\\
13.4	1.60630114432147\\
13.47	1.70204306129303\\
13.54	1.79377947835109\\
13.61	1.88051795137143\\
13.69	1.97238449858759\\
13.77	2.05541019990759\\
13.85	2.12867899104022\\
13.93	2.19153145162335\\
14.01	2.24358201011243\\
14.09	2.28472768460888\\
14.18	2.31821636308022\\
14.27	2.33880815098101\\
14.37	2.34788571316198\\
14.48	2.34343099079247\\
14.6	2.32510566072487\\
14.76	2.28719479057641\\
15.06	2.21573104533113\\
15.18	2.20146771789032\\
15.28	2.20079941661874\\
15.38	2.21259618857253\\
15.47	2.23533515158653\\
15.56	2.27065518930908\\
15.65	2.31940608652792\\
15.74	2.38226382311707\\
15.83	2.45976641989799\\
15.93	2.56359030485901\\
16.03	2.68656495439058\\
16.14	2.84456953786235\\
16.26	3.0449599662393\\
16.4	3.31724016863798\\
16.55	3.65748612564867\\
16.73	4.13676262040987\\
16.96	4.87155867561427\\
17.59	7.64967666958465\\
17.78	8.69519048220268\\
17.95	9.69232069367371\\
18.1	10.6070308231066\\
18.25	11.5412508149706\\
18.4	12.4820676333869\\
18.55	13.4174908288085\\
18.7	14.3376477502324\\
18.85	15.2359074841964\\
19.01	16.1672668948114\\
19.19	17.186334048672\\
19.42	18.4691388094538\\
20.04	22.3448869164989\\
20.23	23.8763310860795\\
20.4	25.4816763567204\\
20.56	27.2423246328139\\
20.72	29.2864376726893\\
20.89	31.8108100355106\\
21.07	34.9227568546636\\
21.28	39.1745644922934\\
21.56	45.9540132508208\\
22.21	66.7131758571619\\
22.47	76.8891297153791\\
22.71	87.1474159773003\\
22.95	98.1929198486995\\
23.2	110.52583910095\\
23.47	124.850389861419\\
23.8	144.021781221084\\
24.92	232.611403605571\\
25.23	268.009240805153\\
25.56	313.478013153997\\
25.95	379.549100165429\\
27.25	721.641342848663\\
27.59	846.518525112763\\
27.92	982.754303967696\\
28.25	1134.38944878849\\
28.59	1307.3847830921\\
28.99	1535.53793623063\\
29.45	1837.10490475413\\
29.85	2135.1839046954\\
30.16	2385.8118114573\\
30.43	2612.94632238475\\
30.67	2817.17061127788\\
30.9	3011.21856177946\\
31.16	3228.24277139208\\
31.45	3469.88840243215\\
31.68	3654.82559489405\\
31.87	3793.33814618432\\
32.05	3907.62454868283\\
32.24	4009.49464171616\\
32.44	4096.69715132831\\
32.62	4154.30624847249\\
32.77	4179.94904683293\\
32.92	4180.56404985225\\
33.16	4152.05579914217\\
33.38	4134.38873441626\\
33.55	4144.40497663851\\
33.88	4175.89720793281\\
34.58	4115.71361202988\\
34.69	4071.79934489881\\
34.81	4001.0186552567\\
34.96	3890.16842213425\\
35.16	3724.14888130858\\
35.49	3443.78709229601\\
35.89	3124.57277843952\\
36.02	3053.01231615226\\
36.15	2999.89743244191\\
36.3	2955.99147981133\\
36.45	2928.85983812518\\
36.58	2922.27675501212\\
36.72	2933.22069446559\\
37.01	2961.76575694056\\
37.15	2955.14701280552\\
37.29	2932.03366677358\\
37.46	2887.00447234782\\
37.68	2830.04627050509\\
37.82	2812.11333704189\\
38.1	2784.09468627228\\
38.21	2752.76895403679\\
38.3	2713.28633600889\\
38.39	2659.03629319578\\
38.47	2597.43690652811\\
38.57	2506.44357194403\\
38.72	2373.4210501136\\
38.8	2320.73906291266\\
38.88	2282.87416598023\\
38.97	2255.04717879104\\
39.07	2238.08584406097\\
39.44	2190.87895314061\\
39.62	2160.83872507779\\
39.71	2158.17251496952\\
39.8	2168.41112097673\\
39.91	2194.6478206066\\
40.09	2239.50151422523\\
40.19	2250.35371566453\\
40.33	2250.20359795643\\
40.46	2254.68055287113\\
40.57	2272.07209180772\\
41	2359.97172955159\\
41.16	2369.41122980973\\
41.32	2364.92618458447\\
41.43	2366.67263098293\\
41.56	2385.07984089565\\
41.83	2424.68969948134\\
41.96	2430.76509111383\\
42.18	2422.99411948501\\
42.65	2408.69217258205\\
42.77	2433.26683323131\\
42.98	2475.81888431309\\
43.27	2520.33507071332\\
43.39	2521.33481964737\\
43.58	2517.93299308416\\
43.66	2535.03040211378\\
43.78	2577.64161769438\\
43.97	2644.78501409709\\
44.07	2684.46973895085\\
44.16	2737.08883096365\\
44.33	2840.79549916908\\
44.46	2904.51834040092\\
44.62	2968.08775475752\\
44.71	2989.12709923268\\
44.77	2987.29776240729\\
44.83	2967.31986368958\\
44.89	2930.19764290314\\
44.97	2864.39315691274\\
45.3	2591.48762754579\\
45.41	2535.47048007893\\
45.55	2478.06137995879\\
45.62	2462.85110584046\\
45.68	2461.981933632\\
45.74	2474.55145680008\\
45.8	2500.6555949177\\
46.05	2631.75596003989\\
46.12	2647.64449764872\\
46.19	2648.15499404338\\
46.27	2632.1654484756\\
46.37	2596.86153719647\\
46.65	2491.66265647773\\
46.85	2458.16811334901\\
46.99	2440.27767012366\\
47.08	2442.33055658209\\
47.16	2458.02796941714\\
47.27	2495.60383401642\\
47.47	2569.30007351661\\
47.54	2577.96456474242\\
47.62	2574.0854436084\\
47.71	2555.62211323477\\
47.81	2520.332592126\\
47.89	2478.47639594631\\
48.12	2346.71463520919\\
48.19	2328.75794460072\\
48.26	2322.48808782495\\
48.43	2317.19725671618\\
48.49	2296.37315083271\\
48.57	2253.43355702964\\
48.81	2120.44232340605\\
48.96	2053.00945494421\\
49.01	2019.01571547417\\
49.06	1974.93435922223\\
49.11	1921.00125592919\\
49.16	1858.59493293551\\
49.22	1775.59349546759\\
49.41	1526.38924263601\\
49.46	1480.08955334193\\
49.51	1445.12082897693\\
49.56	1421.13168558615\\
49.61	1407.13581438366\\
49.66	1402.49243682522\\
49.71	1406.75491284603\\
49.77	1421.76708142783\\
50	1495.07647888692\\
50.07	1501.40128806683\\
50.14	1498.49959596793\\
50.2	1488.12814610537\\
50.28	1465.51874823765\\
50.48	1408.18053392441\\
50.82	1326.39403323825\\
50.9	1316.3961851395\\
51.03	1308.62902641666\\
51.08	1312.64628368194\\
51.13	1323.90675222786\\
51.2	1348.4776884716\\
51.5	1465.49480618322\\
51.55	1476.26049657591\\
51.59	1477.91711204509\\
51.63	1472.36617823641\\
51.68	1456.7432695542\\
51.81	1402.92342290288\\
51.91	1359.63467013533\\
52.04	1301.95888107378\\
52.08	1292.05640022141\\
52.12	1288.81874357986\\
52.16	1292.38000822089\\
52.21	1305.36178466548\\
52.27	1330.4746267682\\
52.48	1439.54769399757\\
52.53	1478.8147057633\\
52.58	1529.08011423605\\
52.74	1713.79763056898\\
52.79	1758.60373838001\\
52.83	1785.79774968471\\
52.88	1809.10757533315\\
52.94	1825.58889321462\\
53.27	1891.79871120112\\
53.45	1907.99551235361\\
53.5	1927.86902469677\\
53.57	1969.10504646974\\
53.74	2081.35251929228\\
53.82	2118.92310130649\\
53.96	2182.08321553322\\
54.1	2257.99883423371\\
54.15	2271.64599735113\\
54.2	2272.59606670471\\
54.25	2260.70340532561\\
54.34	2221.70406990009\\
54.4	2202.77310227492\\
54.53	2173.68954855565\\
54.56	2152.3807435111\\
54.59	2121.92450803814\\
54.63	2069.2996558209\\
54.69	1976.96100948456\\
54.77	1859.71756571604\\
54.82	1801.734518621\\
54.86	1766.42256564465\\
54.9	1740.48407932874\\
54.96	1713.85486060843\\
55.03	1693.90270586643\\
55.09	1686.31166359263\\
55.15	1688.70816737495\\
55.23	1703.33504436074\\
55.4	1737.57030189042\\
55.46	1738.87809258457\\
55.67	1730.48978369472\\
55.77	1737.23687536413\\
55.83	1729.79127134567\\
55.9	1710.07423652896\\
56	1680.10273462498\\
56.06	1673.26198844429\\
56.11	1677.57518609769\\
56.14	1687.85969147307\\
56.17	1706.89723671214\\
56.2	1736.51826850867\\
56.23	1777.27774518212\\
56.27	1847.40034680246\\
56.33	1975.26108244846\\
56.38	2085.2173419617\\
56.42	2163.91245218349\\
56.46	2230.04503678836\\
56.5	2284.86185026441\\
56.56	2354.35399843952\\
56.66	2458.0439692841\\
56.8	2593.56514890639\\
56.9	2701.28113438155\\
56.99	2801.39450856877\\
57.04	2840.10657885316\\
57.09	2861.6540311652\\
57.14	2866.24027527088\\
57.18	2854.36076523079\\
57.22	2824.27769428351\\
57.26	2774.03307143893\\
57.3	2706.5188424659\\
57.43	2480.4166361074\\
57.47	2439.45982574988\\
57.5	2421.60038052766\\
57.53	2415.07283076646\\
57.56	2419.77237216156\\
57.6	2442.42190599216\\
57.64	2480.47494798073\\
57.81	2685.52771635907\\
57.87	2771.25399561684\\
57.94	2892.81238258752\\
58.06	3125.04867085532\\
58.11	3204.70690418129\\
58.18	3296.16292143371\\
58.4	3563.96715559478\\
58.58	3785.28809181403\\
58.66	3865.16713769335\\
58.73	3915.2145069458\\
58.8	3942.58199928881\\
58.85	3941.27003631472\\
58.89	3921.7418561084\\
58.93	3882.92378229832\\
58.98	3810.76199524288\\
59.13	3579.5800549781\\
59.18	3536.04601940891\\
59.3	3450.77332806323\\
59.35	3388.05043726206\\
59.67	2963.32699058762\\
59.71	2941.46765939673\\
59.77	2929.06659911916\\
59.89	2908.58562515484\\
59.94	2886.13969961812\\
59.99	2846.54186534749\\
60	2836.66024662559\\
};
\addplot [color=cyan, forget plot]
  table[row sep=crcr]{%
0.0600000000000023	0.581367687702657\\
0.119999999999997	0.578960706616185\\
0.18	0.57177126268687\\
0.240000000000002	0.559929643332959\\
0.299999999999997	0.543645176023842\\
0.359999999999999	0.523204978149082\\
0.420000000000002	0.498968162435242\\
0.479999999999997	0.471358598172142\\
0.539999999999999	0.440856394546726\\
0.600000000000001	0.407988303828184\\
0.659999999999997	0.373317228196392\\
0.719999999999999	0.337431038392467\\
0.780000000000001	0.300930961777991\\
0.840000000000003	0.264419791267071\\
0.899999999999999	0.228490162410893\\
0.960000000000001	0.193713144167632\\
1.02	0.160627381254975\\
1.08	0.129729012695451\\
1.14	0.101462572803974\\
1.2	0.0762130580242537\\
1.26	0.0542993162363472\\
1.32	0.0359688851002031\\
1.38	0.0213943733593742\\
1.44	0.0106714445721696\\
1.5	0.00381842726569993\\
1.56	0.000777539811770657\\
1.62	0.001417683243891\\
1.68	0.00553872153541556\\
1.74	0.0128771373070234\\
1.8	0.0231129222162344\\
1.86	0.0358775360284358\\
1.92	0.0507627471133704\\
1.98	0.0673301502953442\\
2.04	0.0851211459386637\\
2.1	0.103667157089791\\
2.16	0.122499859530066\\
2.22	0.141161202682357\\
2.28	0.159213007331865\\
2.34	0.176245938796846\\
2.4	0.191887671149117\\
2.46	0.20581007886358\\
2.52	0.217735316364632\\
2.58	0.227440672908351\\
2.64	0.234762120244501\\
2.7	0.239596504636134\\
2.76	0.241902369391402\\
2.82	0.241699414631712\\
2.88	0.23906661902193\\
2.94	0.234139086047496\\
3	0.227103714975676\\
3.06	0.218193823621467\\
3.12	0.207682874557131\\
3.18	0.195877468990936\\
3.24	0.183109772816925\\
3.3	0.169729543741592\\
3.36	0.15609593950363\\
3.42	0.142569293647988\\
3.48	0.129503042896901\\
3.66	0.0963384976556311\\
3.72	0.0882504707488063\\
3.78	0.0820355997310185\\
3.84	0.07786520647338\\
3.9	0.075864273932627\\
3.96	0.0761095231060643\\
4.02	0.0786285669998838\\
4.08	0.0834001308902442\\
4.14	0.0903553048172688\\
4.2	0.099379772353703\\
4.26	0.110316939692144\\
4.44	0.152491961569737\\
4.5	0.168820007847554\\
4.56	0.185803228219428\\
4.62	0.203134074075371\\
4.68	0.220500471125287\\
4.74	0.237591913814217\\
4.8	0.254105343476609\\
4.86	0.269750697656062\\
4.92	0.284256029885497\\
4.98	0.297372111989915\\
5.04	0.308876445136898\\
5.1	0.318576621603168\\
5.16	0.326312996308405\\
5.22	0.331960644658694\\
5.28	0.335430600442091\\
5.34	0.336670383872782\\
5.4	0.33566384488818\\
5.46	0.33243036024623\\
5.52	0.327023434567141\\
5.58	0.319528765467437\\
5.64	0.310061841963007\\
5.7	0.298765153556276\\
5.76	0.285805093089448\\
5.82	0.271368636151921\\
5.88	0.255659874072699\\
5.94	0.23889647161171\\
6	0.2213061173573\\
6.06	0.203123031929922\\
6.12	0.18458459361563\\
6.18	0.165928132999049\\
6.24	0.147387938795848\\
6.3	0.129192507361808\\
6.36	0.111562058740241\\
6.42	0.0947063328859288\\
6.48	0.0788226710737292\\
6.54	0.0640943796690949\\
6.6	0.0506893665981935\\
6.66	0.038759035155851\\
6.72	0.0284374153575034\\
6.78	0.0198405099363667\\
6.84	0.0130658303470633\\
6.9	0.00819209773132847\\
6.96	0.00527908465930507\\
7.02	0.00436757547070036\\
7.08	0.00547942604045172\\
7.14	0.00861770759410316\\
7.2	0.0137669235795273\\
7.26	0.0208932933214982\\
7.32	0.0299451010015225\\
7.38	0.0408531131705346\\
7.44	0.0535310722788096\\
7.5	0.0678762773878398\\
7.56	0.0837702661181255\\
7.62	0.10107961383724\\
7.68	0.119656866991188\\
7.74	0.139341627247688\\
7.8	0.159961801724432\\
7.86	0.181335031989402\\
7.92	0.203270310755144\\
7.98	0.225569790250756\\
8.04	0.248030780155993\\
8.1	0.270447925827198\\
8.16	0.292615549857188\\
8.22	0.314330133182725\\
8.28	0.335392907420064\\
8.34	0.355612526378216\\
8.4	0.374807777666935\\
8.46	0.392810285146197\\
8.52	0.409467144707769\\
8.58	0.424643431743625\\
8.64	0.438224517727695\\
8.7	0.450118134758123\\
8.76	0.460256129738438\\
8.82	0.468595853609971\\
8.88	0.475121135928181\\
8.94	0.479842801519139\\
9	0.482798694080434\\
9.06	0.484053181304057\\
9.12	0.483696127185549\\
9.18	0.481841329388301\\
9.3	0.474200341797781\\
9.42	0.462427801716717\\
9.54	0.448022581311213\\
9.9	0.40432839241264\\
10.02	0.393881173415387\\
10.14	0.386803093002289\\
10.26	0.383213607886451\\
10.38	0.382751298532242\\
10.5	0.384613470104485\\
10.8	0.391370145455275\\
10.92	0.391273104286034\\
11.04	0.387747575037923\\
11.1	0.384454312244808\\
11.16	0.38007764104794\\
11.22	0.37462018022439\\
11.28	0.368128594408856\\
11.4	0.35246316417715\\
11.52	0.334399979157473\\
11.7	0.307511621423805\\
11.76	0.300003873409958\\
11.82	0.293900475175185\\
11.88	0.289640189031037\\
11.94	0.287672817391697\\
12	0.288450690959623\\
12.06	0.292419733606628\\
12.12	0.300010284746554\\
12.18	0.311627869836756\\
12.24	0.32764411534513\\
12.3	0.348388005858825\\
12.36	0.374137677895127\\
12.42	0.40511293739117\\
12.48	0.441468675941278\\
12.6	0.530584626274103\\
12.78	0.704239993003399\\
12.9	0.844025175282536\\
12.96	0.919985414232713\\
13.02	0.999323322824582\\
13.08	1.08146374262599\\
13.14	1.16578148406582\\
13.2	1.25161060366729\\
13.26	1.33825455809152\\
13.32	1.42499704583336\\
13.38	1.51111333204195\\
13.44	1.59588184084464\\
13.5	1.67859579314456\\
13.56	1.75857466603118\\
13.62	1.83517525269888\\
13.68	1.90780210886366\\
13.74	1.97591718347143\\
13.8	2.03904844935595\\
13.86	2.09679737498761\\
13.92	2.14884510880182\\
13.98	2.1949572751145\\
14.04	2.23498730318892\\
14.1	2.26887823595067\\
14.16	2.2966629964263\\
14.28	2.33448603132104\\
14.4	2.35043299569132\\
14.52	2.34769172847524\\
14.64	2.3304367987248\\
14.82	2.28814626011115\\
15.06	2.22911880188427\\
15.18	2.21018445535299\\
15.3	2.20450034255701\\
15.42	2.21593984519246\\
15.54	2.24766769267527\\
15.66	2.3021528698723\\
15.78	2.38124796907969\\
15.9	2.48632069661922\\
16.02	2.61841853705967\\
16.14	2.77844482806893\\
16.26	2.96732394153114\\
16.38	3.18613492294945\\
16.5	3.4361966049975\\
16.68	3.87341176176102\\
16.86	4.39073668098385\\
17.16	5.44774777336132\\
17.52	7.05675732486354\\
17.7	7.99516463143981\\
17.88	9.00966825394785\\
18.06	10.0837190451865\\
18.24	11.1968436618713\\
18.36	11.949646001626\\
18.48	12.7034407191176\\
18.6	13.4523363925887\\
18.78	14.5560867022815\\
18.96	15.6274295969645\\
19.14	16.6647708837927\\
19.32	17.6771147770681\\
19.62	19.3689049836517\\
19.98	21.6177051417847\\
20.16	22.9461004001098\\
20.34	24.4866468729461\\
20.52	26.2993684954448\\
20.7	28.443451129625\\
20.88	30.9746677754132\\
21.06	33.9429849576638\\
21.24	37.3904548743953\\
21.48	42.7869460048027\\
22.38	71.5140349701281\\
22.62	81.3216103998613\\
22.86	91.9400459235384\\
23.1	103.339639318106\\
23.34	115.531039685605\\
23.64	131.994751693262\\
24.06	157.911707585223\\
24.72	209.117611809514\\
25.08	245.3572529962\\
25.38	281.877416564783\\
25.74	335.098251823464\\
26.22	425.022785455371\\
27	626.142562700179\\
27.42	766.446547594613\\
27.78	905.792259798849\\
28.08	1035.77052743329\\
28.38	1178.5402728101\\
28.74	1367.35563302005\\
29.16	1615.64341134998\\
29.58	1899.64635138291\\
29.94	2172.45935793513\\
30.24	2417.07967723174\\
30.48	2619.98119583011\\
30.72	2824.95391772429\\
30.96	3027.83850867254\\
31.2	3227.77001095961\\
31.5	3476.46378979729\\
31.74	3669.08158579257\\
31.92	3800.9294364792\\
32.1	3916.33007300243\\
32.28	4013.5465679587\\
32.46	4092.64855889209\\
32.64	4151.65799037759\\
32.82	4183.33894879132\\
33	4181.00479006041\\
33.48	4132.11175981583\\
33.66	4148.890188779\\
33.84	4172.52779670394\\
34.02	4163.47185039083\\
34.26	4146.70486738184\\
34.56	4141.70879644159\\
34.68	4108.34583567929\\
34.8	4048.9881884826\\
34.92	3970.0898729027\\
35.1	3830.87687779994\\
35.34	3629.42779369938\\
35.58	3424.69389269026\\
35.88	3178.58097143537\\
36	3101.83084270917\\
36.12	3041.78524698939\\
36.3	2976.30267076791\\
36.48	2934.02617833184\\
36.6	2920.74033135991\\
36.78	2922.23001876094\\
37.62	2971.32666672101\\
38.34	2965.25897746157\\
38.46	2949.42382185396\\
38.58	2911.59179714537\\
38.7	2850.389795451\\
38.82	2769.65769257067\\
38.94	2675.39709430784\\
39.12	2533.39178659216\\
39.24	2457.69551108649\\
39.36	2402.19894170791\\
39.48	2363.07867668458\\
39.66	2320.0576055363\\
39.84	2288.27486547359\\
40.02	2272.70191889889\\
40.2	2273.33997190917\\
40.32	2286.15381451532\\
40.38	2300.35462696436\\
40.5	2348.02682997811\\
40.68	2438.43951997892\\
40.8	2481.89772687814\\
40.92	2504.26833132218\\
41.1	2517.40988041519\\
41.64	2549.85889184143\\
41.76	2575.30893642263\\
41.94	2620.88408926462\\
42	2628.10367088372\\
42.06	2627.21544933484\\
42.12	2616.82672238431\\
42.24	2574.99181125201\\
42.48	2484.19978239385\\
42.9	2387.85171880248\\
42.96	2385.65909613368\\
43.02	2398.54420324312\\
43.08	2428.97911389413\\
43.14	2475.69676537512\\
43.44	2773.86821828442\\
43.56	2896.45498373618\\
43.74	3106.22543041288\\
43.8	3166.39888612472\\
43.86	3217.23064320034\\
43.98	3296.55428790627\\
44.1	3358.42557650553\\
44.22	3395.20379357396\\
44.34	3408.91245066711\\
44.46	3399.29230023617\\
44.58	3360.25213991186\\
44.7	3313.67734103459\\
44.88	3262.44317592402\\
44.94	3230.41903833757\\
45	3182.12264862834\\
45.06	3117.38452955163\\
45.24	2897.03262649405\\
45.36	2797.588987964\\
45.6	2631.9799513699\\
45.72	2570.847099449\\
45.78	2548.67155072826\\
45.84	2536.56883422123\\
45.9	2535.21264120467\\
45.96	2544.25036740733\\
46.02	2563.17405336763\\
46.2	2644.26692685506\\
46.26	2657.95469659316\\
46.32	2660.85595758382\\
46.44	2642.57150937523\\
46.74	2573.13920278544\\
46.92	2551.52132754751\\
46.98	2518.41635756276\\
47.04	2457.91574525903\\
47.1	2374.94067722696\\
47.22	2196.6272675404\\
47.28	2124.9665592828\\
47.34	2072.37693160025\\
47.4	2035.96247226439\\
47.52	1989.32306562173\\
47.7	1941.29811158506\\
47.76	1913.34891757312\\
47.82	1874.12094519378\\
47.94	1789.96403935081\\
48	1757.89143646805\\
48.06	1742.04890457532\\
48.12	1748.13874320757\\
48.18	1774.47156949237\\
48.24	1815.76941097757\\
48.3	1868.29595673041\\
48.48	2063.55479884231\\
48.54	2117.85689384988\\
48.6	2150.81198017345\\
48.66	2159.26100990126\\
48.72	2148.23906672404\\
48.78	2125.65072523666\\
48.84	2094.74060458527\\
48.9	2053.53091418318\\
49.08	1898.74527836897\\
49.14	1864.09822455365\\
49.2	1843.22264528237\\
49.26	1832.17475626896\\
49.32	1827.31407382441\\
49.38	1827.5991333392\\
49.44	1834.81101715359\\
49.5	1852.00085285319\\
49.56	1881.30242026567\\
49.62	1923.21396891636\\
49.68	1976.5280225814\\
49.8	2097.90701403933\\
49.86	2149.75740218037\\
49.92	2189.21890753624\\
50.22	2351.9702667886\\
50.28	2362.46034699021\\
50.4	2370.19229032636\\
50.52	2400.86371253285\\
50.64	2450.79595496615\\
50.82	2542.23432983506\\
50.94	2607.78139101421\\
51.06	2649.75264684017\\
51.18	2692.26156670186\\
51.3	2748.95243261003\\
51.48	2848.25739976835\\
51.54	2860.64746464466\\
51.6	2850.17288670675\\
51.72	2785.02985426058\\
51.78	2755.05696309701\\
51.84	2735.23476618774\\
51.96	2719.31402917379\\
52.02	2723.0204595852\\
52.08	2738.35665422844\\
52.26	2811.58764628317\\
52.38	2847.02710792769\\
52.44	2873.72883944195\\
52.5	2912.17173168167\\
52.62	3011.39225292945\\
52.8	3171.71570212638\\
52.92	3273.42878845425\\
53.04	3384.89202610303\\
53.1	3428.6421366409\\
53.22	3487.89030717336\\
53.34	3527.36462493234\\
53.46	3554.90989927101\\
53.52	3554.92840635425\\
53.58	3524.41778687272\\
53.64	3458.96986672388\\
53.76	3303.50949464069\\
53.82	3257.37911204413\\
53.88	3239.51203078707\\
54	3223.15021622899\\
54.06	3195.33870981759\\
54.36	3008.69935261553\\
54.48	2974.56426351891\\
54.6	2956.37770887328\\
54.72	2954.73007053449\\
54.78	2966.49257439118\\
54.9	3014.4912204348\\
55.02	3066.52977002044\\
55.2	3119.79297514587\\
55.26	3154.10964906606\\
55.38	3252.88403849571\\
55.5	3353.55495923318\\
55.68	3477.21224042906\\
55.8	3599.4818254127\\
55.92	3733.00824768936\\
56.04	3844.37596790337\\
56.1	3885.19647633149\\
56.16	3912.99652823824\\
56.22	3925.57731439997\\
56.4	3934.61233823021\\
56.52	3984.97116823604\\
56.58	3970.45549362577\\
56.7	3871.26052229467\\
56.76	3841.588464254\\
56.82	3823.60604554859\\
56.88	3791.32008175821\\
56.94	3724.10113782745\\
57	3629.58775030065\\
57.06	3549.1457303629\\
57.12	3513.22905519682\\
57.18	3500.21461315181\\
57.24	3472.25311414537\\
57.3	3415.83008244104\\
57.36	3333.91004278532\\
57.42	3228.08255275743\\
57.48	3101.91651514374\\
57.6	2842.37941666469\\
57.66	2734.83270146166\\
57.72	2648.36269559459\\
57.78	2583.37193894895\\
57.84	2540.16737012142\\
57.9	2517.48365569837\\
57.96	2510.48914630078\\
58.08	2514.5574069297\\
58.14	2520.68243333865\\
58.2	2534.05280287544\\
58.32	2585.16933295309\\
58.44	2656.5115925631\\
58.56	2747.17784118214\\
58.68	2825.60301787719\\
58.74	2877.65520238229\\
58.92	3092.66790127623\\
58.98	3141.77704702617\\
59.04	3167.4307859736\\
59.16	3201.13894941858\\
59.22	3241.4841166228\\
59.28	3314.82527462461\\
59.34	3419.94467721263\\
59.46	3663.17545344403\\
59.52	3757.71596396667\\
59.58	3811.04360065636\\
59.64	3819.36744924381\\
59.7	3791.33211659977\\
59.82	3687.2901909224\\
59.94	3575.15354785067\\
60	3530.01754965533\\
};
\end{axis}

\begin{axis}[%
width=4.2in,
height=2.0in,
at={(0.872in,6.45in)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymode=log,
ymin=4.69321242081991e-16,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error in mass},
axis background/.style={fill=white},
every axis plot/.append style={thick},
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.00999999999999801	8.61673800462532e-13\\
0.0200000000000031	8.59092533631083e-13\\
0.0300000000000011	8.61908461083577e-13\\
0.0499999999999972	8.42431629537174e-13\\
0.0600000000000023	8.41375656742491e-13\\
0.0700000000000003	8.33279865316573e-13\\
0.0799999999999983	8.18848237122558e-13\\
0.0900000000000034	8.1309905190705e-13\\
0.140000000000001	7.58305796893979e-13\\
0.159999999999997	7.14541591069833e-13\\
0.18	6.90606207723653e-13\\
0.229999999999997	5.85243588876237e-13\\
0.270000000000003	4.81406264065599e-13\\
0.310000000000002	3.70998441865811e-13\\
0.340000000000003	2.83939351459602e-13\\
0.350000000000001	2.59182655939778e-13\\
0.380000000000003	1.6508374690234e-13\\
0.390000000000001	1.33991214614408e-13\\
0.399999999999999	1.00904067047628e-13\\
0.409999999999997	6.81689104124088e-14\\
0.420000000000002	3.61377356403133e-14\\
0.43	4.69321242081994e-16\\
0.439999999999998	3.062321104585e-14\\
0.450000000000003	6.5470313270438e-14\\
0.460000000000001	9.91441123898197e-14\\
0.479999999999997	1.56753294855384e-13\\
0.490000000000002	1.84677908759262e-13\\
0.5	2.04272070616186e-13\\
0.509999999999998	2.38063200046088e-13\\
0.530000000000001	2.93443106611766e-13\\
0.57	4.09365453406015e-13\\
0.609999999999999	5.24349157716108e-13\\
0.619999999999997	5.47580559199159e-13\\
0.640000000000001	6.09296302532949e-13\\
0.670000000000002	6.89315574307918e-13\\
0.689999999999998	7.32141137647906e-13\\
0.740000000000002	8.33162535006056e-13\\
0.75	8.48298145063199e-13\\
0.770000000000003	8.71294885925217e-13\\
0.82	9.83579993093332e-13\\
0.850000000000001	1.04306646052722e-12\\
0.869999999999997	1.07122573505215e-12\\
0.890000000000001	1.08729998759345e-12\\
0.909999999999997	1.10947541628182e-12\\
0.920000000000002	1.10689414945038e-12\\
0.950000000000003	1.1207391260918e-12\\
0.979999999999997	1.12332039292325e-12\\
0.990000000000002	1.12202975950752e-12\\
1.03	1.14267989415913e-12\\
1.06	1.14878107030619e-12\\
1.08	1.15253564024284e-12\\
1.09	1.15101034620609e-12\\
1.1	1.15629021017951e-12\\
1.12	1.14702111564839e-12\\
1.19	1.16274337725813e-12\\
1.23	1.15347428272702e-12\\
1.24	1.16227405601606e-12\\
1.26	1.16004478011615e-12\\
1.28	1.15218364931128e-12\\
1.3	1.16227405601606e-12\\
1.32	1.17435907799965e-12\\
1.35	1.16872722309468e-12\\
1.36	1.17107382930509e-12\\
1.37	1.16051410135825e-12\\
1.38	1.15840215576887e-12\\
1.39	1.16262604694762e-12\\
1.42	1.14373586695381e-12\\
1.43	1.13434944211217e-12\\
1.45	1.13141618434916e-12\\
1.46	1.13000822062292e-12\\
1.49	1.15746351328472e-12\\
1.51	1.17189514147874e-12\\
1.53	1.17705767514162e-12\\
1.54	1.18480147563599e-12\\
1.57	1.18574011812016e-12\\
1.58	1.19125464271461e-12\\
1.6	1.18210287849401e-12\\
1.64	1.19583052482491e-12\\
1.67	1.20674224370331e-12\\
1.71	1.23501884853876e-12\\
1.76	1.2981425555988e-12\\
1.79	1.31703273559258e-12\\
1.81	1.33580558527587e-12\\
1.82	1.33838685210731e-12\\
1.88	1.40819838686701e-12\\
1.91	1.43330707331839e-12\\
1.93	1.43612300077089e-12\\
1.96	1.46662888150623e-12\\
1.98	1.48411109777377e-12\\
2.03	1.52881394608207e-12\\
2.06	1.55744254184908e-12\\
2.08	1.56366104830666e-12\\
2.11	1.59182032283158e-12\\
2.13	1.59921213239439e-12\\
2.14	1.61317443934631e-12\\
2.17	1.62138756108275e-12\\
2.22	1.64813887188144e-12\\
2.31	1.63558452865574e-12\\
2.33	1.65353606616537e-12\\
2.4	1.64837353250247e-12\\
2.42	1.6439149807027e-12\\
2.48	1.66961031870669e-12\\
2.57	1.59956412332593e-12\\
2.59	1.59592688369981e-12\\
2.61	1.56072779054367e-12\\
2.62	1.55016806259682e-12\\
2.63	1.54852543824953e-12\\
2.65	1.52388607304023e-12\\
2.68	1.5144996481986e-12\\
2.73	1.46439960560633e-12\\
2.74	1.45008530772282e-12\\
2.75	1.44527476499148e-12\\
2.76	1.43002182462382e-12\\
2.78	1.38508431569446e-12\\
2.81	1.34202409173346e-12\\
2.84	1.30213178615649e-12\\
2.9	1.15253564024284e-12\\
2.92	1.09504378808781e-12\\
2.95	1.03450134785922e-12\\
2.99	9.33479950501084e-13\\
3.04	8.0054470868136e-13\\
3.05	7.65932267077806e-13\\
3.06	7.47159417394535e-13\\
3.12	5.66470739192964e-13\\
3.14	5.07453593001156e-13\\
3.15	4.75305087918538e-13\\
3.2	3.13389259400249e-13\\
3.23	2.27972793341326e-13\\
3.25	1.59569222307876e-13\\
3.26	1.28007368777862e-13\\
3.28	6.8755561965012e-14\\
3.29	4.79880970028839e-14\\
3.3	2.38180530356611e-14\\
3.31	6.21850645758641e-15\\
3.32	4.482017861883e-14\\
3.33	7.89632989802954e-14\\
3.34	1.13458410273321e-13\\
3.35	1.40561712003556e-13\\
3.38	2.2163695657322e-13\\
3.4	2.690384020235e-13\\
3.44	3.86016721612434e-13\\
3.5	5.7667847620825e-13\\
3.54	6.66670824377463e-13\\
3.57	7.54081905715241e-13\\
3.58	7.73910728193206e-13\\
3.61	8.53226018105057e-13\\
3.66	9.67740401173071e-13\\
3.71	1.06794048635756e-12\\
3.74	1.12097378671284e-12\\
3.77	1.16954853526833e-12\\
3.79	1.20815020742957e-12\\
3.81	1.24581323710664e-12\\
3.83	1.27620178753146e-12\\
3.87	1.35387445309602e-12\\
3.92	1.39142015246257e-12\\
3.93	1.38707893097333e-12\\
3.95	1.40327051382515e-12\\
3.99	1.46428227529581e-12\\
4.03	1.49560946820478e-12\\
4.04	1.50722516894632e-12\\
4.06	1.50875046298309e-12\\
4.13	1.52095281527721e-12\\
4.14	1.51391299664599e-12\\
4.16	1.52435539428231e-12\\
4.2	1.50605186584111e-12\\
4.22	1.47589797603734e-12\\
4.26	1.41359558115096e-12\\
4.27	1.40350517444619e-12\\
4.33	1.28535355175206e-12\\
4.38	1.16192206508449e-12\\
4.4	1.1007929733033e-12\\
4.47	8.59561854873167e-13\\
4.49	7.76140004093086e-13\\
4.52	6.34756979915895e-13\\
4.54	5.41831373983657e-13\\
4.56	4.3365282768376e-13\\
4.57	3.81088848570578e-13\\
4.59	2.6622247457101e-13\\
4.61	1.61446507276204e-13\\
4.62	1.05127958226365e-13\\
4.63	4.20042511663384e-14\\
4.64	2.73379623512761e-14\\
4.65	9.30429362427539e-14\\
4.66	1.65905059075983e-13\\
4.67	2.34543290730476e-13\\
4.69	3.74518351181429e-13\\
4.71	5.36551510010237e-13\\
4.73	7.09261727096406e-13\\
4.75	8.78569365177488e-13\\
4.77	1.05139691257418e-12\\
4.8	1.31539011124529e-12\\
4.83	1.59510557152618e-12\\
4.87	1.97478645637051e-12\\
4.91	2.37476548493487e-12\\
4.96	2.88116310514136e-12\\
5	3.30742412326232e-12\\
5.05	3.8202749105474e-12\\
5.12	4.55464532409518e-12\\
5.16	4.95814426197519e-12\\
5.22	5.56368599457146e-12\\
5.31	6.36833726412102e-12\\
5.36	6.77148421106946e-12\\
5.42	7.21065156334768e-12\\
5.5	7.67258099586689e-12\\
5.59	8.08265043113602e-12\\
5.62	8.18719173780986e-12\\
5.72	8.43323339897131e-12\\
5.86	8.58764008761622e-12\\
5.97	8.60148506425762e-12\\
6.03	8.60254103705243e-12\\
6.17	8.55291031570225e-12\\
6.21	8.52604167459302e-12\\
6.3	8.43076946245031e-12\\
6.43	8.30651666360918e-12\\
6.46	8.25594729977476e-12\\
6.54	8.13615305273332e-12\\
6.97	7.4036599241539e-12\\
7.16	7.30697974828506e-12\\
7.2	7.27846848282859e-12\\
7.6	7.33936291398871e-12\\
7.65	7.37585264056059e-12\\
7.78	7.39450815993333e-12\\
7.92	7.38453508353903e-12\\
8	7.37819924677097e-12\\
8.03	7.34487743858321e-12\\
8.1	7.29606802940667e-12\\
8.32	6.95334619237628e-12\\
8.44	6.57612924405281e-12\\
8.52	6.25710812974757e-12\\
8.67	5.55805413966653e-12\\
8.77	5.01528412319865e-12\\
8.83	4.71667848292401e-12\\
8.96	3.98031345409735e-12\\
9	3.73955165690929e-12\\
9.03	3.57775315870156e-12\\
9.14	2.97455803231564e-12\\
9.19	2.72053791003877e-12\\
9.25	2.44880091087331e-12\\
9.31	2.19395947642279e-12\\
9.33	2.12379595073151e-12\\
9.36	2.00318039151646e-12\\
9.41	1.82976619256716e-12\\
9.44	1.70997194552574e-12\\
9.54	1.42626725468717e-12\\
9.56	1.38414567321032e-12\\
9.6	1.27596712691042e-12\\
9.62	1.24557857648559e-12\\
9.64	1.20333966469822e-12\\
9.66	1.14573048223267e-12\\
9.72	1.02757885953851e-12\\
9.73	1.01995238935468e-12\\
9.81	9.04968685044599e-13\\
9.83	8.6531104008867e-13\\
9.86	8.43370272021339e-13\\
9.9	7.96438147813142e-13\\
9.91	7.83766474276921e-13\\
9.93	7.50679326710139e-13\\
9.94	7.37186341000288e-13\\
9.95	7.18882812559094e-13\\
9.97	6.70894715556202e-13\\
10	6.21146663895514e-13\\
10.04	5.43356668020424e-13\\
10.05	5.39250107152206e-13\\
10.07	5.00179113748883e-13\\
10.08	4.77065042576345e-13\\
10.09	4.63572056866483e-13\\
10.11	4.55124274509012e-13\\
10.13	4.18165226695054e-13\\
10.14	4.01152331669579e-13\\
10.19	3.08578716668909e-13\\
10.2	3.00248264621955e-13\\
10.21	2.96141703753734e-13\\
10.23	2.72910302270676e-13\\
10.24	2.52846819171673e-13\\
10.27	2.24804874957275e-13\\
10.3	1.84795239069782e-13\\
10.31	1.73296868638776e-13\\
10.32	1.654357378339e-13\\
10.34	1.41735015108761e-13\\
10.35	1.3668981175638e-13\\
10.36	1.27655377846301e-13\\
10.37	1.21906192630797e-13\\
10.38	1.21084880457153e-13\\
10.39	1.13458410273321e-13\\
10.4	1.08061215989378e-13\\
10.42	8.45951538852782e-14\\
10.43	8.17792264327868e-14\\
10.44	7.57953805962418e-14\\
10.45	6.32410373705483e-14\\
10.46	5.77265127760846e-14\\
10.48	4.11829389926947e-14\\
10.49	3.87190024717642e-14\\
10.5	3.29698172562599e-14\\
10.51	2.69859714197147e-14\\
10.52	2.02981437200462e-14\\
10.53	8.79977328903739e-15\\
10.54	2.58126683145095e-15\\
10.55	3.28524869457396e-15\\
10.56	6.45316707862737e-15\\
10.57	2.69859714197142e-15\\
10.58	1.52529403676647e-15\\
10.59	3.28524869457396e-15\\
10.6	1.29063341572547e-15\\
10.61	4.92787304186086e-15\\
10.62	1.20850219836112e-14\\
10.63	1.43142978835007e-14\\
10.64	1.32583250888162e-14\\
10.65	7.50913987331179e-15\\
10.66	8.79977328903739e-15\\
10.67	1.27890038467343e-14\\
10.68	1.50182797466236e-14\\
10.69	2.17061074462922e-14\\
10.7	1.34929857098573e-14\\
10.71	3.40257900509444e-15\\
10.72	6.80515801018888e-15\\
10.73	1.75995465780748e-14\\
10.74	2.42873742777428e-14\\
10.75	2.358339241462e-14\\
10.76	3.14445232194934e-14\\
10.77	4.65801332766373e-14\\
10.8	9.99654245634638e-14\\
10.82	1.18620943936222e-13\\
10.83	1.35281848030133e-13\\
10.85	1.61329176965684e-13\\
10.86	1.73883520191376e-13\\
10.87	1.79867366027924e-13\\
10.88	1.93712342669343e-13\\
10.9	2.1459713794199e-13\\
10.94	2.88280572948863e-13\\
10.96	3.19842426478878e-13\\
10.97	3.36268669951745e-13\\
10.99	3.79563554533807e-13\\
11	3.99627037632813e-13\\
11.05	4.59817486929833e-13\\
11.07	5.01821738096169e-13\\
11.09	5.4488196205719e-13\\
11.11	5.93222049991637e-13\\
11.12	6.11994899674911e-13\\
11.14	6.41210146994523e-13\\
11.17	7.00579284117895e-13\\
11.21	8.00192717749792e-13\\
11.22	8.11456427559755e-13\\
11.25	8.82089274493107e-13\\
11.27	9.25618819696199e-13\\
11.32	1.05738075841073e-12\\
11.34	1.09739039429821e-12\\
11.39	1.21542468668183e-12\\
11.47	1.44949865617022e-12\\
11.48	1.47601530634785e-12\\
11.5	1.51520363006172e-12\\
11.56	1.6754768342327e-12\\
11.61	1.79750035717402e-12\\
11.65	1.89112994496938e-12\\
11.7	2.00681763114259e-12\\
11.74	2.07850645087061e-12\\
11.77	2.12449993259466e-12\\
11.81	2.18023183009189e-12\\
11.85	2.25696585317228e-12\\
11.89	2.31469236594837e-12\\
11.93	2.33123593973178e-12\\
12	2.34942213786245e-12\\
12.04	2.33205725190542e-12\\
12.07	2.33851041898403e-12\\
12.13	2.32220150582169e-12\\
12.15	2.30554060172778e-12\\
12.17	2.30073005899645e-12\\
12.18	2.27515205130297e-12\\
12.22	2.22024146597936e-12\\
12.27	2.12907581470494e-12\\
12.35	1.96715998618666e-12\\
12.38	1.88749270534325e-12\\
12.43	1.75514411507613e-12\\
12.46	1.67465552205905e-12\\
12.54	1.49068159516291e-12\\
12.58	1.39294544649936e-12\\
12.6	1.33521893372326e-12\\
12.65	1.20228369190354e-12\\
12.76	8.74697464930308e-13\\
12.81	7.22402721874706e-13\\
12.82	6.9436077766031e-13\\
12.86	5.53447074725189e-13\\
12.87	5.20125266537369e-13\\
12.89	4.41748619109676e-13\\
12.91	3.78155590807563e-13\\
12.95	2.58244013455614e-13\\
12.98	1.59569222307876e-13\\
12.99	1.26951395983179e-13\\
13	9.08136603428649e-14\\
13.01	5.11560153869372e-14\\
13.02	1.87728496832795e-14\\
13.03	1.29063341572547e-14\\
13.04	5.35026215973469e-14\\
13.05	9.23389543796324e-14\\
13.06	1.33991214614408e-13\\
13.07	1.74822162675542e-13\\
13.09	2.43225733708991e-13\\
13.12	3.5856142895064e-13\\
13.19	6.73593312698176e-13\\
13.21	7.70038827946029e-13\\
13.25	9.49436872731868e-13\\
13.29	1.10795012224507e-12\\
13.31	1.21225676829778e-12\\
13.33	1.31820603869779e-12\\
13.37	1.50464390211485e-12\\
13.46	1.99449794853793e-12\\
13.49	2.16157631071914e-12\\
13.53	2.40257276852823e-12\\
13.66	3.18141136976329e-12\\
13.71	3.48236361624839e-12\\
13.76	3.80373133676404e-12\\
13.85	4.38451637384047e-12\\
14.01	5.51863115533156e-12\\
14.1	6.22108772441782e-12\\
14.26	7.55877059466202e-12\\
14.47	9.51924275314905e-12\\
14.62	1.10846637561134e-11\\
14.74	1.23967686186643e-11\\
15.03	1.59275896531576e-11\\
15.2	1.81769290361459e-11\\
15.43	2.11985365229805e-11\\
15.64	2.40261970065243e-11\\
16.09	3.03450208796055e-11\\
16.27	3.28882726904481e-11\\
16.46	3.54677795672414e-11\\
17.05	4.44985762376935e-11\\
17.18	4.74162290694067e-11\\
17.33	5.17121610588038e-11\\
17.44	5.5787042743181e-11\\
17.57	6.18423427388335e-11\\
17.7	6.94661143255243e-11\\
17.83	7.89346703845282e-11\\
17.98	9.24253094881746e-11\\
18.16	1.13044234277185e-10\\
18.37	1.44653958573889e-10\\
18.72	2.21900715111271e-10\\
18.97	2.99636035061658e-10\\
19.1	3.46322586929935e-10\\
19.21	3.87017666491491e-10\\
19.3	4.19214159671108e-10\\
19.38	4.45443702578896e-10\\
19.46	4.68119545041641e-10\\
19.54	4.8634622212945e-10\\
19.62	4.9981210453757e-10\\
19.72	5.11212738819921e-10\\
19.88	5.29332176003911e-10\\
19.94	5.42550726117456e-10\\
19.99	5.59513755760957e-10\\
20.04	5.84077912241219e-10\\
20.08	6.10785458834068e-10\\
20.12	6.45199846873459e-10\\
20.16	6.88727162800665e-10\\
20.21	7.58208060745313e-10\\
20.26	8.47371352940394e-10\\
20.32	9.84853496283729e-10\\
20.39	1.194554557698e-09\\
20.49	1.60384585834777e-09\\
20.7	2.98922385180946e-09\\
20.8	3.94627886427316e-09\\
20.89	4.99070318848404e-09\\
20.98	6.21632634308655e-09\\
21.07	7.6270574220365e-09\\
21.16	9.22367268266807e-09\\
21.25	1.1004705848091e-08\\
21.35	1.31966602668371e-08\\
21.45	1.56097763370689e-08\\
21.56	1.85191503420716e-08\\
21.68	2.20062566841321e-08\\
21.81	2.61824242283867e-08\\
21.96	3.15972905690395e-08\\
22.17	4.05544093190098e-08\\
22.74	7.92868095042711e-08\\
22.98	1.06799178316933e-07\\
23.25	1.51251585194767e-07\\
23.58	2.34474910038852e-07\\
24.03	4.27209084693001e-07\\
24.11	4.6858038283295e-07\\
24.18	5.01671506019969e-07\\
24.24	5.2561225065736e-07\\
24.3	5.44524765062419e-07\\
24.37	5.60406005371025e-07\\
24.45	5.7194371759379e-07\\
24.55	5.79676905326901e-07\\
24.7	5.83977165279462e-07\\
25.14	5.86330842518368e-07\\
25.43	5.8439865635114e-07\\
25.63	5.76907818246316e-07\\
25.84	5.62859864978235e-07\\
26.09	5.40356122380305e-07\\
26.54	4.99500093791992e-07\\
26.59	5.03073496812104e-07\\
26.63	5.11475807103754e-07\\
26.67	5.26876495430279e-07\\
26.7	5.44384583969946e-07\\
26.73	5.68192252334487e-07\\
26.76	5.99442793820911e-07\\
26.8	6.54658165276224e-07\\
26.84	7.27552981261829e-07\\
26.89	8.45821303146756e-07\\
27.03	1.31151931437236e-06\\
27.07	1.45843886762246e-06\\
27.11	1.59918189895462e-06\\
27.15	1.72916378092656e-06\\
27.19	1.84633491187872e-06\\
27.24	1.97502422577545e-06\\
27.29	2.08668720164369e-06\\
27.35	2.20362079245432e-06\\
27.43	2.34065140581987e-06\\
27.55	2.52767665645061e-06\\
27.85	3.04433053609161e-06\\
27.93	3.23693900610164e-06\\
27.99	3.42766040039825e-06\\
28.03	3.59985828377183e-06\\
28.07	3.83002695271088e-06\\
28.11	4.13538101803602e-06\\
28.15	4.52929943905082e-06\\
28.2	5.16226528589083e-06\\
28.26	6.14879594070417e-06\\
28.51	1.30563994804461e-05\\
28.57	1.52657070415588e-05\\
28.63	1.7567228063836e-05\\
28.68	1.9483890544785e-05\\
28.73	2.1326580503391e-05\\
28.78	2.30216848243394e-05\\
28.83	2.44986185626736e-05\\
28.88	2.57002773590923e-05\\
28.93	2.65932499320119e-05\\
28.98	2.71736412891724e-05\\
29.03	2.74653616844653e-05\\
29.09	2.74955611714094e-05\\
29.16	2.72000614549983e-05\\
29.25	2.6492322186652e-05\\
29.52	2.42266068618064e-05\\
29.59	2.40734244765848e-05\\
29.65	2.42093190876764e-05\\
29.71	2.46264939840132e-05\\
29.77	2.53411945731418e-05\\
29.83	2.63498090264813e-05\\
29.91	2.80977073871116e-05\\
30.11	3.32462459887805e-05\\
30.17	3.44795402224331e-05\\
30.22	3.52084529302321e-05\\
30.27	3.55901220294003e-05\\
30.32	3.55686004079106e-05\\
30.37	3.51024529548347e-05\\
30.41	3.43894381043667e-05\\
30.45	3.3362209504434e-05\\
30.49	3.20125482234539e-05\\
30.53	3.0334252076907e-05\\
30.57	2.83232563034335e-05\\
30.6	2.65958517962969e-05\\
30.63	2.46816113363192e-05\\
30.66	2.25832881467021e-05\\
30.69	2.03057385348641e-05\\
30.72	1.78562488037851e-05\\
30.75	1.52447660265293e-05\\
30.77	1.34199431677363e-05\\
30.79	1.1533153967191e-05\\
30.81	9.58934940273762e-06\\
30.83	7.59395280750634e-06\\
30.85	5.55280763105777e-06\\
30.86	4.51700483239745e-06\\
30.87	3.47211383004442e-06\\
30.88	2.41895335032949e-06\\
30.89	1.35835481437125e-06\\
30.9	2.91159748243885e-07\\
30.92	1.85961968110758e-06\\
30.93	2.94149505526219e-06\\
30.94	4.02655451310168e-06\\
30.96	6.20282866991347e-06\\
30.98	8.38172865865927e-06\\
31	1.05567301215079e-05\\
31.02	1.27215817368259e-05\\
31.05	1.59370430684439e-05\\
31.08	1.90984919171363e-05\\
31.11	2.21906620053647e-05\\
31.14	2.52015617427962e-05\\
31.18	2.90761011514512e-05\\
31.22	3.27846558677755e-05\\
31.26	3.63351514524014e-05\\
31.31	4.0590173193583e-05\\
31.37	4.55464595543785e-05\\
31.46	5.31587778079951e-05\\
31.61	6.87138601459786e-05\\
31.72	8.43032785290293e-05\\
31.99	0.000140552068763434\\
32.07	0.000160885538851275\\
32.14	0.000178780697934449\\
32.2	0.000193400045959053\\
32.26	0.000206626760886868\\
32.32	0.000217816297739827\\
32.37	0.000225214892614794\\
32.42	0.000230664900451154\\
32.48	0.000234560433742584\\
32.54	0.000235708744324564\\
32.6	0.000234462645930571\\
32.67	0.000230632870702179\\
32.76	0.000223147424549439\\
32.87	0.000211833529331448\\
33.18	0.000180047961043567\\
33.24	0.000171779259820184\\
33.36	0.00015548686598566\\
33.39	0.000153477084124838\\
33.42	0.000153074442592399\\
33.45	0.000154548723195448\\
33.48	0.000158030660636097\\
33.51	0.000163493275874207\\
33.55	0.00017352128563134\\
33.62	0.000196234975840392\\
33.7	0.000224847805653031\\
33.76	0.000245656630698631\\
33.82	0.000264867614230853\\
33.87	0.000279021933773927\\
33.92	0.000290955691561447\\
33.97	0.000300299374240244\\
34.02	0.000306894362834461\\
34.08	0.000311261466492641\\
34.14	0.000312251323509748\\
34.34	0.000311618889909098\\
34.4	0.000317032420021192\\
34.48	0.00032878796931751\\
34.61	0.000349653216603178\\
34.67	0.000355709831565499\\
34.73	0.000357714061178385\\
34.79	0.000355253920310716\\
34.85	0.000348770223916389\\
34.93	0.000336284361989537\\
35.05	0.000318529046423228\\
35.13	0.000311168134287903\\
35.32	0.000296523186009898\\
35.37	0.000288958669031164\\
35.41	0.000280562538603822\\
35.45	0.000269532248627264\\
35.49	0.000255370245565196\\
35.52	0.000242435347385733\\
35.55	0.000227381494648865\\
35.58	0.000210175039469518\\
35.61	0.000190895140088634\\
35.64	0.000169756895812606\\
35.67	0.000147120729753705\\
35.7	0.000123480180414396\\
35.73	9.94240506602445e-05\\
35.75	8.34646389808675e-05\\
35.77	6.77779299783906e-05\\
35.79	5.25276234793161e-05\\
35.81	3.78549486142196e-05\\
35.83	2.38742839647817e-05\\
35.84	1.71714111615456e-05\\
35.85	1.06715723251115e-05\\
35.87	1.69465530653248e-06\\
35.88	7.55256325746332e-06\\
35.89	1.31901941623318e-05\\
35.9	1.86063486317503e-05\\
35.92	2.87739449228008e-05\\
35.94	3.80616653707381e-05\\
35.96	4.64836899648527e-05\\
35.98	5.40581765780964e-05\\
36	6.08042879581592e-05\\
36.02	6.67401667363174e-05\\
36.04	7.18817842210222e-05\\
36.06	7.62425236300804e-05\\
36.08	7.98333279152293e-05\\
36.1	8.26632357355626e-05\\
36.12	8.47401405075486e-05\\
36.14	8.60716309311008e-05\\
36.16	8.66658041048236e-05\\
36.18	8.65319826764381e-05\\
36.2	8.56813116168924e-05\\
36.22	8.41272578509584e-05\\
36.24	8.18860815037444e-05\\
36.26	7.8977386108159e-05\\
36.28	7.5424878932084e-05\\
36.3	7.12574710928172e-05\\
36.32	6.6510809442379e-05\\
36.34	6.12292499572676e-05\\
36.36	5.54681549861551e-05\\
36.38	4.9296239184262e-05\\
36.4	4.27975336560811e-05\\
36.42	3.60724330333568e-05\\
36.44	2.92372888998689e-05\\
36.46	2.24221480431907e-05\\
36.48	1.57665028472915e-05\\
36.49	1.2543211613504e-05\\
36.5	9.41326968194348e-06\\
36.51	6.39388668850831e-06\\
36.52	3.50155155921615e-06\\
36.53	7.5179701067228e-07\\
36.55	4.26393164609777e-06\\
36.56	6.50551476881692e-06\\
36.57	8.55606270952617e-06\\
36.58	1.04076929219406e-05\\
36.6	1.34922859673729e-05\\
36.62	1.5735212656256e-05\\
36.63	1.65421333062615e-05\\
36.64	1.71437380246295e-05\\
36.65	1.7545540516285e-05\\
36.66	1.77546966824787e-05\\
36.67	1.77798609802123e-05\\
36.68	1.76310233082296e-05\\
36.69	1.73193290936608e-05\\
36.7	1.68568853490053e-05\\
36.72	1.55317464759174e-05\\
36.74	1.37637252584751e-05\\
36.76	1.16626591108854e-05\\
36.78	9.33332987024401e-06\\
36.8	6.86933305972026e-06\\
36.81	5.61175904622835e-06\\
36.82	4.34805658843859e-06\\
36.83	3.08478839218613e-06\\
36.84	1.82715916316743e-06\\
36.85	5.79003918963899e-07\\
36.86	6.57194997476452e-07\\
36.87	1.88026342407318e-06\\
36.88	3.09026540405104e-06\\
36.89	4.28841037672553e-06\\
36.91	6.65900257997248e-06\\
36.93	9.01997302428074e-06\\
36.95	1.14090343373137e-05\\
36.98	1.51386664969497e-05\\
37.01	1.91675052981447e-05\\
37.05	2.51907621747994e-05\\
37.09	3.20632510053443e-05\\
37.13	3.97255354715504e-05\\
37.17	4.79500282109666e-05\\
37.21	5.63926259935772e-05\\
37.25	6.46665583766534e-05\\
37.29	7.2424803217219e-05\\
37.33	7.94340291066763e-05\\
37.37	8.56219055792699e-05\\
37.41	9.10854106590212e-05\\
37.47	9.84584289989057e-05\\
37.61	0.000117154184672935\\
37.68	0.000129769848182731\\
37.75	0.00014588795804484\\
37.83	0.000169418992561887\\
37.95	0.000212332537313996\\
38.01	0.0002339821013687\\
38.06	0.000250509864163892\\
38.11	0.000265003939511886\\
38.16	0.000277172924466275\\
38.21	0.000286910004168257\\
38.26	0.000294132765767002\\
38.31	0.000298707368116886\\
38.36	0.000300540026346612\\
38.42	0.000299476062001327\\
38.53	0.000295976736487203\\
38.56	0.000297894599975645\\
38.59	0.0003026263240514\\
38.62	0.000310963218741496\\
38.65	0.000323492706686636\\
38.68	0.00034051801247917\\
38.72	0.000370185176927503\\
38.77	0.000417519811429849\\
38.96	0.000670151022224138\\
39.02	0.000762289063757203\\
39.07	0.000837714471642595\\
39.12	0.000908217445572268\\
39.17	0.000970683684799735\\
39.22	0.00102308820876712\\
39.27	0.00106489035835624\\
39.32	0.00109682999044644\\
39.38	0.00112393250146026\\
39.44	0.00114024245126172\\
39.51	0.00114614946405897\\
39.58	0.00113925640778523\\
39.76	0.00111374814831169\\
39.82	0.00112307560161965\\
39.88	0.00114689656997901\\
39.94	0.0011847228568087\\
40.03	0.00125975065625747\\
40.13	0.00134500210296166\\
40.2	0.00139118818126814\\
40.27	0.0014233961220807\\
40.51	0.00152287472488287\\
40.58	0.00157761776680983\\
40.67	0.00167142971762035\\
40.8	0.00182159201989578\\
40.86	0.00187194297865711\\
40.91	0.00189419161240215\\
40.96	0.00189686091505159\\
41.02	0.00187880520653488\\
41.11	0.00182795437107655\\
41.41	0.00165332344578516\\
41.52	0.00160571992679656\\
41.6	0.00155152737089009\\
41.73	0.00146460919672713\\
41.79	0.00144313448082776\\
41.85	0.00143905199570584\\
41.91	0.00145258528815692\\
42	0.00149429015596009\\
42.07	0.00152222729145784\\
42.12	0.00152628067107899\\
42.17	0.00151173262121146\\
42.22	0.00147798054116341\\
42.27	0.00142696500234563\\
42.32	0.0013626986854746\\
42.41	0.0012353080754236\\
42.47	0.0011622253189998\\
42.51	0.00112640839661555\\
42.55	0.00110399854494049\\
42.59	0.00109669676098455\\
42.62	0.00110181053042559\\
42.65	0.00111630248917466\\
42.69	0.00115017944957503\\
42.73	0.00119964961831473\\
42.79	0.00129697923963717\\
42.9	0.00150123006256506\\
42.96	0.00160284891151079\\
43.17	0.00198114987492344\\
43.27	0.00224552317129533\\
43.42	0.00271193638634667\\
43.5	0.00296022401601222\\
43.57	0.00315750028129209\\
43.64	0.0033270027738106\\
43.7	0.00344013497012177\\
43.76	0.00351473091293435\\
43.82	0.00354815751335712\\
43.88	0.00354144176387517\\
43.94	0.00349716223871018\\
44.05	0.00340271828291562\\
44.11	0.00339970949557658\\
44.2	0.00344461588715724\\
44.35	0.00351702809456739\\
44.45	0.00352577571904677\\
44.54	0.00349515944934784\\
44.62	0.00342899613175194\\
44.68	0.00334763400056641\\
44.74	0.00323360195141763\\
44.8	0.00308736380087427\\
44.88	0.00286296193600858\\
44.99	0.00258040840746237\\
45.05	0.00246545220478267\\
45.1	0.00239575378735674\\
45.15	0.00235591401403348\\
45.19	0.00235052271727029\\
45.23	0.00237163315351746\\
45.27	0.00241932517770944\\
45.32	0.00251031324359673\\
45.47	0.00283352913627637\\
45.54	0.00295095021670119\\
45.62	0.00305984179823664\\
45.68	0.00311743673324178\\
45.73	0.00313691433470277\\
45.78	0.0031199804160193\\
45.83	0.00306282796808641\\
45.88	0.00297115315051538\\
45.96	0.00278934224895356\\
46.04	0.00262716305067201\\
46.09	0.00255669731257704\\
46.15	0.0025034682358714\\
46.24	0.00245973697028448\\
46.42	0.00239600027359126\\
46.48	0.0024102160778902\\
46.56	0.00246080244742027\\
46.68	0.00253869670263607\\
46.75	0.00255556816989261\\
46.84	0.00254418508411944\\
46.98	0.00249920546761976\\
47.06	0.00244461892764501\\
47.27	0.00228584761153787\\
47.32	0.00227482876191577\\
47.37	0.00228585503365314\\
47.46	0.00233916329368459\\
47.55	0.00237970508242014\\
47.6	0.0024080888544491\\
47.64	0.00245751073413614\\
47.68	0.00254298302423138\\
47.73	0.00269590244876595\\
47.81	0.00296840788335361\\
47.85	0.00307687387874669\\
47.89	0.00315364073196074\\
47.94	0.003211562900001\\
48.07	0.00330381865541754\\
48.13	0.00332410260306738\\
48.18	0.00330324531528826\\
48.24	0.00323642356006198\\
48.34	0.00312216714914115\\
48.41	0.00308611059992339\\
48.59	0.00304117458697295\\
48.7	0.00301110794003322\\
48.8	0.00297929494555743\\
48.85	0.00300166125556649\\
48.89	0.0030547533393259\\
48.93	0.00314257134422116\\
49	0.00335201414116014\\
49.06	0.00353158053725498\\
49.1	0.00362401279126532\\
49.14	0.00368109164417697\\
49.18	0.00369652111122714\\
49.22	0.00367170257072025\\
49.27	0.00359899963257614\\
49.48	0.00325762063817577\\
49.55	0.00321815439257873\\
49.68	0.00316052848031022\\
49.77	0.00308046720746574\\
49.86	0.00300687054062396\\
49.91	0.00300241778304779\\
49.95	0.00302764110691048\\
50	0.00309694161156852\\
50.05	0.00320566499899027\\
50.21	0.00362300246808619\\
50.28	0.00374439080411294\\
50.38	0.00387323311010709\\
50.51	0.00399467376076023\\
50.99	0.00444145926600934\\
51.04	0.00441053926090918\\
51.1	0.00431663293687566\\
51.16	0.00418488142022452\\
51.22	0.00401375123890908\\
51.3	0.00378419878237085\\
51.34	0.0037180336007719\\
51.38	0.00369342056523919\\
51.44	0.00370297077749861\\
51.52	0.00370953020986114\\
51.57	0.00367004201130821\\
51.62	0.00359114437603778\\
51.75	0.00336298550768228\\
51.8	0.00332628582398497\\
51.86	0.00332362119199077\\
51.93	0.00336085746385034\\
51.99	0.00342700665862789\\
52.03	0.00350322311898981\\
52.07	0.00361518160564483\\
52.23	0.004166639645158\\
52.27	0.00424627984161075\\
52.31	0.00428571017771037\\
52.35	0.00427607120636658\\
52.39	0.00421277870378205\\
52.43	0.00410487528074489\\
52.52	0.00380870783910743\\
52.58	0.0036450675850459\\
52.63	0.00354824030899983\\
52.7	0.00346024075475327\\
52.77	0.00337099713257604\\
52.81	0.00328793602177551\\
52.85	0.00316992528969356\\
52.89	0.00301983840576346\\
52.95	0.00276404604085149\\
53.02	0.00249011163750643\\
53.06	0.00237225465499467\\
53.1	0.00229085499686864\\
53.13	0.00225549736108582\\
53.16	0.00224322168625837\\
53.19	0.00225415955833685\\
53.22	0.0022864164034965\\
53.26	0.00235460323237464\\
53.34	0.00253217353783014\\
53.52	0.00300185393086078\\
53.56	0.00306256025728683\\
53.61	0.00309767288826583\\
53.75	0.00315791138731544\\
53.82	0.00324533264570764\\
53.9	0.00338720176447721\\
54.03	0.00364449541816101\\
54.09	0.00372244793692098\\
54.15	0.00376776021572549\\
54.21	0.00377290772415591\\
54.32	0.00375148106782493\\
54.35	0.0037935710578627\\
54.38	0.00387869196686172\\
54.41	0.00400996075204129\\
54.45	0.00424541793775514\\
54.53	0.00478120976268227\\
54.57	0.00500252278728787\\
54.61	0.00516414030303226\\
54.65	0.00526667071242781\\
54.7	0.00533086801284539\\
54.78	0.00535917510928302\\
54.85	0.00539644662718413\\
55.02	0.00556869811031826\\
55.12	0.00553471539919874\\
55.29	0.00546426164998064\\
55.34	0.00551641494992731\\
55.48	0.00571772317874242\\
55.52	0.00569508427356513\\
55.57	0.00560062966950554\\
55.64	0.00539705528124867\\
55.73	0.00515083067066997\\
55.8	0.0050309915818882\\
55.96	0.00480649002925168\\
56.03	0.00464367187076438\\
56.19	0.00425099307380635\\
56.23	0.00423235271282951\\
56.27	0.00426182599634852\\
56.34	0.00437963126625051\\
56.39	0.00444813652041239\\
56.44	0.00446734759776347\\
56.63	0.00446337629312726\\
56.71	0.00454361248560531\\
56.78	0.00466684416592642\\
56.84	0.00482994287017888\\
56.93	0.00515969385826353\\
56.99	0.0053654393179153\\
57.04	0.00547551093537574\\
57.09	0.0055257954454601\\
57.27	0.00565023518946333\\
57.34	0.00567935063516285\\
57.46	0.0057078763449295\\
57.63	0.00582851025067658\\
57.67	0.00577406956608687\\
57.72	0.00563508767538142\\
57.8	0.00538778958641824\\
57.84	0.00533104757947322\\
57.88	0.00533648727554371\\
57.92	0.00539660567051884\\
57.98	0.00555828206017126\\
58.05	0.00574820853638724\\
58.1	0.00580699181988419\\
58.24	0.00588403511480874\\
58.3	0.00603073350830044\\
58.39	0.00634672978967322\\
58.52	0.00682479368269827\\
58.6	0.0070553594765716\\
58.87	0.00766713714929488\\
58.92	0.00767233943328848\\
58.98	0.00757284622637073\\
59.07	0.00741643464281878\\
59.13	0.00741294216208154\\
59.24	0.00745049404251536\\
59.3	0.00734218542301854\\
59.36	0.007246033691907\\
59.4	0.00725840946667637\\
59.45	0.00736828338952797\\
59.55	0.00764262436572642\\
59.6	0.00766320858174487\\
59.68	0.00766831664317595\\
59.73	0.00775759019608699\\
59.79	0.00795666729773323\\
59.97	0.0086894578418698\\
60	0.00873515689744516\\
};
\addplot [color=cyan, forget plot]
  table[row sep=crcr]{%
0.0600000000000023	4.39800935955034e-12\\
0.119999999999997	4.59641491464047e-12\\
0.18	4.96483208967484e-12\\
0.240000000000002	5.51135667607932e-12\\
0.299999999999997	6.23047414925945e-12\\
0.420000000000002	8.21230042426124e-12\\
0.479999999999997	9.44321271193175e-12\\
0.539999999999999	1.0775263727271e-11\\
0.600000000000001	1.21794728835803e-11\\
0.659999999999997	1.36428165163919e-11\\
0.719999999999999	1.51238770260921e-11\\
0.780000000000001	1.66115080331815e-11\\
0.840000000000003	1.80740303538195e-11\\
0.899999999999999	1.9477183537334e-11\\
0.960000000000001	2.081298912261e-11\\
1.02	2.20383868856859e-11\\
1.08	2.31300280947686e-11\\
1.14	2.40836888586795e-11\\
1.2	2.48791883640082e-11\\
1.26	2.55097214527457e-11\\
1.32	2.59790426948274e-11\\
1.38	2.62721338105077e-11\\
1.44	2.63908720847543e-11\\
1.5	2.63641207739557e-11\\
1.62	2.59113431056571e-11\\
1.74	2.50589383997256e-11\\
1.92	2.34381374901958e-11\\
2.1	2.19569596501851e-11\\
2.22	2.1299675250649e-11\\
2.34	2.09330180302724e-11\\
2.52	2.07272206656194e-11\\
2.64	2.07809579478378e-11\\
2.76	2.12007657988803e-11\\
2.88	2.19275097422444e-11\\
3.06	2.31479796322783e-11\\
3.12	2.34210072648597e-11\\
3.18	2.35680221439418e-11\\
3.24	2.35884376179724e-11\\
3.36	2.32490010296365e-11\\
3.48	2.24831860928693e-11\\
3.6	2.14694522099721e-11\\
3.78	1.99016846007975e-11\\
3.9	1.91209687145939e-11\\
4.02	1.86737055708899e-11\\
4.14	1.84809318707047e-11\\
4.5	1.81734091268303e-11\\
4.62	1.77620490581454e-11\\
4.74	1.71127431197251e-11\\
4.86	1.62677302233564e-11\\
5.04	1.48476814751269e-11\\
5.22	1.36017509077097e-11\\
5.34	1.30434932902531e-11\\
5.4	1.2867615154783e-11\\
5.46	1.27636604996617e-11\\
5.52	1.27345625826526e-11\\
5.64	1.28786442039719e-11\\
5.76	1.32031798428717e-11\\
6	1.40010259544109e-11\\
6.12	1.42825013693497e-11\\
6.24	1.44285776059477e-11\\
6.36	1.44195431720376e-11\\
6.48	1.42663097864977e-11\\
6.66	1.3881583698301e-11\\
6.9	1.33496080704012e-11\\
7.08	1.31023931061344e-11\\
7.44	1.2804726108344e-11\\
7.62	1.27581459750674e-11\\
7.92	1.26966648923546e-11\\
8.04	1.25338104213521e-11\\
8.22	1.21637506219705e-11\\
8.28	1.21102480003733e-11\\
8.4	1.21878033356272e-11\\
8.52	1.24418234579041e-11\\
8.7	1.29932759173503e-11\\
8.82	1.35444937161757e-11\\
8.88	1.3920772022015e-11\\
8.94	1.44029995982541e-11\\
9	1.50214476650078e-11\\
9.06	1.57968836872377e-11\\
9.12	1.67530083876693e-11\\
9.18	1.79123491859222e-11\\
9.24	1.92982548137904e-11\\
9.36	2.27758078873075e-11\\
9.78	4.21076191699065e-11\\
9.9	4.92896421374873e-11\\
10.02	5.69267893795767e-11\\
10.14	6.48330923540012e-11\\
10.26	7.27885567285328e-11\\
10.38	8.05742441437416e-11\\
10.5	8.79928050173308e-11\\
10.62	9.48666012591742e-11\\
10.74	1.01086867671419e-10\\
10.86	1.06650670996301e-10\\
11.04	1.13845365637418e-10\\
11.22	1.20114793449769e-10\\
11.4	1.25384567016487e-10\\
11.58	1.2948338408421e-10\\
12.06	1.40048391895028e-10\\
12.24	1.45891441358949e-10\\
12.42	1.53336284222095e-10\\
12.66	1.6576226808808e-10\\
12.9	1.81293163961367e-10\\
13.14	2.0079651215795e-10\\
13.32	2.18785008715397e-10\\
13.56	2.48429802301819e-10\\
13.74	2.75916539486836e-10\\
13.98	3.21231500025129e-10\\
14.52	4.55174609212225e-10\\
14.82	5.44941448524624e-10\\
15.06	6.2341630142222e-10\\
15.3	7.06959823734307e-10\\
15.54	7.94585150219083e-10\\
15.84	9.08431806489916e-10\\
16.14	1.02667025361385e-09\\
16.56	1.20378645852069e-09\\
17.16	1.51247253242372e-09\\
17.46	1.71378823120572e-09\\
17.7	1.91346118831012e-09\\
17.94	2.15754472391933e-09\\
18.24	2.53628356370051e-09\\
18.6	3.11674664640489e-09\\
19.14	4.30052488440284e-09\\
19.74	6.14652220013645e-09\\
19.98	7.01247503702362e-09\\
20.16	7.65291197727189e-09\\
20.64	9.49785003496205e-09\\
20.76	1.0223604766478e-08\\
20.88	1.12150946997855e-08\\
20.94	1.1842977648799e-08\\
21.06	1.34302053112858e-08\\
21.18	1.55456120274848e-08\\
21.3	1.82811126027031e-08\\
21.48	2.36962801302629e-08\\
21.72	3.35366295439867e-08\\
21.9	4.28780848455221e-08\\
22.02	5.00097971626034e-08\\
22.2	6.20622672595243e-08\\
22.38	7.58726688877089e-08\\
22.62	9.77172921573803e-08\\
23.04	1.51500545212743e-07\\
23.28	1.97400640574714e-07\\
23.52	2.61168457248372e-07\\
23.76	3.50215132501222e-07\\
24.06	5.06746637987965e-07\\
24.18	5.79410211419137e-07\\
24.24	6.13948374723006e-07\\
24.3	6.44256746424151e-07\\
24.36	6.67747719043807e-07\\
24.42	6.82725970381688e-07\\
24.48	6.89276737388488e-07\\
24.54	6.8907344924986e-07\\
24.66	6.76883077553735e-07\\
24.9	6.38941587029381e-07\\
25.2	5.9542652895171e-07\\
25.44	5.6919990569137e-07\\
25.92	5.28191286218298e-07\\
26.22	5.07299450892359e-07\\
26.46	4.96834695730701e-07\\
26.64	4.89769161228662e-07\\
26.7	4.91902819730642e-07\\
26.76	5.0534431644169e-07\\
26.82	5.37950118521505e-07\\
26.88	5.98689701479038e-07\\
26.94	6.95949190828245e-07\\
27.06	9.99289667390032e-07\\
27.12	1.17373954955541e-06\\
27.18	1.33365557855507e-06\\
27.24	1.46963029069743e-06\\
27.3	1.58389889797475e-06\\
27.36	1.68270922111874e-06\\
27.48	1.85582557766143e-06\\
27.66	2.10399736134132e-06\\
27.84	2.38828647692052e-06\\
27.9	2.50564476285897e-06\\
27.96	2.66054547605623e-06\\
28.02	2.90154875427629e-06\\
28.08	3.27622617790347e-06\\
28.14	3.81514810302544e-06\\
28.2	4.54216244488436e-06\\
28.44	9.58392342099269e-06\\
28.5	1.13579736391936e-05\\
28.56	1.32859836666834e-05\\
28.62	1.53137616957055e-05\\
28.68	1.73666982252878e-05\\
28.74	1.93497640498478e-05\\
28.8	2.11532782299315e-05\\
28.86	2.26673204471415e-05\\
28.92	2.38040925990715e-05\\
28.98	2.45207784718472e-05\\
29.04	2.4830353974974e-05\\
29.1	2.47921338594575e-05\\
29.16	2.44875764153152e-05\\
29.22	2.39969405633597e-05\\
29.34	2.27182907551639e-05\\
29.46	2.13996658515987e-05\\
29.52	2.08529719186024e-05\\
29.58	2.04479667804337e-05\\
29.64	2.02289894599475e-05\\
29.7	2.02315279617581e-05\\
29.76	2.04790944567867e-05\\
29.82	2.09801297431873e-05\\
29.88	2.17239107611243e-05\\
30	2.37699752611073e-05\\
30.12	2.59883178765726e-05\\
30.18	2.68615783696173e-05\\
30.24	2.74036789222125e-05\\
30.3	2.75001392995738e-05\\
30.36	2.70604495109736e-05\\
30.42	2.60192329974526e-05\\
30.48	2.43314481174352e-05\\
30.54	2.19657528434728e-05\\
30.6	1.89008191922647e-05\\
30.66	1.51276011761512e-05\\
30.72	1.06573130278056e-05\\
30.78	5.53176236710858e-06\\
30.84	1.68907951087658e-07\\
30.9	6.32542637055276e-06\\
30.96	1.27874210954578e-05\\
31.02	1.93889885831037e-05\\
31.08	2.59683668354512e-05\\
31.14	3.23881972217198e-05\\
31.2	3.85543832386117e-05\\
31.26	4.44329178459302e-05\\
31.32	5.00636606748713e-05\\
31.38	5.556795239078e-05\\
31.74	9.91145593918312e-05\\
31.98	0.000149691664126137\\
32.1	0.000180010081103115\\
32.16	0.000195216717893961\\
32.22	0.000209690126874188\\
32.28	0.000222780135321248\\
32.34	0.000233865030442174\\
32.4	0.000242438696163745\\
32.46	0.000248187735336219\\
32.52	0.000251041876127229\\
32.58	0.000251184833943934\\
32.64	0.000249017057791663\\
32.7	0.000245068636301097\\
32.82	0.000233894680758848\\
33.12	0.000202963311369011\\
33.18	0.000196747844139576\\
33.36	0.00017596676113077\\
33.42	0.000174405209348463\\
33.48	0.00017971977181166\\
33.54	0.000192394858020335\\
33.78	0.000274911986925423\\
33.84	0.000293954381972116\\
33.9	0.000309769204313412\\
33.96	0.000321629087204096\\
34.02	0.000329248443773455\\
34.08	0.000332843435846428\\
34.2	0.00033228388650931\\
34.26	0.000332066742839355\\
34.32	0.000334401122149388\\
34.38	0.000339819448223695\\
34.56	0.000363646505289224\\
34.62	0.000368613146220404\\
34.68	0.000370044681481081\\
34.74	0.000367619580649608\\
34.8	0.000361631294871491\\
34.92	0.000343068496423467\\
35.04	0.00032522857763681\\
35.22	0.000305387360106299\\
35.28	0.000295974420030543\\
35.34	0.000282378903048722\\
35.4	0.000262811671784133\\
35.46	0.000235548735777449\\
35.52	0.000199333308250989\\
35.58	0.000154080119458371\\
35.64	0.000101753704250321\\
35.7	4.6891836686031e-05\\
35.76	4.25182079431562e-06\\
35.82	4.63146604325778e-05\\
35.88	7.72054366097359e-05\\
35.94	9.78145102697253e-05\\
36	0.000109813825668256\\
36.06	0.000114013486747274\\
36.12	0.000110174413333121\\
36.18	9.76945569645522e-05\\
36.24	7.64521216638655e-05\\
36.3	4.75395989787806e-05\\
36.36	1.38489652171559e-05\\
36.42	1.98571122036135e-05\\
36.48	4.80416843903502e-05\\
36.54	6.65237114625354e-05\\
36.6	7.42111902403887e-05\\
36.66	7.31338578193581e-05\\
36.72	6.69124806531491e-05\\
36.78	5.88203322599281e-05\\
36.84	5.05737629077629e-05\\
36.9	4.22793582112774e-05\\
36.96	3.31464516130369e-05\\
37.02	2.22223624841873e-05\\
37.08	8.71437914812051e-06\\
37.14	7.97089605636385e-06\\
37.2	2.81371698567336e-05\\
37.26	5.15889085817006e-05\\
37.32	7.75093150685326e-05\\
37.38	0.000104578240712739\\
37.44	0.000131242710140891\\
37.5	0.000155966513734594\\
37.56	0.000177410224645932\\
37.62	0.000194623348600534\\
37.68	0.000207333194219229\\
37.74	0.000216260128751738\\
37.98	0.00024404703596048\\
38.04	0.000248740645194759\\
38.1	0.000250316636877516\\
38.16	0.000250322322067493\\
38.22	0.000252900484837699\\
38.28	0.000263718440397335\\
38.34	0.000288293624067332\\
38.4	0.000330513895303751\\
38.46	0.000391787410080083\\
38.58	0.000563362609735936\\
38.64	0.000663805994132961\\
38.7	0.000765965156786511\\
38.76	0.000865258123382502\\
38.82	0.000959716156889591\\
38.88	0.00104988793204101\\
39	0.00122637194916639\\
39.18	0.00151481901405257\\
39.3	0.00172317395133841\\
39.36	0.0018215284050737\\
39.42	0.00190959147234197\\
39.48	0.0019849101573884\\
39.6	0.00210216280455663\\
40.02	0.00246708949409506\\
40.08	0.00249753994899263\\
40.14	0.00251292110947101\\
40.26	0.00250254220694858\\
40.38	0.00245511627424726\\
40.68	0.00230836340220154\\
40.74	0.00230238938052096\\
40.86	0.00232430672765892\\
40.98	0.00234645843701482\\
41.1	0.00232504211998838\\
41.16	0.00229614874961764\\
41.28	0.00220333304609803\\
41.4	0.00207804896588421\\
41.52	0.00192977544647459\\
41.64	0.00176317211930103\\
41.7	0.00167237084231384\\
41.82	0.00148168772256481\\
41.88	0.0013920175072029\\
41.94	0.0013157454805674\\
42	0.00125947093833923\\
42.06	0.00122751539886226\\
42.18	0.00121035271930827\\
42.3	0.00119877136719912\\
42.36	0.00120453406104762\\
42.42	0.00122750596235638\\
42.48	0.00126999659401445\\
42.6	0.00138350203986142\\
42.66	0.00143076474535128\\
42.72	0.00146196172284122\\
42.84	0.00150306855742347\\
42.9	0.00154681190686529\\
42.96	0.00162165455062383\\
43.08	0.00181829466725711\\
43.14	0.00189567760034058\\
43.2	0.00193340236497136\\
43.26	0.0019204567706176\\
43.32	0.00185369262264914\\
43.38	0.00174163744455653\\
43.44	0.00160559651632376\\
43.56	0.00135285088128964\\
43.62	0.00125651400778597\\
43.74	0.00110379074479965\\
43.8	0.00104035211868598\\
43.86	0.00101319550005219\\
43.92	0.00105441875649779\\
43.98	0.00116791452389203\\
44.04	0.00131735642266066\\
44.1	0.00144968040603549\\
44.16	0.00152898875725303\\
44.22	0.0015528670577306\\
44.28	0.00155057077446855\\
44.34	0.00156155657437824\\
44.4	0.00161083096954924\\
44.46	0.00170007242500735\\
44.52	0.0018077750638495\\
44.58	0.00190716903002164\\
44.64	0.00198796735010524\\
44.7	0.00205023060674684\\
44.76	0.00209071910640372\\
44.82	0.00210843481043108\\
44.88	0.00210265083874754\\
44.94	0.00206579538110221\\
45	0.0019951893536474\\
45.06	0.00191001114628629\\
45.12	0.00185194015883094\\
45.18	0.00186173264512441\\
45.24	0.00195052976704701\\
45.3	0.00209703439782016\\
45.42	0.00244695318938902\\
45.48	0.00262213875098781\\
45.54	0.00278342838205018\\
45.6	0.00290971893022995\\
45.66	0.00299287717130428\\
45.78	0.00309098719689898\\
45.9	0.00319241311074754\\
46.02	0.00332843658093834\\
46.2	0.0035609694536678\\
46.26	0.00361539603382645\\
46.32	0.00363403847548742\\
46.44	0.00361333493816122\\
46.5	0.0036288340854727\\
46.56	0.00368968315133009\\
46.62	0.00379739213529661\\
46.74	0.00407868538798005\\
46.8	0.00416784563618581\\
46.86	0.00415860832750017\\
46.92	0.00404711216411323\\
47.1	0.00355760201643575\\
47.16	0.00346886438915064\\
47.34	0.00330575779204034\\
47.4	0.00322702575700461\\
47.46	0.00313195999015097\\
47.58	0.00290328225142836\\
47.76	0.00253762991706457\\
47.88	0.00238105361498004\\
47.94	0.00223905653972383\\
48	0.00203765401333253\\
48.06	0.00183907834245539\\
48.12	0.00171161230975451\\
48.18	0.00170741085676392\\
48.24	0.00185875632643463\\
48.3	0.0021581802124285\\
48.36	0.00255088716440183\\
48.42	0.00294780044682716\\
48.48	0.00326045005250789\\
48.54	0.00344233582433626\\
48.6	0.0034997369687238\\
48.66	0.00347514111750354\\
48.84	0.00331127976786185\\
48.9	0.00321839660169493\\
48.96	0.00307983639819413\\
49.14	0.00261566041908384\\
49.2	0.00244552930373841\\
49.26	0.00224149476331474\\
49.38	0.00181129656603213\\
49.44	0.00166698896316589\\
49.5	0.00161118311002156\\
49.56	0.00163664513209516\\
49.68	0.00178000987701403\\
49.74	0.00183448510389859\\
49.8	0.00185611505440366\\
49.86	0.0018277747159857\\
49.92	0.00175597173864617\\
49.98	0.001677017176829\\
50.04	0.00163611063426148\\
50.1	0.00165688863507353\\
50.16	0.00169473379469216\\
50.22	0.00165903859818593\\
50.28	0.00153505019001553\\
50.34	0.00140565109312693\\
50.4	0.00133140568452977\\
50.46	0.00130581771168029\\
50.52	0.00129775117005687\\
50.58	0.00125029927644698\\
50.64	0.00111081507949576\\
50.7	0.000917389823709419\\
50.76	0.000750476530168852\\
50.82	0.000628349740232814\\
50.88	0.000541660347939577\\
50.94	0.000504034558263726\\
51	0.0005444679886702\\
51.06	0.000682452834024153\\
51.12	0.00090748240530896\\
51.18	0.00117890077441383\\
51.24	0.00144829787966912\\
51.3	0.00168253511702754\\
51.36	0.00186371593004749\\
51.42	0.00194553173586807\\
51.48	0.00184003417384211\\
51.54	0.00152853820809022\\
51.6	0.0011103381783093\\
51.72	0.000473798401099654\\
51.78	0.000373972281702171\\
51.84	0.000391030767758307\\
51.9	0.000491984535622641\\
52.02	0.000894588651125972\\
52.08	0.00115154314502286\\
52.14	0.00138316318770122\\
52.2	0.00153172875657764\\
52.26	0.00157685945247797\\
52.38	0.00153454892498501\\
52.44	0.00165118113583501\\
52.5	0.00197567063576269\\
52.56	0.00245575403244888\\
52.62	0.00301439083897562\\
52.68	0.00359222905853224\\
52.74	0.00415219735617324\\
52.8	0.00471575462747882\\
52.86	0.00530414998462371\\
52.92	0.00585389780884163\\
52.98	0.00624195991443142\\
53.04	0.00637634703686932\\
53.1	0.00628348027383804\\
53.22	0.00591297564269834\\
53.28	0.00581658715627445\\
53.34	0.00583174936935046\\
53.4	0.00596125788505913\\
53.46	0.00614984268684404\\
53.52	0.00629984669267888\\
53.58	0.0063708524536106\\
53.7	0.00637818018635748\\
53.88	0.00627053278078844\\
53.94	0.00619361699079736\\
54	0.00606603045436773\\
54.12	0.00571594893406398\\
54.18	0.00552919744034587\\
54.24	0.00537847624287871\\
54.3	0.00530323217608555\\
54.36	0.00531994684711566\\
54.42	0.00540938403306928\\
54.72	0.00606182173377584\\
54.84	0.00655008440118694\\
54.9	0.00681222598239061\\
54.96	0.00704161900797849\\
55.02	0.00722599794474426\\
55.08	0.00736601632838029\\
55.14	0.00745191065823916\\
55.38	0.00758826852565666\\
55.5	0.00773152397470897\\
55.62	0.00777198614875452\\
55.68	0.00786008068252264\\
56.04	0.00884527843777495\\
56.22	0.00958161345134522\\
56.34	0.00988337898961949\\
56.4	0.00997892905215689\\
56.46	0.00995343629915979\\
56.52	0.00970599424074518\\
56.64	0.0088699111238722\\
56.7	0.00872479554168768\\
56.76	0.00889003127672352\\
56.82	0.00918797816266419\\
56.88	0.00937577187258596\\
56.94	0.00935138041004831\\
57.06	0.00911816210688086\\
57.24	0.00904168605646969\\
57.36	0.00901326088404422\\
57.42	0.00892131122769809\\
57.54	0.00856540639595495\\
57.66	0.0082417577448452\\
57.72	0.00813715125195141\\
57.78	0.00808052266185394\\
57.9	0.00808972135084299\\
58.02	0.00814585588067761\\
58.08	0.00821475611223851\\
58.26	0.0085842235558791\\
58.32	0.00858291232240963\\
58.38	0.0084864707092771\\
58.5	0.0082325416971511\\
58.56	0.0082993821351711\\
58.62	0.00860816486951992\\
58.8	0.0101466900163772\\
58.86	0.0106107698931928\\
58.92	0.0109580898970442\\
58.98	0.0111387475425681\\
59.1	0.0112731762233004\\
59.16	0.0114387875777745\\
59.46	0.0126746133445253\\
59.52	0.0127825689618664\\
59.58	0.0127499646307338\\
59.7	0.0124195654129739\\
59.76	0.0121847333157039\\
59.82	0.0118405109560472\\
60	0.0106168172631477\\
};
\end{axis}

\begin{axis}[%
width=4.2in,
height=2.0in,
at={(0.872in,3.85in)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymode=log,
ymin=1e-15,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error in energy},
axis background/.style={fill=white},
every axis plot/.append style={thick},
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.00999999999999801	3.12671416739101e-10\\
0.0200000000000031	9.43399575175418e-10\\
0.0300000000000011	1.57053574611186e-09\\
0.0399999999999991	2.19690431685254e-09\\
0.0600000000000023	3.44605968734059e-09\\
0.0799999999999983	4.68842952658618e-09\\
0.100000000000001	5.92154634391571e-09\\
0.119999999999997	7.14299264142784e-09\\
0.149999999999999	8.94804175794031e-09\\
0.18	1.07134745311466e-08\\
0.210000000000001	1.2431552978949e-08\\
0.240000000000002	1.40947389541192e-08\\
0.270000000000003	1.5695807888071e-08\\
0.310000000000002	1.77220059583726e-08\\
0.350000000000001	1.96100276840131e-08\\
0.390000000000001	2.13456820648871e-08\\
0.43	2.29161212309563e-08\\
0.469999999999999	2.43099695788946e-08\\
0.509999999999998	2.55173966498323e-08\\
0.560000000000002	2.67523204266291e-08\\
0.609999999999999	2.76712844337627e-08\\
0.659999999999997	2.8266465960241e-08\\
0.710000000000001	2.8534472172333e-08\\
0.759999999999998	2.84763798898341e-08\\
0.810000000000002	2.80976876365953e-08\\
0.859999999999999	2.74081061340287e-08\\
0.909999999999997	2.64214416967105e-08\\
0.960000000000001	2.5155437808421e-08\\
1.01	2.36314518718732e-08\\
1.05	2.22429400821019e-08\\
1.09	2.07188902583327e-08\\
1.13	1.90742913779472e-08\\
1.17	1.73250115827735e-08\\
1.21	1.54876258606763e-08\\
1.25	1.35793111560897e-08\\
1.28	1.21120738270933e-08\\
1.31	1.06223894708992e-08\\
1.34	9.11774528842351e-09\\
1.37	7.60573214406854e-09\\
1.4	6.09386598118851e-09\\
1.42	5.0897039373496e-09\\
1.44	4.09109817467925e-09\\
1.46	3.10019633908442e-09\\
1.48	2.11913940168798e-09\\
1.49	1.63294361721802e-09\\
1.5	1.14997488663225e-09\\
1.51	6.70486443074235e-10\\
1.52	1.9472729686479e-10\\
1.53	2.77048773972188e-10\\
1.54	7.44748458676425e-10\\
1.55	1.2078101218252e-09\\
1.56	1.66620216035807e-09\\
1.58	2.56793623344379e-09\\
1.6	3.44812968779747e-09\\
1.62	4.30498768753997e-09\\
1.64	5.13683840353147e-09\\
1.66	5.94206912615037e-09\\
1.69	7.0966226423798e-09\\
1.72	8.18291123238024e-09\\
1.75	9.19647845597337e-09\\
1.78	1.01333065016647e-08\\
1.81	1.0989794255208e-08\\
1.84	1.17628451615635e-08\\
1.88	1.26592861306907e-08\\
1.92	1.33978932429208e-08\\
1.96	1.39753385052842e-08\\
2	1.43898851116596e-08\\
2.04	1.46413960246381e-08\\
2.08	1.47312877969147e-08\\
2.12	1.46624867084196e-08\\
2.16	1.44394148718685e-08\\
2.2	1.40678909283192e-08\\
2.24	1.35551132921015e-08\\
2.28	1.29094710773329e-08\\
2.32	1.2140513584621e-08\\
2.36	1.12588726556125e-08\\
2.4	1.02760756428122e-08\\
2.44	9.20444556025896e-09\\
2.47	8.35023826720846e-09\\
2.5	7.45907637137076e-09\\
2.53	6.53678927519087e-09\\
2.56	5.58928089350182e-09\\
2.59	4.62254000625141e-09\\
2.61	3.97037720831149e-09\\
2.63	3.31411486682389e-09\\
2.65	2.65557056642249e-09\\
2.67	1.99650236356275e-09\\
2.69	1.33868684063203e-09\\
2.7	1.0108042715488e-09\\
2.71	6.83878376143429e-10\\
2.72	3.58135143541886e-10\\
2.73	3.37840802394771e-11\\
2.74	2.88951276599429e-10\\
2.75	6.09881444832448e-10\\
2.76	9.28773896769404e-10\\
2.77	1.24543506366531e-09\\
2.79	1.87126828946022e-09\\
2.81	2.48578298814508e-09\\
2.83	3.08741644287054e-09\\
2.85	3.67462473515949e-09\\
2.88	4.52522396673975e-09\\
2.91	5.33540111319336e-09\\
2.94	6.10071471855179e-09\\
2.97	6.81701429295445e-09\\
3	7.48046251652302e-09\\
3.03	8.08759136203773e-09\\
3.06	8.63529255953111e-09\\
3.1	9.26836779008323e-09\\
3.14	9.78544630313888e-09\\
3.18	1.01822729918096e-08\\
3.22	1.04559071368364e-08\\
3.26	1.06046127494182e-08\\
3.3	1.06279883889554e-08\\
3.34	1.05267853092332e-08\\
3.38	1.03031146491754e-08\\
3.42	9.96021258941183e-09\\
3.46	9.50242591294982e-09\\
3.5	8.93523666101016e-09\\
3.54	8.26517549705065e-09\\
3.57	7.69950005894863e-09\\
3.6	7.08355954460293e-09\\
3.63	6.4210282184465e-09\\
3.66	5.71582445131005e-09\\
3.69	4.97206426937196e-09\\
3.72	4.19405454315372e-09\\
3.74	3.65854300023313e-09\\
3.76	3.11112582162326e-09\\
3.78	2.55317991997343e-09\\
3.8	1.98607171898612e-09\\
3.82	1.41123507130738e-09\\
3.83	1.12135368394724e-09\\
3.84	8.30063099776964e-10\\
3.85	5.37539451370309e-10\\
3.86	2.43968406707203e-10\\
3.87	5.04698150359728e-11\\
3.88	3.45597446644404e-10\\
3.89	6.41236312243015e-10\\
3.9	9.37212050119201e-10\\
3.92	1.52948214465733e-09\\
3.94	2.12096025560397e-09\\
3.96	2.71028949466278e-09\\
3.98	3.29606434296594e-09\\
4.01	4.16497169059053e-09\\
4.04	5.01820787063383e-09\\
4.07	5.85131317363563e-09\\
4.1	6.66000770065166e-09\\
4.13	7.44016711607832e-09\\
4.17	8.42915941847983e-09\\
4.21	9.35161297560722e-09\\
4.25	1.01993731081138e-08\\
4.29	1.0965170975885e-08\\
4.33	1.16424943051748e-08\\
4.37	1.2225709578025e-08\\
4.41	1.2710084644799e-08\\
4.45	1.30918418500173e-08\\
4.5	1.34205123160894e-08\\
4.55	1.35809453884852e-08\\
4.6	1.35720920363072e-08\\
4.65	1.33951306995366e-08\\
4.7	1.30534115750169e-08\\
4.75	1.25523913670327e-08\\
4.79	1.20418687181512e-08\\
4.83	1.14387980052773e-08\\
4.87	1.07485351298305e-08\\
4.91	9.977031002574e-09\\
4.95	9.13083808217952e-09\\
4.99	8.21695590164802e-09\\
5.02	7.49159019928994e-09\\
5.05	6.73560753373781e-09\\
5.08	5.95236164355782e-09\\
5.11	5.14529412927256e-09\\
5.14	4.31788323460852e-09\\
5.16	3.75674951045989e-09\\
5.18	3.18918456351758e-09\\
5.2	2.61626725687844e-09\\
5.22	2.03907005129511e-09\\
5.24	1.45863053517776e-09\\
5.25	1.16752412056645e-09\\
5.26	8.76001826026522e-10\\
5.27	5.84188565378681e-10\\
5.28	2.92213475266321e-10\\
5.29	2.1958678182031e-13\\
5.3	2.91680037401798e-10\\
5.31	5.83347678775593e-10\\
5.32	8.74662237681353e-10\\
5.34	1.45571515285487e-09\\
5.36	2.03384587470109e-09\\
5.38	2.60807634298832e-09\\
5.4	3.17743094944649e-09\\
5.42	3.7409479802544e-09\\
5.45	4.57330720583438e-09\\
5.48	5.38743160177728e-09\\
5.51	6.18045237303039e-09\\
5.54	6.94955902673857e-09\\
5.58	7.93334567847802e-09\\
5.62	8.8641323632674e-09\\
5.66	9.73655405294173e-09\\
5.7	1.0545806401218e-08\\
5.74	1.12875836273356e-08\\
5.79	1.21142515776397e-08\\
5.84	1.2823510208135e-08\\
5.89	1.34105953574644e-08\\
5.94	1.38720300078823e-08\\
5.99	1.42056261923358e-08\\
6.04	1.44104629268098e-08\\
6.09	1.448681224282e-08\\
6.15	1.44108296312866e-08\\
6.21	1.41562041822165e-08\\
6.26	1.38120343220942e-08\\
6.31	1.33527237515081e-08\\
6.36	1.27836439009674e-08\\
6.41	1.21107554890818e-08\\
6.46	1.13405867273476e-08\\
6.51	1.04802254193825e-08\\
6.56	9.53712511974037e-09\\
6.6	8.7282945088564e-09\\
6.64	7.87558114151073e-09\\
6.68	6.98320879397132e-09\\
6.71	6.29047434124817e-09\\
6.74	5.5796339230913e-09\\
6.77	4.85253931537665e-09\\
6.8	4.11103398455479e-09\\
6.83	3.35693810344135e-09\\
6.85	2.84813795757231e-09\\
6.87	2.33512724878391e-09\\
6.89	1.81843519211791e-09\\
6.91	1.29864249380937e-09\\
6.92	1.03774124906606e-09\\
6.93	7.76273737417049e-10\\
6.94	5.14290224074775e-10\\
6.95	2.51862497025609e-10\\
6.96	1.09298911990795e-11\\
6.97	2.7402645888022e-10\\
6.98	5.37343975544067e-10\\
6.99	8.00832584638407e-10\\
7.01	1.3280238045853e-09\\
7.03	1.85509242645303e-09\\
7.05	2.38148757620578e-09\\
7.07	2.90667295535718e-09\\
7.1	3.69103544159839e-09\\
7.13	4.46966742117848e-09\\
7.16	5.24082677539239e-09\\
7.19	6.00279209098841e-09\\
7.23	7.0013832781093e-09\\
7.27	7.97647772603497e-09\\
7.31	8.92410516408095e-09\\
7.35	9.84038522682124e-09\\
7.4	1.09359155324703e-08\\
7.45	1.19693767463723e-08\\
7.5	1.29339080075754e-08\\
7.55	1.38229168087027e-08\\
7.61	1.47813959476171e-08\\
7.67	1.56123969226998e-08\\
7.73	1.63070780967002e-08\\
7.79	1.68576847324499e-08\\
7.85	1.72578103992114e-08\\
7.91	1.75024505071726e-08\\
7.97	1.75882025509756e-08\\
8.03	1.75134965941066e-08\\
8.09	1.72784534637838e-08\\
8.15	1.68853244694012e-08\\
8.21	1.63382803976123e-08\\
8.27	1.56436691045171e-08\\
8.33	1.48099271088241e-08\\
8.39	1.38475534375941e-08\\
8.44	1.29563374623817e-08\\
8.49	1.19927578347129e-08\\
8.54	1.09660031444025e-08\\
8.59	9.88598067844905e-09\\
8.64	8.76335333667922e-09\\
8.68	7.84212276350167e-09\\
8.72	6.90677883566897e-09\\
8.76	5.96342244226144e-09\\
8.79	5.25438203634713e-09\\
8.82	4.54697613526839e-09\\
8.85	3.84389317868169e-09\\
8.88	3.14771848763668e-09\\
8.9	2.68878047899117e-09\\
8.92	2.23482894288617e-09\\
8.94	1.78664196846423e-09\\
8.96	1.34496685912799e-09\\
8.98	9.10568626891528e-10\\
8.99	6.96313226874493e-10\\
9	4.84143356404395e-10\\
9.01	2.74135298730516e-10\\
9.02	6.63936708804093e-11\\
9.05	5.42415176979304e-10\\
9.06	7.40279077589869e-10\\
9.08	1.12789497257193e-09\\
9.1	1.5041561059005e-09\\
9.12	1.86848558550301e-09\\
9.14	2.2203137389715e-09\\
9.16	2.55906040495133e-09\\
9.19	3.04156530613756e-09\\
9.22	3.49185551871783e-09\\
9.25	3.90841668397427e-09\\
9.28	4.28995702681236e-09\\
9.31	4.63537670624198e-09\\
9.34	4.94369016992647e-09\\
9.37	5.2141532475253e-09\\
9.41	5.51496670560591e-09\\
9.45	5.74679054658952e-09\\
9.49	5.90956987378068e-09\\
9.53	6.00392326259892e-09\\
9.57	6.03111810474279e-09\\
9.61	5.99309158608326e-09\\
9.65	5.89244551030098e-09\\
9.69	5.73243472017782e-09\\
9.73	5.51691846702647e-09\\
9.77	5.25030987303709e-09\\
9.81	4.93763055553287e-09\\
9.85	4.58428313942317e-09\\
9.89	4.19618979303271e-09\\
9.93	3.77958776174998e-09\\
9.97	3.34106546634995e-09\\
10.01	2.88747436859778e-09\\
10.04	2.54159399283062e-09\\
10.07	2.19415485059678e-09\\
10.1	1.84815351139153e-09\\
10.13	1.50656188887427e-09\\
10.16	1.17231402752002e-09\\
10.18	9.55025142363802e-10\\
10.2	7.43155092307349e-10\\
10.22	5.37522968739667e-10\\
10.23	4.37297404368901e-10\\
10.24	3.38927566256656e-10\\
10.25	2.42525563535341e-10\\
10.26	1.48176261319763e-10\\
10.27	5.59761034322142e-11\\
10.28	3.39847324290686e-11\\
10.29	1.21613344164082e-10\\
10.3	2.06815876132209e-10\\
10.31	2.89508961639611e-10\\
10.33	4.4701738874656e-10\\
10.35	5.93481227340352e-10\\
10.37	7.28275908317615e-10\\
10.39	8.50817183721001e-10\\
10.41	9.60563851140977e-10\\
10.43	1.05699323409998e-09\\
10.45	1.13966438817321e-09\\
10.47	1.20814018309836e-09\\
10.49	1.26205527659947e-09\\
10.51	1.30109009635016e-09\\
10.53	1.3249848706426e-09\\
10.55	1.33350475604518e-09\\
10.57	1.32647293888366e-09\\
10.59	1.30380346428258e-09\\
10.61	1.26543571430273e-09\\
10.63	1.21137513774766e-09\\
10.65	1.14166055734244e-09\\
10.67	1.05643119001699e-09\\
10.69	9.55856902221e-10\\
10.71	8.40133987101247e-10\\
10.73	7.0958555870644e-10\\
10.75	5.64580364814708e-10\\
10.76	4.8677267654255e-10\\
10.77	4.05500502772843e-10\\
10.78	3.20827322066596e-10\\
10.79	2.32815931884366e-10\\
10.8	1.41538801312955e-10\\
10.81	4.7075074223477e-11\\
10.82	5.05087739811348e-11\\
10.83	1.51141500194866e-10\\
10.84	2.54732109398949e-10\\
10.85	3.61197371119631e-10\\
10.87	5.82381333471478e-10\\
10.89	8.13955619253931e-10\\
10.91	1.05511339688588e-09\\
10.93	1.30500901206118e-09\\
10.96	1.69418122154838e-09\\
10.99	2.09765899223486e-09\\
11.02	2.5119023726943e-09\\
11.05	2.93322129696348e-09\\
11.09	3.49921181212891e-09\\
11.13	4.06102363987555e-09\\
11.17	4.60841943193159e-09\\
11.21	5.13079663396934e-09\\
11.25	5.61720642019759e-09\\
11.29	6.05662899415894e-09\\
11.33	6.43790261806486e-09\\
11.37	6.74991772642013e-09\\
11.41	6.98180722548618e-09\\
11.45	7.12294295155879e-09\\
11.48	7.16305227536339e-09\\
11.51	7.14220542553944e-09\\
11.54	7.0565062351305e-09\\
11.57	6.90224093587822e-09\\
11.6	6.6759364604192e-09\\
11.63	6.37441724606282e-09\\
11.66	5.99479311120225e-09\\
11.69	5.53449344655732e-09\\
11.72	4.9912531845051e-09\\
11.74	4.58209912275264e-09\\
11.76	4.13477510258802e-09\\
11.78	3.64892518092141e-09\\
11.8	3.12423714131123e-09\\
11.82	2.56048894501395e-09\\
11.84	1.95752652711019e-09\\
11.85	1.64132319592998e-09\\
11.86	1.31530221056905e-09\\
11.87	9.79465205668431e-10\\
11.88	6.33829344959221e-10\\
11.89	2.78406070928798e-10\\
11.9	8.67792794864711e-11\\
11.91	4.61702186670747e-10\\
11.92	8.46326552300718e-10\\
11.93	1.24060796862772e-09\\
11.95	2.05796418615793e-09\\
11.97	2.91335359713188e-09\\
11.99	3.80627096124335e-09\\
12.01	4.73613230297511e-09\\
12.04	6.19860083913167e-09\\
12.07	7.73985553245225e-09\\
12.1	9.35677544450135e-09\\
12.14	1.16241071814795e-08\\
12.18	1.40098613070609e-08\\
12.22	1.65030778254067e-08\\
12.26	1.90915945984025e-08\\
12.31	2.24407873638617e-08\\
12.36	2.58896390181256e-08\\
12.41	2.94075157067089e-08\\
12.47	3.36742210542642e-08\\
12.53	3.79344462760147e-08\\
12.59	4.2127124451399e-08\\
12.65	4.61902012004411e-08\\
12.71	5.00617511435846e-08\\
12.77	5.36811269181416e-08\\
12.84	5.75077314519172e-08\\
12.91	6.08263245541335e-08\\
12.98	6.35600492165117e-08\\
13.05	6.56433085194661e-08\\
13.12	6.70234858193757e-08\\
13.19	6.76625377062881e-08\\
13.26	6.75380834921883e-08\\
13.33	6.6644298269897e-08\\
13.4	6.49921128841515e-08\\
13.47	6.26092325937662e-08\\
13.53	6.00179891032689e-08\\
13.59	5.69583657811688e-08\\
13.65	5.3474523817787e-08\\
13.71	4.96174018977015e-08\\
13.77	4.54439439680698e-08\\
13.82	4.17688942262362e-08\\
13.87	3.79549042174873e-08\\
13.92	3.40412880127548e-08\\
13.97	3.00682355781355e-08\\
14.02	2.60763573911376e-08\\
14.06	2.28966044340716e-08\\
14.1	1.97513970275366e-08\\
14.14	1.66608723146986e-08\\
14.17	1.43907475210366e-08\\
14.2	1.21705341762699e-08\\
14.23	1.00080992629195e-08\\
14.26	7.91092398821696e-09\\
14.28	6.55269160826141e-09\\
14.3	5.22877974325188e-09\\
14.32	3.94119804814613e-09\\
14.34	2.69186422934281e-09\\
14.35	2.08212731402368e-09\\
14.36	1.48264055166465e-09\\
14.37	8.93628705410866e-10\\
14.38	3.15319399029303e-10\\
14.39	2.52098157777811e-10\\
14.4	8.08394297942149e-10\\
14.41	1.35339479597119e-09\\
14.42	1.88690635556009e-09\\
14.44	2.91869410568108e-09\\
14.46	3.90229018551741e-09\\
14.48	4.83632966978765e-09\\
14.5	5.71954489435297e-09\\
14.52	6.55076000741387e-09\\
14.54	7.32887857348247e-09\\
14.57	8.39438638040154e-09\\
14.6	9.33528427366126e-09\\
14.63	1.01490613083799e-08\\
14.66	1.08337632711752e-08\\
14.69	1.13878160027106e-08\\
14.72	1.18101548067785e-08\\
14.75	1.21001995220242e-08\\
14.78	1.22577915882652e-08\\
14.81	1.22832377731395e-08\\
14.84	1.21772799312466e-08\\
14.87	1.19410556365409e-08\\
14.9	1.15760769319992e-08\\
14.93	1.10842676539237e-08\\
14.96	1.04678468275478e-08\\
14.99	9.72947660205074e-09\\
15.02	8.87204048425486e-09\\
15.05	7.89870014240222e-09\\
15.07	7.18709335003031e-09\\
15.09	6.42657332956783e-09\\
15.11	5.61824251018667e-09\\
15.13	4.76326407521818e-09\\
15.15	3.86280897253848e-09\\
15.17	2.9181238883928e-09\\
15.18	2.42957953338601e-09\\
15.19	1.93044610984026e-09\\
15.2	1.42086392444617e-09\\
15.21	9.0101469480111e-10\\
15.23	1.6888498397451e-10\\
15.24	7.18601012789077e-10\\
15.25	1.27796101517221e-09\\
15.26	1.84678926721042e-09\\
15.28	3.01219053392581e-09\\
15.3	4.21349519300946e-09\\
15.32	5.44941242290762e-09\\
15.34	6.71862497536968e-09\\
15.37	8.6819745025806e-09\\
15.4	1.0712945588545e-08\\
15.43	1.28073120050334e-08\\
15.47	1.56912073270397e-08\\
15.51	1.86708794015635e-08\\
15.55	2.17373426067212e-08\\
15.6	2.56796989342754e-08\\
15.65	2.97296002039677e-08\\
15.7	3.38739274677849e-08\\
15.76	3.89560728248929e-08\\
15.82	4.41426236597713e-08\\
15.89	5.03109994409018e-08\\
15.96	5.65964745049208e-08\\
16.04	6.3920638637379e-08\\
16.13	7.23498029597815e-08\\
16.23	8.19823731361256e-08\\
16.34	9.29636870097563e-08\\
16.47	1.06569747432082e-07\\
16.62	1.23264708960017e-07\\
16.78	1.42358952494252e-07\\
16.95	1.64031776908262e-07\\
17.11	1.85398987195855e-07\\
17.26	2.05749401979988e-07\\
17.4	2.2440872964565e-07\\
17.54	2.42071940834529e-07\\
17.67	2.56969996346589e-07\\
17.8	2.69865665195949e-07\\
17.93	2.80289580772686e-07\\
18.06	2.87890281491585e-07\\
18.19	2.92475111146001e-07\\
18.32	2.9404071858555e-07\\
18.46	2.92589118505332e-07\\
18.61	2.88021305736747e-07\\
18.81	2.78817349887703e-07\\
19.13	2.64374790647543e-07\\
19.26	2.61659604858037e-07\\
19.37	2.62024253228867e-07\\
19.47	2.65052044232149e-07\\
19.57	2.71119953339355e-07\\
19.66	2.79528689280042e-07\\
19.75	2.91018692961273e-07\\
19.85	3.07698645215034e-07\\
19.95	3.28776491070498e-07\\
20.07	3.60200242391374e-07\\
20.21	4.05670431338915e-07\\
20.4	4.82930538423481e-07\\
20.9	7.68753241042654e-07\\
21.09	9.04654196685005e-07\\
21.27	1.04395318326364e-06\\
21.45	1.19095457711032e-06\\
21.63	1.34305046139582e-06\\
21.81	1.49781112377216e-06\\
22	1.66192495502992e-06\\
22.2	1.8341405392263e-06\\
22.43	2.03182294781997e-06\\
22.74	2.30476432161467e-06\\
23.24	2.82193128509781e-06\\
23.46	3.11950126346735e-06\\
23.65	3.4360716294581e-06\\
23.83	3.80602291863001e-06\\
24.02	4.28770216738666e-06\\
24.22	4.85617246068639e-06\\
24.34	5.17390644291577e-06\\
24.5	5.56311583244997e-06\\
25.43	8.33541885196193e-06\\
26.18	1.16294688704816e-05\\
26.62	1.40733193369668e-05\\
26.72	1.49008177039981e-05\\
26.81	1.58484380463398e-05\\
26.91	1.71655231308934e-05\\
27.07	1.95568216221997e-05\\
27.15	2.06170603752257e-05\\
27.24	2.16237567522541e-05\\
27.36	2.27713870794865e-05\\
27.56	2.45141607817643e-05\\
28.05	2.91968799133597e-05\\
28.11	3.03017653918239e-05\\
28.17	3.18144576386787e-05\\
28.23	3.38155588658341e-05\\
28.29	3.63640999341271e-05\\
28.36	4.00742296116315e-05\\
28.45	4.60092142316436e-05\\
28.65	6.28213196019654e-05\\
28.72	6.91044340572698e-05\\
28.78	7.41987002669088e-05\\
28.84	7.87478235879321e-05\\
28.9	8.25335813505691e-05\\
28.96	8.54307932797499e-05\\
29.02	8.74310745721778e-05\\
29.09	8.8755500525125e-05\\
29.17	8.92229149465762e-05\\
29.27	8.87589167797209e-05\\
29.62	8.60824636025678e-05\\
29.72	8.6791543235645e-05\\
29.82	8.84928666420506e-05\\
29.94	9.16723436469138e-05\\
30.12	9.67944159599148e-05\\
30.2	9.79356097385565e-05\\
30.26	9.78433802260562e-05\\
30.32	9.6709565470919e-05\\
30.37	9.48422129285546e-05\\
30.42	9.20384501858103e-05\\
30.47	8.82090521580846e-05\\
30.51	8.43452850534951e-05\\
30.55	7.9717006778763e-05\\
30.59	7.42743288301734e-05\\
30.62	6.96287097875531e-05\\
30.65	6.44790565567538e-05\\
30.68	5.8809039114088e-05\\
30.71	5.26055043811904e-05\\
30.74	4.58591392833826e-05\\
30.76	4.10573242205076e-05\\
30.78	3.60115374392786e-05\\
30.8	3.07222659429925e-05\\
30.82	2.51908315835951e-05\\
30.84	1.94193244871075e-05\\
30.86	1.34105117004856e-05\\
30.87	1.03181380320723e-05\\
30.88	7.16772418725075e-06\\
30.89	3.95975320149951e-06\\
30.9	6.94726306712419e-07\\
30.91	2.62684179482061e-06\\
30.92	6.00442771500828e-06\\
30.93	9.43750421522602e-06\\
30.94	1.29255450316404e-05\\
30.96	2.00644484026947e-05\\
30.98	2.7417128695258e-05\\
31	3.49798913697638e-05\\
31.02	4.27494940467497e-05\\
31.05	5.47860787233927e-05\\
31.08	6.72762328936902e-05\\
31.11	8.02181504067785e-05\\
31.15	9.81825341898279e-05\\
31.19	0.000116976808552092\\
31.23	0.00013663854147825\\
31.28	0.000162518636754095\\
31.34	0.000195667560380419\\
31.4	0.000231358863649343\\
31.47	0.00027657320610854\\
31.55	0.000333342080235357\\
31.63	0.000395669241258843\\
31.71	0.0004633347350823\\
31.8	0.0005454045629617\\
31.89	0.000633437105614825\\
31.99	0.000737723256460611\\
32.08	0.000835963597730568\\
32.17	0.000935492780174863\\
32.25	0.00102193063486878\\
32.33	0.00110357127005313\\
32.41	0.00117824972798966\\
32.49	0.00124467745386183\\
32.58	0.00130859686043973\\
32.66	0.0013543411517567\\
32.74	0.00138676961949781\\
32.81	0.00140190529034147\\
32.89	0.00140440488542551\\
33	0.00139081507488302\\
33.18	0.00135273642590553\\
33.33	0.00132160267913309\\
33.39	0.00132298246273706\\
33.44	0.0013367490455393\\
33.49	0.00136384933330007\\
33.55	0.00141275279988891\\
33.66	0.0015298442558123\\
33.76	0.00163862476854814\\
33.84	0.00171284770480023\\
33.92	0.00177051265624522\\
34.01	0.00181626418195497\\
34.11	0.00184693134354697\\
34.36	0.00190918172540554\\
34.46	0.00196747171141793\\
34.63	0.00207459135201237\\
34.72	0.00210838363857658\\
34.81	0.00211974549051015\\
34.97	0.00210973660539425\\
35.08	0.00211579187101424\\
35.36	0.00215494186801466\\
35.42	0.00212835101393502\\
35.47	0.00208512530009763\\
35.52	0.00201913180845387\\
35.56	0.00194875755617176\\
35.6	0.00186307921144188\\
35.64	0.00176386442839815\\
35.69	0.00162589889111656\\
35.75	0.0014519850848391\\
35.93	0.00101830991541165\\
35.98	0.000940082606277899\\
36.02	0.000891470658774656\\
36.06	0.000854873609869697\\
36.1	0.000829878008702872\\
36.14	0.000816037899957499\\
36.18	0.00081284478839892\\
36.22	0.000819695548107538\\
36.26	0.000835862096956011\\
36.31	0.00086777074632991\\
36.37	0.000919910922849698\\
36.5	0.00105082560870709\\
36.55	0.00109130848248335\\
36.6	0.00111923058371722\\
36.65	0.00113373899428556\\
36.71	0.0011366321747619\\
36.8	0.0011259978098026\\
37.04	0.00108661328159745\\
37.12	0.00105892297532753\\
37.25	0.00100148672434635\\
37.35	0.000964090874491784\\
37.45	0.000938506144869001\\
37.77	0.000868145401739793\\
37.84	0.000841666387573179\\
37.9	0.000811700037773332\\
37.96	0.000775194676216895\\
38.02	0.000733140432193107\\
38.09	0.000678534056192844\\
38.15	0.000627935116676282\\
38.21	0.000574352314943169\\
38.27	0.000517962743804322\\
38.32	0.000468719718780896\\
38.36	0.000427576623389519\\
38.4	0.000384393867418866\\
38.43	0.000350190848651161\\
38.46	0.000313863142730435\\
38.49	0.000274709432009584\\
38.51	0.000246616826041983\\
38.53	0.000216607195279606\\
38.55	0.000184400065131911\\
38.57	0.000149738323085825\\
38.59	0.000112414683044104\\
38.6	9.27099143951532e-05\\
38.61	7.22973646352012e-05\\
38.62	5.11756314763848e-05\\
38.63	2.93499532898391e-05\\
38.64	6.83217086953775e-06\\
38.66	4.0201259227642e-05\\
38.67	6.46639121828604e-05\\
38.68	8.9714328608006e-05\\
38.7	0.000141431234626413\\
38.72	0.000195043861332589\\
38.74	0.000250244517266648\\
38.76	0.000306750571176705\\
38.79	0.000393429280138867\\
38.82	0.000481804323970754\\
38.85	0.000571245752953017\\
38.88	0.000661054591061329\\
38.91	0.000750361209439434\\
38.95	0.000866767616852859\\
38.99	0.000977332304578826\\
39.03	0.00107882217575953\\
39.07	0.00116825167433953\\
39.11	0.00124338840193814\\
39.15	0.00130318599735103\\
39.19	0.00134801422231661\\
39.23	0.00137959734054577\\
39.28	0.0014046432325753\\
39.35	0.0014234317832058\\
39.46	0.00143723690429263\\
39.55	0.00143582232433966\\
39.74	0.00142344710953809\\
39.79	0.00143988187310736\\
39.84	0.00147162203915922\\
39.89	0.00151991571496138\\
39.95	0.00159876157287747\\
40.07	0.00179940396250328\\
40.15	0.0019321939816187\\
40.23	0.00204796417745638\\
40.5	0.00243360911233889\\
40.7	0.00278696645344697\\
40.82	0.00302077975859412\\
40.88	0.00310891677096572\\
40.93	0.0031514676511636\\
40.98	0.00316347953118089\\
41.05	0.0031413118261583\\
41.49	0.00289717736448237\\
41.55	0.00283463934404503\\
41.64	0.00270787738155965\\
41.72	0.00260909029343868\\
41.77	0.00257518080562211\\
41.82	0.00257195322727286\\
41.87	0.00260152221751394\\
41.93	0.0026706862308777\\
42.02	0.00278455966858141\\
42.07	0.00281531707494857\\
42.11	0.00281062380987503\\
42.15	0.0027788114485961\\
42.2	0.00270607235554947\\
42.25	0.00260545319479139\\
42.31	0.00246014469365022\\
42.39	0.00224960145737193\\
42.49	0.00201514219824322\\
42.54	0.00192707070300558\\
42.58	0.00187602952938054\\
42.62	0.00184726833318399\\
42.65	0.0018441237727876\\
42.68	0.00185977588452465\\
42.71	0.00189601646337789\\
42.74	0.0019530346300782\\
42.78	0.00205815532449642\\
42.85	0.00229587802406727\\
42.93	0.00259143494375626\\
43.09	0.00325738326149916\\
43.15	0.00362067349853736\\
43.23	0.00423720691026577\\
43.37	0.0055906514848771\\
43.44	0.00632443749400316\\
43.49	0.00682695579252414\\
43.54	0.00728134522374314\\
43.59	0.00767148561227305\\
43.64	0.00799132709554494\\
43.69	0.00823713483087591\\
43.74	0.0084057583019406\\
43.79	0.00849756034108638\\
43.85	0.00850962904626563\\
43.9	0.00843495435245418\\
43.96	0.00825250230944151\\
44.08	0.00785767490051273\\
44.15	0.00774381787773655\\
44.25	0.00768555164236248\\
44.48	0.00759166452038885\\
44.56	0.00746493585073126\\
44.62	0.00730020368680345\\
44.68	0.0070620037422394\\
44.74	0.00675805917294128\\
44.95	0.00572320876519935\\
45.07	0.00532196288261874\\
45.13	0.00517106289840593\\
45.17	0.00511563987303022\\
45.21	0.00511291045016681\\
45.25	0.00517181069767411\\
45.29	0.00529370989488905\\
45.34	0.00552204136756293\\
45.55	0.00673063378244354\\
45.61	0.00701850766394334\\
45.66	0.00719493074375002\\
45.7	0.00727028026694883\\
45.74	0.00726950755182849\\
45.78	0.00718433568697052\\
45.82	0.00701920175606724\\
45.87	0.00672672612699505\\
45.94	0.0062427161383948\\
46.02	0.0057321519155821\\
46.07	0.0054908858270255\\
46.12	0.00531834047487517\\
46.18	0.00518167367225882\\
46.39	0.00484062820238457\\
46.43	0.00483866716403057\\
46.47	0.00489124845506526\\
46.52	0.00502166176405536\\
46.66	0.00546034201704345\\
46.71	0.00554583405006028\\
46.77	0.00559006145876385\\
47.02	0.00565454919672531\\
47.08	0.00557190101569234\\
47.31	0.00519203677215601\\
47.37	0.00517187826486103\\
47.46	0.00520551744893877\\
47.6	0.00529098918785022\\
47.64	0.00539706280039167\\
47.67	0.00553314618218129\\
47.71	0.00578901060197535\\
47.83	0.00671537278037341\\
47.87	0.00694218414584872\\
47.91	0.00710385973558339\\
47.98	0.00729432274990136\\
48.09	0.00753658914080422\\
48.13	0.00756029697511663\\
48.17	0.0075100991379804\\
48.21	0.00738398770377429\\
48.27	0.00710200221965446\\
48.35	0.00674167421001446\\
48.41	0.00656539216873262\\
48.49	0.00641472967637455\\
48.68	0.00612721697454252\\
48.75	0.00588826363755041\\
48.81	0.00570703430353754\\
48.85	0.00565474752741623\\
48.88	0.00567176929253556\\
48.91	0.00574373925055852\\
48.95	0.00591835164738607\\
49.09	0.0067084802919334\\
49.13	0.00681823996026175\\
49.16	0.00683464062947707\\
49.19	0.0067921048221744\\
49.23	0.00665483530361994\\
49.28	0.0063982759692573\\
49.45	0.00552357735753283\\
49.5	0.00537737979702031\\
49.56	0.0052704622846269\\
49.65	0.00512166346398343\\
49.7	0.00499274300505988\\
49.76	0.00478508967699381\\
49.86	0.00442863834791082\\
49.9	0.00435640051427937\\
49.93	0.00434900655234802\\
49.96	0.00438643535263567\\
49.99	0.00446976887450064\\
50.03	0.00464705829158359\\
50.09	0.00500867236736954\\
50.15	0.0053873690942963\\
50.2	0.00566001143660243\\
50.26	0.00593164570843299\\
50.34	0.00623787842411296\\
50.41	0.00645410857394932\\
50.52	0.00671874158017664\\
50.91	0.00762957790321527\\
50.96	0.00770297866001842\\
51	0.00767293864366589\\
51.04	0.00754706876603296\\
51.09	0.00728762634051992\\
51.15	0.00689629865327654\\
51.21	0.00644217984387296\\
51.28	0.00593693010399016\\
51.31	0.00579559738140288\\
51.34	0.00571847948061176\\
51.38	0.00569780645835726\\
51.48	0.0057249622127032\\
51.51	0.00567306658042215\\
51.54	0.0055752510975379\\
51.58	0.00537950947084553\\
51.64	0.00501294783756514\\
51.7	0.00468745605132425\\
51.74	0.00453905844674389\\
51.78	0.00444782528309863\\
51.82	0.00440434463248908\\
51.87	0.0044038660642969\\
51.92	0.00445041963402636\\
51.97	0.00454384464323103\\
52.01	0.00467330022638389\\
52.05	0.00487354754549925\\
52.1	0.00521547738243121\\
52.16	0.0056497346875879\\
52.2	0.0058731596754384\\
52.23	0.00598549328196018\\
52.26	0.00604756727783695\\
52.29	0.00605814661783427\\
52.32	0.00601303426717026\\
52.35	0.00590604092736533\\
52.38	0.00573431314519909\\
52.41	0.00550364621408928\\
52.45	0.00513091583032429\\
52.5	0.0046222646119083\\
52.66	0.00326128561587033\\
52.78	0.00260826359044982\\
52.81	0.0024057457921724\\
52.83	0.00224980953137937\\
52.85	0.00207718913871448\\
52.87	0.00189002783751415\\
52.9	0.00159043674873425\\
52.93	0.00128321979569853\\
52.96	0.000986289726860005\\
52.99	0.000715714566521843\\
53.02	0.000484069215650285\\
53.05	0.000300358831765377\\
53.11	0.000101147175514537\\
53.12	9.182867430288e-05\\
53.13	8.97059977624388e-05\\
53.14	9.48562283082736e-05\\
53.15	0.000107308187249288\\
53.17	0.000153921734905801\\
53.21	0.000328262019733095\\
53.24	0.000517167850650363\\
53.27	0.000738585947491702\\
53.3	0.000976770208850438\\
53.33	0.00122019891162928\\
53.36	0.0014619616617102\\
53.39	0.00169645646947683\\
53.42	0.00191540360283955\\
53.45	0.00210641303110684\\
53.47	0.00221112169431471\\
53.49	0.00229321960304184\\
53.51	0.00235006192965999\\
53.53	0.00238059910439118\\
53.55	0.00238558432768303\\
53.57	0.00236754782656407\\
53.6	0.0023066555662749\\
53.64	0.00219226732588702\\
53.68	0.00208434673861711\\
53.71	0.00202974096105566\\
53.74	0.00200406063031804\\
53.77	0.00200410176743071\\
53.81	0.00203135907724872\\
53.87	0.00210102471273275\\
53.96	0.00221511886764232\\
54	0.00223766222592833\\
54.03	0.002232151039445\\
54.07	0.0021960421566936\\
54.11	0.00213532822409678\\
54.15	0.00205578166169222\\
54.19	0.00195667638329776\\
54.24	0.00181126815692888\\
54.28	0.00170745795612499\\
54.3	0.00167568190002828\\
54.32	0.00166689513958822\\
54.34	0.00168785107059993\\
54.36	0.00174379625726624\\
54.38	0.00183758529445469\\
54.4	0.00196908107355454\\
54.43	0.00222905784134658\\
54.5	0.00299854191620773\\
54.53	0.00333115477763309\\
54.56	0.00363647131728997\\
54.59	0.00390582524058198\\
54.62	0.00413642851330354\\
54.65	0.00432891312576838\\
54.69	0.00453161330365139\\
54.73	0.00468115786406511\\
54.77	0.00478409204122415\\
54.98	0.00519058667803845\\
55.02	0.00520017561144265\\
55.06	0.00516017909693611\\
55.1	0.00507343003157124\\
55.14	0.00493713460300001\\
55.19	0.00470565165189102\\
55.26	0.0043766005529904\\
55.29	0.00428646143760161\\
55.32	0.00424829549115594\\
55.35	0.0042647523431038\\
55.39	0.00435340307051931\\
55.46	0.00453651808606101\\
55.49	0.00455878450608185\\
55.52	0.00452147433754962\\
55.55	0.00441918931421847\\
55.58	0.00425542868718671\\
55.61	0.00404105627766906\\
55.65	0.00370595003546478\\
55.78	0.00273315475563472\\
55.82	0.00254475291875981\\
55.92	0.00215004922492616\\
55.95	0.00200655698367812\\
55.98	0.00183813857053394\\
56.01	0.00164412128408482\\
56.04	0.00142910860592973\\
56.07	0.00120174433306295\\
56.1	0.000972755129669493\\
56.13	0.000753922066294137\\
56.16	0.000557422290286852\\
56.2	0.000348461805152937\\
56.25	0.000189370647828834\\
56.27	0.00015473822858182\\
56.29	0.000131630857708437\\
56.33	9.95882875002554e-05\\
56.34	9.07620037746893e-05\\
56.35	8.05356122858394e-05\\
56.36	6.85539826347752e-05\\
56.37	5.45984004086463e-05\\
56.38	3.8596251782038e-05\\
56.39	2.06219202129406e-05\\
56.4	8.88736482595675e-07\\
56.41	2.02672516996818e-05\\
56.42	4.24101092904609e-05\\
56.43	6.50312198060118e-05\\
56.44	8.75783534647335e-05\\
56.46	0.000130191766307106\\
56.48	0.000165962719432164\\
56.49	0.000180133999434113\\
56.5	0.00019134095462717\\
56.51	0.000199303200066154\\
56.52	0.000203809139025111\\
56.53	0.000204713646322601\\
56.54	0.000201934594307164\\
56.55	0.000195448725189121\\
56.56	0.00018528704231763\\
56.57	0.00017152956267695\\
56.58	0.00015429904195767\\
56.59	0.000133753204339219\\
56.6	0.000110075121477284\\
56.61	8.34616840278955e-05\\
56.62	5.41105441423065e-05\\
56.63	2.22063806213696e-05\\
56.64	1.20922709580794e-05\\
56.65	4.86641879629643e-05\\
56.66	8.74332684073204e-05\\
56.67	0.000128371958389744\\
56.69	0.000216877466118102\\
56.71	0.000314766736617604\\
56.73	0.000422909200766047\\
56.76	0.000605829451586454\\
56.79	0.00081363244151092\\
56.82	0.00104314619268059\\
56.85	0.00128768563466803\\
56.88	0.00153758972816377\\
56.91	0.00178146172432847\\
56.94	0.00200776812464018\\
56.97	0.00220612438350517\\
57	0.00236883703355786\\
57.03	0.00249340279311148\\
57.06	0.0025847920632601\\
57.16	0.00286252272985437\\
57.19	0.00302450530935002\\
57.22	0.0032495657164642\\
57.32	0.00422940074017228\\
57.35	0.00449176032823384\\
57.38	0.00471255488020122\\
57.41	0.00488957227584189\\
57.44	0.00502313469335859\\
57.47	0.00511229954433154\\
57.5	0.00515268674532035\\
57.53	0.0051365675505064\\
57.56	0.00505507415746301\\
57.59	0.00490082752151321\\
57.61	0.00475522510914542\\
57.63	0.00457484350192358\\
57.66	0.00424149989298662\\
57.69	0.00384451355316384\\
57.72	0.00341028138694408\\
57.77	0.00270817135145698\\
57.81	0.00226165625959758\\
57.84	0.00202502531227546\\
57.86	0.00191506552873519\\
57.88	0.00184025370993232\\
57.9	0.00179660748446989\\
57.92	0.00177976617472178\\
57.94	0.00178531123541389\\
57.96	0.00180865103142075\\
57.99	0.00186557782695649\\
58.04	0.00196718739156629\\
58.07	0.0020017549264083\\
58.1	0.00200983899956699\\
58.16	0.00200652812357156\\
58.18	0.00202258003633946\\
58.2	0.00205492542047183\\
58.22	0.00210520065522714\\
58.25	0.00221324806231318\\
58.29	0.00240716247393868\\
58.39	0.00299522385900038\\
58.43	0.00321853371725254\\
58.47	0.00341839907619726\\
58.51	0.00359178931090953\\
58.55	0.00373676818944472\\
58.6	0.00388145215225563\\
58.67	0.00408963582120818\\
58.7	0.00422905413952158\\
58.73	0.00442166355480041\\
58.77	0.00476195155930448\\
58.84	0.00545231083362008\\
58.87	0.00570299360971641\\
58.9	0.00588896550964172\\
58.93	0.00600480733319152\\
58.97	0.00607318457951706\\
59.15	0.00623665002363951\\
59.2	0.00626807042297066\\
59.24	0.00622464654739423\\
59.31	0.00610451095000821\\
59.34	0.00613070150054728\\
59.37	0.00624302825150561\\
59.4	0.00643873675246036\\
59.45	0.00688371334380705\\
59.49	0.00724735236940726\\
59.52	0.00745608394183158\\
59.55	0.00756757363233333\\
59.58	0.00756867449293695\\
59.61	0.00747775856077663\\
59.67	0.00717926617503353\\
59.72	0.00696485936839611\\
59.76	0.00686157427450481\\
59.8	0.00683038648174752\\
59.84	0.0068725690264283\\
59.97	0.00710361529891694\\
60	0.00709523900335131\\
};
\addplot [color=cyan, forget plot]
  table[row sep=crcr]{%
0.0600000000000023	1.12749256481003e-08\\
0.119999999999997	3.3662244175469e-08\\
0.18	5.54407674769868e-08\\
0.240000000000002	7.6240357239839e-08\\
0.299999999999997	9.56966948820317e-08\\
0.359999999999999	1.13472717690311e-07\\
0.420000000000002	1.29265853877701e-07\\
0.479999999999997	1.42813577230029e-07\\
0.539999999999999	1.53896859331616e-07\\
0.600000000000001	1.623455017644e-07\\
0.659999999999997	1.68041891423319e-07\\
0.719999999999999	1.70922954048597e-07\\
0.780000000000001	1.70980844044265e-07\\
0.840000000000003	1.682626578711e-07\\
0.899999999999999	1.62868940393363e-07\\
0.960000000000001	1.54951079124727e-07\\
1.02	1.44707741255657e-07\\
1.08	1.32380218876798e-07\\
1.14	1.18246988484859e-07\\
1.2	1.02617561190539e-07\\
1.26	8.5825671714123e-08\\
1.32	6.82220604916758e-08\\
1.38	5.0167007860685e-08\\
1.44	3.20226839399178e-08\\
1.5	1.41455670279866e-08\\
1.56	3.12082891471003e-09\\
1.62	1.9452977637502e-08\\
1.68	3.4553763921478e-08\\
1.74	4.81582700725998e-08\\
1.8	6.00388099350566e-08\\
1.86	7.00090195805051e-08\\
1.92	7.79271030241061e-08\\
1.98	8.36979485398107e-08\\
2.04	8.72742784941269e-08\\
2.1	8.86567407497908e-08\\
2.16	8.78929356456867e-08\\
2.22	8.50754439386283e-08\\
2.28	8.03389426154343e-08\\
2.34	7.38564450822873e-08\\
2.4	6.58347808373292e-08\\
2.46	5.65093202115328e-08\\
2.52	4.61381412883176e-08\\
2.58	3.4995632054679e-08\\
2.64	2.33660085045165e-08\\
2.7	1.15374255717961e-08\\
2.76	2.03622877270009e-10\\
2.82	1.15788223116522e-08\\
2.88	2.23244255765292e-08\\
2.94	3.21971384184092e-08\\
3	4.09793259531127e-08\\
3.06	4.84832688624206e-08\\
3.12	5.45542595404547e-08\\
3.18	5.90729949357441e-08\\
3.24	6.19572490614618e-08\\
3.3	6.31629604403915e-08\\
3.36	6.26844346641959e-08\\
3.42	6.05537128770871e-08\\
3.48	5.68390668162993e-08\\
3.54	5.16427144012112e-08\\
3.6	4.50978689337972e-08\\
3.66	3.73651330804631e-08\\
3.72	2.86283470199823e-08\\
3.78	1.9090100945138e-08\\
3.84	8.9669304439996e-09\\
3.9	1.51570811424138e-09\\
3.96	1.21284337234392e-08\\
4.02	2.26429095044224e-08\\
4.08	3.28366475961567e-08\\
4.14	4.24975406531928e-08\\
4.2	5.14280907982965e-08\\
4.26	5.94491427339598e-08\\
4.32	6.64031801323099e-08\\
4.38	7.21570199322328e-08\\
4.44	7.66039895450319e-08\\
4.5	7.96654384887506e-08\\
4.56	8.12916003888896e-08\\
4.62	8.14617736062352e-08\\
4.68	8.01838418783824e-08\\
4.74	7.74931229875396e-08\\
4.8	7.34506829007257e-08\\
4.86	6.81412733976399e-08\\
4.92	6.16709245168192e-08\\
4.98	5.41641974051332e-08\\
5.04	4.57612599449283e-08\\
5.1	3.66147083307205e-08\\
5.16	2.68862800784669e-08\\
5.22	1.67435388372889e-08\\
5.28	6.35660129319637e-09\\
5.34	4.10509083833638e-09\\
5.4	1.4475695049e-08\\
5.46	2.45958213036122e-08\\
5.52	3.43150506133246e-08\\
5.58	4.34941980599449e-08\\
5.64	5.20072731392215e-08\\
5.7	5.97429375882266e-08\\
5.76	6.66054982935774e-08\\
5.82	7.25154523080066e-08\\
5.88	7.74097689621652e-08\\
5.94	8.12418400080709e-08\\
6	8.39812325158708e-08\\
6.06	8.56132165987892e-08\\
6.12	8.6137964439017e-08\\
6.18	8.55695918431739e-08\\
6.24	8.39350455966207e-08\\
6.3	8.12728969621493e-08\\
6.36	7.76320188467053e-08\\
6.42	7.3070232046152e-08\\
6.48	6.76530157859176e-08\\
6.54	6.14522331096367e-08\\
6.6	5.45449478076805e-08\\
6.66	4.70122739022974e-08\\
6.72	3.89384075314435e-08\\
6.78	3.04097187694627e-08\\
6.84	2.1514011952003e-08\\
6.9	1.2339844439359e-08\\
6.96	2.9760092525781e-09\\
7.02	6.48893338742314e-09\\
7.08	1.59670468752909e-08\\
7.14	2.53713360226989e-08\\
7.2	3.46160630889538e-08\\
7.26	4.36170292116956e-08\\
7.32	5.22919269444858e-08\\
7.38	6.05606794448266e-08\\
7.44	6.83458812823658e-08\\
7.5	7.55732784784859e-08\\
7.56	8.21723809518226e-08\\
7.62	8.80770831369785e-08\\
7.68	9.32264516090828e-08\\
7.74	9.75655090303877e-08\\
7.8	1.01046074628214e-07\\
7.86	1.03627653712129e-07\\
7.92	1.05278333865901e-07\\
7.98	1.05975719144868e-07\\
8.04	1.05707736090191e-07\\
8.1	1.04473451185608e-07\\
8.16	1.02283654288065e-07\\
8.22	9.91611780638305e-08\\
8.28	9.51411987624449e-08\\
8.34	9.02713336140772e-08\\
8.4	8.46117842692931e-08\\
8.46	7.82351753782341e-08\\
8.52	7.12260842226666e-08\\
8.58	6.36801930183673e-08\\
8.64	5.57031300908342e-08\\
8.7	4.74089423032261e-08\\
8.76	3.89183519841108e-08\\
8.82	3.03567276568182e-08\\
8.88	2.18518802708553e-08\\
8.94	1.35317020991212e-08\\
9	5.52166669063316e-09\\
9.06	2.05770155382829e-09\\
9.12	9.09334486516447e-09\\
9.18	1.54821733792149e-08\\
9.24	2.11333810144721e-08\\
9.3	2.59706465162642e-08\\
9.36	2.99340547048747e-08\\
9.42	3.29816590561726e-08\\
9.48	3.50907899593363e-08\\
9.54	3.62589135845104e-08\\
9.6	3.65040112557468e-08\\
9.66	3.58645283684761e-08\\
9.72	3.43988549823096e-08\\
9.78	3.21842733846403e-08\\
9.84	2.93154811924484e-08\\
9.9	2.59025251660078e-08\\
9.96	2.20684646257168e-08\\
10.02	1.79465243160381e-08\\
10.08	1.36768689862576e-08\\
10.14	9.40324502043374e-09\\
10.2	5.26930263124363e-09\\
10.26	1.4148221548841e-09\\
10.32	2.02811060033696e-09\\
10.38	4.93882752144594e-09\\
10.44	7.21166050667707e-09\\
10.5	8.75932449135716e-09\\
10.56	9.51588432142204e-09\\
10.62	9.43937726254987e-09\\
10.68	8.51388177463783e-09\\
10.74	6.75103009965853e-09\\
10.8	4.19094777160721e-09\\
10.86	9.02428114433963e-10\\
10.92	3.0175725896018e-09\\
10.98	7.44506872350397e-09\\
11.04	1.22310781479123e-08\\
11.1	1.72043543674069e-08\\
11.16	2.21747045794117e-08\\
11.22	2.69367775461805e-08\\
11.28	3.12742094531749e-08\\
11.34	3.4964200904019e-08\\
11.4	3.77824271097928e-08\\
11.46	3.9508318460741e-08\\
11.52	3.99305311250075e-08\\
11.58	3.88523363239746e-08\\
11.64	3.60969070338782e-08\\
11.7	3.15123488660975e-08\\
11.76	2.49762321094809e-08\\
11.82	1.63997140226492e-08\\
11.88	5.73099705336928e-09\\
11.94	7.04190739208183e-09\\
12	2.18891880923307e-08\\
12.06	3.8738157327332e-08\\
12.12	5.74729826610151e-08\\
12.18	7.79353541472749e-08\\
12.24	9.99261428095444e-08\\
12.3	1.23207908043953e-07\\
12.36	1.47508302440422e-07\\
12.42	1.72524291608561e-07\\
12.48	1.97927106050289e-07\\
12.54	2.23367876857334e-07\\
12.6	2.48483665493405e-07\\
12.66	2.72904311714264e-07\\
12.72	2.96258878140051e-07\\
12.78	3.1818295355911e-07\\
12.84	3.38325562010853e-07\\
12.9	3.56356020377397e-07\\
12.96	3.71970487028114e-07\\
13.02	3.84898138447048e-07\\
13.08	3.94906713254295e-07\\
13.14	4.01807404686674e-07\\
13.2	4.05458969676683e-07\\
13.26	4.05770926482839e-07\\
13.32	4.02705784748755e-07\\
13.38	3.96280336188455e-07\\
13.44	3.86565807016654e-07\\
13.5	3.73687083537578e-07\\
13.56	3.57820795528308e-07\\
13.62	3.39192488718395e-07\\
13.68	3.18072733118227e-07\\
13.74	2.94772345916689e-07\\
13.8	2.69636808909581e-07\\
13.86	2.43040131375956e-07\\
13.92	2.15378231688935e-07\\
13.98	1.87062252451116e-07\\
14.04	1.58511541618313e-07\\
14.1	1.301465494393e-07\\
14.16	1.02381679489354e-07\\
14.22	7.56183718228699e-08\\
14.28	5.02385069242426e-08\\
14.34	2.65983213014284e-08\\
14.4	5.02301153581625e-09\\
14.46	1.4198013396499e-08\\
14.52	3.08149306218691e-08\\
14.58	4.46205059322714e-08\\
14.64	5.54520771497915e-08\\
14.7	6.31925943032105e-08\\
14.76	6.77707367772875e-08\\
14.82	6.91599723043874e-08\\
14.88	6.73767344759218e-08\\
14.94	6.2477796691498e-08\\
15	5.4556804131698e-08\\
15.06	4.37401619547205e-08\\
15.12	3.01823084593297e-08\\
15.18	1.40605753647146e-08\\
15.24	4.43027148197462e-09\\
15.3	2.50836334756461e-08\\
15.36	4.76868296480596e-08\\
15.42	7.20263847316421e-08\\
15.48	9.78937886810264e-08\\
15.54	1.25090110311214e-07\\
15.6	1.53430553995734e-07\\
15.66	1.82748381170537e-07\\
15.72	2.12898079903006e-07\\
15.78	2.43757891365922e-07\\
15.84	2.75231437395078e-07\\
15.9	3.07248621040284e-07\\
15.96	3.39765623568517e-07\\
16.02	3.7276414449206e-07\\
16.14	4.40249769492151e-07\\
16.26	5.09990825633671e-07\\
16.38	5.82508877974495e-07\\
16.5	6.58426990658468e-07\\
16.68	7.79876911719222e-07\\
16.86	9.11131746976993e-07\\
17.04	1.05114645773637e-06\\
17.22	1.19638682675569e-06\\
17.34	1.29323429191346e-06\\
17.46	1.38748157413744e-06\\
17.58	1.47659383690472e-06\\
17.7	1.55796273320301e-06\\
17.82	1.62909946494874e-06\\
17.94	1.68783397448862e-06\\
18.06	1.73250457454095e-06\\
18.18	1.76212319228884e-06\\
18.3	1.77650385965959e-06\\
18.42	1.776345843404e-06\\
18.6	1.75263202796302e-06\\
18.78	1.70922131143044e-06\\
19.14	1.61833161871436e-06\\
19.26	1.6047987500264e-06\\
19.38	1.60830417470052e-06\\
19.5	1.6338876236537e-06\\
19.62	1.68624845957299e-06\\
19.74	1.76960459431532e-06\\
19.86	1.88757701513887e-06\\
19.98	2.0430984086768e-06\\
20.1	2.23834679723467e-06\\
20.28	2.60852110171181e-06\\
20.58	3.43234800989903e-06\\
20.82	4.2662495532338e-06\\
21	4.98009743440646e-06\\
21.18	5.75580778488288e-06\\
21.36	6.57834510485311e-06\\
21.54	7.43127348035106e-06\\
21.72	8.29786341465081e-06\\
21.9	9.16243687876543e-06\\
22.08	1.00118645389901e-05\\
22.26	1.0837036930583e-05\\
22.5	1.18941302913515e-05\\
22.74	1.29128767963948e-05\\
23.22	1.50010578748404e-05\\
23.52	1.65519834803418e-05\\
23.76	1.80902795516781e-05\\
24	2.00188819963228e-05\\
24.3	2.30641645819278e-05\\
24.78	2.91134977976323e-05\\
25.08	3.42038759044078e-05\\
25.86	5.24990169164126e-05\\
26.22	6.30237064876293e-05\\
26.58	7.47240371590321e-05\\
27.3	0.000103455548069939\\
27.6	0.000115497452222612\\
28.14	0.000139622315839523\\
28.26	0.000147612603264387\\
28.38	0.000157556947382999\\
28.56	0.000176221864281059\\
28.74	0.000197859960781395\\
28.86	0.000211798806851682\\
28.98	0.000223416446329264\\
29.1	0.000232058750739907\\
29.22	0.000238366374935091\\
29.46	0.000247984717616469\\
29.7	0.000258466767876521\\
30.18	0.000283236125623637\\
30.3	0.000285231891152857\\
30.42	0.000282385612697426\\
30.48	0.000278675076361142\\
30.54	0.000273189254079032\\
30.6	0.000265736974627177\\
30.66	0.000256140596643685\\
30.72	0.000244262288113265\\
30.78	0.000230031241276094\\
30.84	0.000213460104420304\\
30.9	0.00019464177935479\\
30.96	0.000173724338864693\\
31.02	0.000150869754081237\\
31.08	0.000126206700937869\\
31.14	9.97877021695794e-05\\
31.2	7.15572367124611e-05\\
31.26	4.13338155920961e-05\\
31.32	8.80817056321696e-06\\
31.38	2.64384949770066e-05\\
31.44	6.48910192023731e-05\\
31.5	0.000107029766933826\\
31.56	0.000153241698503496\\
31.62	0.000203736155302222\\
31.68	0.000258498124259514\\
31.74	0.000317304286090814\\
31.8	0.000379797475192647\\
31.86	0.00044557672228112\\
31.92	0.000514243055160035\\
31.98	0.000585367321231956\\
32.04	0.000658400944700228\\
32.1	0.000732591100388167\\
32.16	0.00080695990038114\\
32.22	0.000880370913904544\\
32.28	0.000951663185832899\\
32.34	0.00101980479955192\\
32.4	0.00108401323738505\\
32.46	0.00114380611816703\\
32.52	0.00119897093596946\\
32.58	0.0012494553376166\\
32.7	0.00133569916743526\\
32.76	0.0013700236857723\\
32.82	0.00139657902551204\\
32.88	0.00141399050295068\\
32.94	0.001422133401231\\
33.06	0.001416913113742\\
33.18	0.00139360275666811\\
33.36	0.00134725879655651\\
33.42	0.0013462502457736\\
33.48	0.00136208470483537\\
33.54	0.00139558044395526\\
33.6	0.00144330276749385\\
33.66	0.00150280502164255\\
33.84	0.00172394138643373\\
33.9	0.00178508219991404\\
33.96	0.00183103190020974\\
34.02	0.00186142936719042\\
34.08	0.00187802232095906\\
34.26	0.00189625050742977\\
34.32	0.00191610057466985\\
34.38	0.00195003724285803\\
34.5	0.0020497512891576\\
34.62	0.00215443854993261\\
34.68	0.00219556099514859\\
34.8	0.002245450091546\\
34.98	0.00226879374545302\\
35.22	0.00230075880978977\\
35.28	0.0022923947482227\\
35.34	0.00226576257658957\\
35.4	0.00221393102711429\\
35.46	0.00213014958008647\\
35.52	0.00200956009451466\\
35.58	0.0018517614978026\\
35.64	0.00166358962241667\\
35.7	0.00146045245366669\\
35.82	0.00109131944242006\\
35.88	0.000953703642728239\\
35.94	0.000851262656750732\\
36	0.000781685459175613\\
36.06	0.000743951650395395\\
36.12	0.000738602855304881\\
36.18	0.00076582284863303\\
36.24	0.000823386247151991\\
36.42	0.00108945468421448\\
36.48	0.00115903528674938\\
36.54	0.00119738303851175\\
36.6	0.00120490320993668\\
36.66	0.00119123920515487\\
36.78	0.00114826920017681\\
36.9	0.00112065410450034\\
37.02	0.00109148978411006\\
37.08	0.00106574985667802\\
37.14	0.00102919467822673\\
37.2	0.000982113154405859\\
37.26	0.000927186656993596\\
37.38	0.000810648960669327\\
37.44	0.000757187498213334\\
37.5	0.000711443775368402\\
37.56	0.00067636566708569\\
37.62	0.000654285495445707\\
37.68	0.000645733930341615\\
37.74	0.000647946828018843\\
37.86	0.000659301272670064\\
37.98	0.000660247770737328\\
38.04	0.000670080409460118\\
38.1	0.000695042386910038\\
38.22	0.000776122451251677\\
38.28	0.000807429887242398\\
38.34	0.000812067749394749\\
38.4	0.000778046314215173\\
38.46	0.000699028323067412\\
38.52	0.000575316472156414\\
38.58	0.000414178414823656\\
38.64	0.000228362969849369\\
38.7	3.19101875857019e-05\\
38.76	0.000165110232729189\\
38.82	0.000359733007937229\\
38.88	0.00055531706058534\\
38.94	0.000757923317405061\\
39	0.000972498301053941\\
39.06	0.00120087973112175\\
39.12	0.00144180521163168\\
39.18	0.00169147049415885\\
39.24	0.00194317394558765\\
39.3	0.00218671041050502\\
39.36	0.00241000192579117\\
39.42	0.00260373743574369\\
39.48	0.00276582331297371\\
39.54	0.00290168035588832\\
39.66	0.00313170686281525\\
39.9	0.00357853040333864\\
40.02	0.00377026971167394\\
40.14	0.00389419460361394\\
40.2	0.00392795804127675\\
40.26	0.00394034882777403\\
40.32	0.00392624848838695\\
40.38	0.00387881962031532\\
40.44	0.00379249980314399\\
40.5	0.00366806408743817\\
40.62	0.00335275765496595\\
40.74	0.0030634648767678\\
40.8	0.00295746069132998\\
40.92	0.00280623112462772\\
41.1	0.00259624962013709\\
41.16	0.00251757981625596\\
41.22	0.00242254289050977\\
41.28	0.00230914008840488\\
41.34	0.00217866884219312\\
41.4	0.00203225219221328\\
41.46	0.00187275012110595\\
41.52	0.00170490811524027\\
41.58	0.00153029518372002\\
41.64	0.00134286380896805\\
41.7	0.00113214884497358\\
41.76	0.000891349120263136\\
41.82	0.000623525201096585\\
41.88	0.000342707457357247\\
41.94	7.17507948828488e-05\\
42	0.000157702372445206\\
42.06	0.000306241563830954\\
42.12	0.000352066680540375\\
42.18	0.000326372970038365\\
42.24	0.00027845136573057\\
42.3	0.000224621934381626\\
42.36	0.000153140783408021\\
42.42	4.54848185558958e-05\\
42.48	0.000106427724041429\\
42.54	0.00029218612183457\\
42.6	0.000493596803753747\\
42.66	0.000699504186768809\\
42.72	0.000909088681420921\\
42.96	0.00223089616175943\\
43.02	0.00267652929588642\\
43.08	0.00304959550955859\\
43.14	0.00329640997921231\\
43.2	0.00339886355291834\\
43.26	0.00335686193470356\\
43.32	0.0031781723191164\\
43.38	0.00288955700826496\\
43.44	0.00253854041322047\\
43.5	0.00216942028777259\\
43.56	0.00180814058274903\\
43.62	0.00147382516497579\\
43.68	0.00118006083905102\\
43.74	0.000930656563547726\\
43.8	0.000748531378899848\\
43.86	0.000697608437226628\\
43.92	0.000838273560440683\\
43.98	0.00115516838753236\\
44.04	0.00153727373871338\\
44.1	0.00185092409580172\\
44.16	0.00202151906374595\\
44.22	0.00204928996250534\\
44.28	0.00199895099636166\\
44.34	0.0019662229912254\\
44.4	0.00202932817955487\\
44.46	0.00221577509978324\\
44.58	0.00280007371337961\\
44.64	0.00309560836946425\\
44.7	0.00333442545267665\\
44.76	0.00346893622742122\\
44.82	0.00349219687590303\\
44.88	0.00342781188116676\\
44.94	0.00329182232500456\\
45.06	0.00292182969730573\\
45.12	0.00282404357944441\\
45.18	0.0028844672780227\\
45.24	0.00310607129249426\\
45.48	0.0045991382148259\\
45.54	0.00499862437106602\\
45.6	0.00532908434821326\\
45.66	0.00557805254789977\\
45.78	0.00595783087527543\\
45.84	0.0061134181232904\\
45.9	0.0062322427439813\\
45.96	0.00629018092309711\\
46.02	0.00627842114414433\\
46.14	0.00613358329913845\\
46.32	0.00594265636073292\\
46.38	0.00589660632336211\\
46.44	0.00590193135356283\\
46.5	0.00598426146771557\\
46.56	0.00615356988770061\\
46.74	0.00689301707306056\\
46.8	0.00694646129759623\\
46.86	0.00674248049928145\\
46.92	0.00631988315561834\\
46.98	0.00582150809694131\\
47.04	0.00541914998226109\\
47.1	0.00521252920397817\\
47.16	0.00519566452531696\\
47.28	0.00536886592950396\\
47.34	0.00537688472431251\\
47.4	0.00531467351784231\\
47.46	0.00520906760642146\\
47.52	0.00507432201365583\\
47.58	0.00490668162421026\\
47.64	0.00468290652690054\\
47.82	0.00389429780457887\\
47.88	0.00368091174385878\\
47.94	0.00333868240248107\\
48	0.0028422624103316\\
48.12	0.00188281420689625\\
48.18	0.00172689748411177\\
48.24	0.00193553340677221\\
48.36	0.00319511278861906\\
48.42	0.00387304364967466\\
48.48	0.00435742248040928\\
48.54	0.004624752584067\\
48.6	0.00473881332031387\\
48.72	0.00481487052070789\\
48.78	0.00484374416519938\\
48.84	0.0048410947525776\\
48.9	0.00476706037970326\\
48.96	0.00461793408628333\\
49.02	0.00442422425444195\\
49.08	0.00420004101900863\\
49.14	0.00390786605734671\\
49.2	0.0035004770614304\\
49.26	0.00298652178619861\\
49.32	0.00244069768365115\\
49.38	0.00196962257610924\\
49.44	0.00166037539504496\\
49.5	0.00153134424455651\\
49.56	0.00152465220823315\\
49.62	0.00154172304937791\\
49.68	0.00150103691016712\\
49.74	0.00138126878264516\\
49.8	0.00119008268401167\\
49.86	0.000937606752937819\\
49.92	0.000678645056635674\\
49.98	0.000499840111875228\\
50.04	0.000468383069936555\\
50.1	0.000581408547564452\\
50.16	0.000692931368790751\\
50.22	0.000594389969408574\\
50.28	0.000276370990273489\\
50.34	9.06801404032858e-05\\
50.4	0.000415982252238917\\
50.46	0.000691252772865408\\
50.52	0.000917941967507475\\
50.58	0.00120424984597193\\
50.64	0.00169868131648697\\
50.7	0.00232005328312685\\
50.76	0.00286342434580038\\
50.82	0.00328143672519538\\
50.88	0.00357603796438336\\
50.94	0.00368156240642629\\
51	0.0035162206255085\\
51.06	0.00304139623251927\\
51.12	0.00230537652489467\\
51.18	0.00143792675168837\\
51.3	0.000228744145020478\\
51.36	0.000931255868957687\\
51.42	0.00140376407808137\\
51.48	0.00138931179407877\\
51.54	0.000858394180891507\\
51.6	0.000119362455186402\\
51.66	0.000479868920207095\\
51.72	0.000776417305685857\\
51.78	0.000809481819907105\\
51.84	0.000684609981869793\\
51.9	0.000453394994653287\\
51.96	9.32186844461901e-05\\
52.02	0.000415407654627255\\
52.08	0.00101659455582867\\
52.14	0.00158726571159979\\
52.2	0.00199619685024696\\
52.26	0.00219234788527529\\
52.32	0.00221798499907968\\
52.38	0.00218979659282234\\
52.44	0.00236344656237252\\
52.5	0.00294018412023263\\
52.56	0.00386197376008519\\
52.62	0.00499342895377294\\
52.68	0.00624004919937919\\
52.74	0.00756584804825993\\
52.8	0.0090432370474597\\
52.86	0.0106641260463714\\
52.92	0.0121544369289594\\
52.98	0.0131265014802036\\
53.04	0.0133677680962124\\
53.1	0.0130322883206346\\
53.22	0.0120030785720859\\
53.28	0.0116491554629441\\
53.34	0.0114806817084047\\
53.4	0.0115274613327153\\
53.52	0.0117973520064683\\
53.58	0.0118758459644841\\
53.64	0.0120699612188107\\
53.76	0.0126480955118218\\
53.82	0.0128219496760976\\
53.88	0.0128620823186133\\
53.94	0.0127692070014516\\
54	0.0125877654790263\\
54.06	0.0123437853304145\\
54.12	0.0120091597735996\\
54.24	0.0112472854818306\\
54.3	0.0110947045580502\\
54.36	0.0112306875574206\\
54.42	0.0116269931649132\\
54.54	0.0126899685952048\\
54.72	0.0142462208122592\\
54.9	0.0165833999574584\\
54.96	0.0172430277993289\\
55.02	0.0177144941424216\\
55.08	0.0179629180976883\\
55.14	0.0179476193323356\\
55.2	0.0176910026919369\\
55.26	0.0173414451195078\\
55.32	0.017119133544828\\
55.38	0.0171630232353122\\
55.5	0.0177282146748482\\
55.68	0.0187567240438183\\
55.74	0.0191348467446944\\
55.8	0.0193710463224656\\
55.86	0.0193963293900625\\
55.98	0.019325828796721\\
56.04	0.0195585671890658\\
56.28	0.0213658532398415\\
56.34	0.0216338067898493\\
56.4	0.0217296360247297\\
56.46	0.0214446019194667\\
56.52	0.0206463382916681\\
56.58	0.0195695443303974\\
56.64	0.0187830007995693\\
56.7	0.0187755254224066\\
56.76	0.0195321545364122\\
56.82	0.0205247518121606\\
56.88	0.0211805541285557\\
56.94	0.0213480557452814\\
57.36	0.0210913610909913\\
57.42	0.0207888477026367\\
57.66	0.0189771586233833\\
57.72	0.0187220415655404\\
57.78	0.0185828101218699\\
57.9	0.0185518650742721\\
58.02	0.018721917998285\\
58.08	0.0190009861550692\\
58.2	0.0198134531918731\\
58.26	0.0199401271647142\\
58.32	0.0197175314051319\\
58.38	0.0192292970928645\\
58.44	0.0186412454693095\\
58.5	0.0181767009116348\\
58.56	0.0182163277035018\\
58.62	0.0190167806504443\\
58.74	0.021725684293407\\
58.8	0.0229506234971914\\
58.86	0.0239925647555004\\
58.92	0.0247684544710423\\
58.98	0.0252448649729335\\
59.1	0.0260688962811094\\
59.28	0.0281972932746548\\
59.34	0.0285967433126559\\
59.4	0.0288507798769275\\
59.46	0.0289356361560736\\
59.52	0.0288295459356107\\
59.58	0.0285114092760211\\
59.7	0.0275202299936105\\
59.76	0.0268880947014218\\
59.82	0.0258586176845611\\
59.88	0.0244021647588162\\
59.94	0.0228734297887671\\
60	0.0216823289717129\\
};
\end{axis}

\end{tikzpicture}%


==> orders.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.13in,
height=2.13in,
at={(0.944in,0.642in)},
scale only axis,
xmode=log,
xmin=39.8,
xmax=80,
xlabel style={font=\color{white!15!black}},
xlabel={$m$},
xminorticks=true,
xticklabels={40,50,60,70,80},xtick={40,50,60,70,80},
ymode=log,
%ymin = 1e-08,
%ymax = 1e-05,
ymin=1e-07,
ymax=2e-04,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error},
axis background/.style={fill=white},
title={Linear Landau}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
%40	7.70707163026685e-06\\
%80	3.85353581513343e-06\\
40	0.00011784783489326\\
80	5.89239174466298e-05\\
};
\addplot [ultra thick, color=red, only marks, mark=x, mark options={solid, red, scale=1.5}, forget plot]
  table[row sep=crcr]{%
%40	7.62887309474491e-06\\
%50	6.12807646877683e-06\\
%60	5.12063733931755e-06\\
%70	4.39764264304615e-06\\
%80	3.85353581513343e-06\\
40	0.000116652111206601\\
50	9.37036242234429e-05\\
60	7.82990028718939e-05\\
70	6.72437845370483e-05\\
80	5.89239174466298e-05\\
};
\addplot [color=black, dashdotted, forget plot]
  table[row sep=crcr]{%
%40	4.14727955450056e-08\\
%80	1.03681988862514e-08\\
40	6.34155149506572e-07\\
80	1.58538787376643e-07\\
};
\addplot [ultra thick, color=green, only marks, mark=o, mark options={solid, green, scale = 1.5}, forget plot]
  table[row sep=crcr]{%
%40	4.15977665750578e-08\\
%50	2.65974643906542e-08\\
%60	1.8456466237271e-08\\
%70	1.3550749973501e-08\\
%80	1.03681988862514e-08\\
40	6.36066065354065e-07\\
50	4.06698385905703e-07\\
60	2.82215436703763e-07\\
70	2.0720276418421e-07\\
80	1.58538787376643e-07\\
};
\end{axis}

\begin{axis}[%
width=2.13in,
height=2.13in,
at={(4.141in,0.642in)},
scale only axis,
xmode=log,
xmin=39.8,
xmax=80,
xlabel style={font=\color{white!15!black}},
xlabel={$m$},
xminorticks=true,
xticklabels={40,50,60,70,80},xtick={40,50,60,70,80},
ymode=log,
%ymin=3.85682978609747e-12,
%ymax=1.10291914758182e-09,
ymin=3.76511166591576e-10,
ymax=3.54101990275081e-08,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error},
axis background/.style={fill=white},
title={Two stream instability}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
%40	2.60291914758182e-10\\
%80	1.30145957379091e-10\\
40	2.54101990275081e-08\\
80	1.2705099513754e-08\\
};
\addplot [ultra thick, color=red, only marks, mark=x, mark options={solid, red, scale=1.5}, forget plot]
  table[row sep=crcr]{%
%40	2.59188482308604e-10\\
%50	2.06841150110493e-10\\
%60	1.72864206456069e-10\\
%70	1.48497929230995e-10\\
%80	1.30145957379091e-10\\
40	2.5302479822387e-08\\
50	2.01922322338331e-08\\
60	1.68753374259117e-08\\
70	1.44966544213943e-08\\
80	1.2705099513754e-08\\
};
\addplot [color=black, dashdotted, forget plot]
  table[row sep=crcr]{%
%40	1.54273191443899e-11\\
%80	3.85682978609748e-12\\
40	1.50604466636631e-09\\
80	3.76511166591577e-10\\
};
\addplot [ultra thick, color=green, only marks, mark=o, mark options={solid, green, scale = 1.5}, forget plot]
  table[row sep=crcr]{%
%40	1.52002698622367e-11\\
%50	9.83017833799947e-12\\
%60	6.84668120809472e-12\\
%70	5.03470008739181e-12\\
%80	3.85682978609748e-12\\
40	1.483879677285e-09\\
50	9.59640979538395e-10\\
60	6.68386232193247e-10\\
70	4.91497138446623e-10\\
80	3.76511166591577e-10\\
};
\end{axis}

\end{tikzpicture}%

